Robust stability of event-triggered nonlinear moving horizon estimation

In this work, we propose an event-triggered moving horizon estimation (ET-MHE) scheme for the remote state estimation of general nonlinear systems. In the presented method, whenever an event is triggered, a single measurement is transmitted and the nonlinear MHE optimization problem is subsequently solved. If no event is triggered, the current state estimate is updated using an open-loop prediction based on the system dynamics. Moreover, we introduce a novel event-triggering rule under which we demonstrate robust global exponential stability of the ET-MHE scheme, assuming a suitable detectability condition is met. In addition, we show that with the adoption of a varying horizon length, a tighter bound on the estimation error can be achieved. Finally, we validate the effectiveness of the proposed method through two illustrative examples.

==> figures/Batch_er_vgl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=1.025\figurewidth,
height=0.8\figurewidth,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=0.00750541477964006,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$||e(t)||$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,font=\footnotesize,align=left, at={(01,0.99)}, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	4.5453272709454\\
1	1.0913444567506\\
2	0.245231177986421\\
3	0.133970787849527\\
4	0.0448404510160593\\
5	0.0387998654590366\\
6	0.0329538108658931\\
7	0.0286087523497835\\
8	0.041968648383371\\
9	0.0913295152161546\\
10	0.0859885847727787\\
11	0.0811743454398732\\
12	0.0762394709732184\\
13	0.0731144730126339\\
14	0.069753269846917\\
15	0.0677282535055613\\
16	0.0661178015756266\\
17	0.0651452893784795\\
18	0.0633516040806073\\
19	0.0620940472160403\\
20	0.0616277711338555\\
21	0.0613953066381119\\
22	0.0287063279151835\\
23	0.0638128589407481\\
24	0.0619197584653847\\
25	0.0612208302840857\\
26	0.0605168704114761\\
27	0.0600595822534296\\
28	0.0606057298856506\\
29	0.0610035751605689\\
30	0.0612488706650737\\
31	0.0597684225383281\\
32	0.0160116599498633\\
33	0.0173614980217699\\
34	0.00750541477964006\\
35	0.00761877590797653\\
36	0.0300119122859209\\
37	0.0290498246181829\\
38	0.0275848530356466\\
39	0.0263715761068171\\
40	0.025926826224961\\
41	0.0249314813293547\\
42	0.0250625917114805\\
43	0.0246181826986705\\
44	0.0234056528279574\\
45	0.0238133512015724\\
46	0.022618504523901\\
47	0.0219217035779303\\
48	0.0221005419230323\\
49	0.0213818080270534\\
50	0.0205809986121936\\
51	0.0203846819239065\\
52	0.144986417783109\\
53	0.0962395367728882\\
54	0.0302833668703516\\
55	0.0292697805005347\\
56	0.0274453053474819\\
57	0.0272330712652836\\
58	0.0263617596155328\\
59	0.0256656980488367\\
60	0.0243205745234016\\
};
\addlegendentry{ET-MHE sending single measurement}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	4.5453272709454\\
1	1.09135100877446\\
2	0.245692858587307\\
3	0.134146528045512\\
4	0.0449255410015208\\
5	0.0388708470872568\\
6	0.0330099095769448\\
7	0.0241664645818415\\
8	0.0223423606279051\\
9	0.0211436231128634\\
10	0.0197221645420047\\
11	0.0180723696966111\\
12	0.0171080056401908\\
13	0.055064751223926\\
14	0.0518570698021489\\
15	0.0500226781925239\\
16	0.048561560548772\\
17	0.0477183290280044\\
18	0.0461149842423714\\
19	0.0449027925054618\\
20	0.0445242486349239\\
21	0.0443907427019633\\
22	0.0423647406461274\\
23	0.041418389210707\\
24	0.0398241410334533\\
25	0.0393815648501228\\
26	0.038922027854657\\
27	0.0386946086437685\\
28	0.0394573440765133\\
29	0.0400496123840506\\
30	0.0404724718066679\\
31	0.0601204458907105\\
32	0.0600667871523724\\
33	0.058963077642178\\
34	0.0577485084397696\\
35	0.0576072252428489\\
36	0.0563367741710052\\
37	0.0553924935522153\\
38	0.054231891550145\\
39	0.0531536096141229\\
40	0.0531124576322717\\
41	0.052137341711732\\
42	0.0524020055689843\\
43	0.0359709288228642\\
44	0.0365259730574036\\
45	0.0354824629820606\\
46	0.036088885911625\\
47	0.0362669841927519\\
48	0.0355868880101784\\
49	0.0358974246112383\\
50	0.0363665661380416\\
51	0.036065293458862\\
52	0.0360873484297277\\
53	0.0359243431611202\\
54	0.035884665667044\\
55	0.0359784242675722\\
56	0.0367775804059147\\
57	0.0358667075097996\\
58	0.0358159834042321\\
59	0.0356865162248678\\
60	0.0362951957974534\\
};
\addlegendentry{ET-MHE sending measurement sequence \cite{Kra24}}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/Batch_trig_vgl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\figurewidth,
height=0.3\figurewidth,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ytick={0,1},
xlabel={$t$},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,0.5)}},
ylabel={$\gamma$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,at={(0.52,0.8)}, anchor=north}
]
\addplot [color=mycolor2, only marks,line width=0.7pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	0\\
6	0\\
7	0\\
8	1\\
9	1\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	1\\
23	1\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	1\\
33	1\\
34	1\\
35	0\\
36	1\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	1\\
53	1\\
54	1\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
};
\addlegendentry{ET-MHE sending single measurement}

\addplot [color=mycolor1, only marks,line width=0.7pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	0\\
6	0\\
7	1\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	1\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	1\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	1\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
};
\addlegendentry{ET-MHE sending measurement sequence \cite{Kra24}}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/ETMHE2BR_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{dgreen}{rgb}{0,0.5,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.99\figurewidth,
	height=0.8\figurewidth,
	%at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=60,
	xlabel style={font=\color{white!15!black}},
	xlabel={$t$},
	ymin=0,
	ymax=4.5,
	ylabel style={font=\color{white!15!black},at={(axis description cs:0.05,0.5)}},
	ylabel={$x,\hat{x}$},%,y$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0	3\\
1	2.71420258703807\\
2	2.48056274849646\\
3	2.2843258429752\\
4	2.11811349306493\\
5	1.97639591080306\\
6	1.85313957195956\\
7	1.74494557890341\\
8	1.65046221491354\\
9	1.56470512372151\\
10	1.48826376145342\\
11	1.42025362673261\\
12	1.35836295240433\\
13	1.30242736241747\\
14	1.25067537707445\\
15	1.20354348748631\\
16	1.1605075057985\\
17	1.12001287226652\\
18	1.08259679478918\\
19	1.04683117125432\\
20	1.01375651385539\\
21	0.984097063803257\\
22	0.955645225514939\\
23	0.929126991994713\\
24	0.903360305681156\\
25	0.88077279563705\\
26	0.858886990010879\\
27	0.837898923022011\\
28	0.818293182679988\\
29	0.799070638819839\\
30	0.781894936690015\\
31	0.765128470874211\\
32	0.749641685258585\\
33	0.734127255307788\\
34	0.719294206556345\\
35	0.705384996426983\\
36	0.691574094442934\\
37	0.678750602714356\\
38	0.666597516523525\\
39	0.65607525226536\\
40	0.64495810314747\\
41	0.633780002012912\\
42	0.623873487305456\\
43	0.614457194810525\\
44	0.605997367623298\\
45	0.596830876607599\\
46	0.58819921536185\\
47	0.58033910990158\\
48	0.572266158441347\\
49	0.564129432079539\\
50	0.557465696833369\\
51	0.550190075056943\\
52	0.543775735945107\\
53	0.536713090718877\\
54	0.530741787516391\\
55	0.524442670879186\\
56	0.519147099756256\\
57	0.513602869263026\\
58	0.508325971250324\\
59	0.50220228564259\\
60	0.496221767754984\\
};
\addlegendentry{$x_1$}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0	0.1\\
1	3.44194350526519\\
2	2.59307576806921\\
3	2.35634639630895\\
4	2.26663651699362\\
5	2.02079566685958\\
6	1.89199659246932\\
7	1.70804697477764\\
8	1.6168839579901\\
9	1.53547882903543\\
10	1.46233759133736\\
11	1.3962596121395\\
12	1.3815054210645\\
13	1.31094690488029\\
14	1.25830818039788\\
15	1.21003089863702\\
16	1.15755002527163\\
17	1.11716659763218\\
18	1.07296089705341\\
19	1.04476719893499\\
20	1.01607946330645\\
21	0.98559354542309\\
22	0.957079869374323\\
23	0.930357010411606\\
24	0.90526526078389\\
25	0.881663457058013\\
26	0.859426350194381\\
27	0.838442412682439\\
28	0.818611999995263\\
29	0.799845801103359\\
30	0.781152344993577\\
31	0.769584121891104\\
32	0.753365871254188\\
33	0.736089017530011\\
34	0.723862790918155\\
35	0.712155178032235\\
36	0.698659234022975\\
37	0.685781216131883\\
38	0.673481963336601\\
39	0.661725555549816\\
40	0.650478983674318\\
41	0.639711859290125\\
42	0.629396158514674\\
43	0.619505995421749\\
44	0.610017421104869\\
45	0.600908245053537\\
46	0.592157875997377\\
47	0.583747179781177\\
48	0.575658352177059\\
49	0.567874804829688\\
50	0.560381062775686\\
51	0.553162672186768\\
52	0.548294612127791\\
53	0.519407928995875\\
54	0.513671032092157\\
55	0.508127460162239\\
56	0.502768697348425\\
57	0.497586713030413\\
58	0.492573927615933\\
59	0.487723181194275\\
60	0.483027704776495\\
};
\addlegendentry{$\hat{x}_{1,\alpha=5}$}

\addplot [color=red, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	1\\
1	1.14237338844413\\
2	1.25895547467407\\
3	1.35601883226001\\
4	1.43940256237984\\
5	1.51019989800811\\
6	1.5722763629508\\
7	1.62686311129136\\
8	1.67406187265392\\
9	1.71598375760948\\
10	1.75337655629286\\
11	1.78849914580933\\
12	1.81966307830149\\
13	1.84709453825341\\
14	1.8738406645462\\
15	1.89772237940677\\
16	1.91991758060288\\
17	1.94057461326621\\
18	1.96026046135205\\
19	1.97705943757123\\
20	1.99412198378726\\
21	2.01022656313591\\
22	2.02491298568684\\
23	2.03868059661974\\
24	2.05084084200242\\
25	2.06207101701469\\
26	2.07402289987279\\
27	2.08368647240332\\
28	2.09311386927238\\
29	2.10273617726919\\
30	2.1109173409985\\
31	2.11918322796974\\
32	2.12687609004076\\
33	2.13489049369761\\
34	2.1422348077122\\
35	2.14959425313987\\
36	2.15520370369857\\
37	2.16235874494061\\
38	2.16769198452633\\
39	2.17295350448944\\
40	2.17866188839261\\
41	2.18349448100347\\
42	2.18781178713426\\
43	2.19249062313476\\
44	2.19783629138657\\
45	2.20136885228893\\
46	2.20536563111121\\
47	2.20940789649296\\
48	2.21399230707558\\
49	2.21747246585737\\
50	2.22191974297289\\
51	2.22590632050309\\
52	2.23001677918525\\
53	2.23287705297731\\
54	2.23530292884531\\
55	2.23856714734476\\
56	2.24163490802197\\
57	2.24527071762472\\
58	2.24842757768932\\
59	2.25131774423731\\
60	2.25371823903535\\
};
\addlegendentry{$x_2$}

\addplot [color=blue, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	4.5\\
1	0.348072696215189\\
2	1.155766914834\\
3	1.29431271045372\\
4	1.25457254931668\\
5	1.46610131256902\\
6	1.53050084976415\\
7	1.71450483591179\\
8	1.76008634430556\\
9	1.8007889087829\\
10	1.83735952763193\\
11	1.87039851723086\\
12	1.77935199452044\\
13	1.84054118349516\\
14	1.86686054573637\\
15	1.8909991866168\\
16	1.94849868184088\\
17	1.9686903956606\\
18	2.01736661996654\\
19	2.00848445722349\\
20	1.99331354745033\\
21	2.00855650639201\\
22	2.0228133444164\\
23	2.03617477389776\\
24	2.04872064871161\\
25	2.06052155057455\\
26	2.07164010400637\\
27	2.08213207276234\\
28	2.09204727910593\\
29	2.10143037855188\\
30	2.16389001720314\\
31	2.13598470658175\\
32	2.14409383190021\\
33	2.1776180743641\\
34	2.16232122506281\\
35	2.1354186827191\\
36	2.14216665472373\\
37	2.14860566366928\\
38	2.15475529006692\\
39	2.16063349396031\\
40	2.16625677989806\\
41	2.17164034209016\\
42	2.17679819247788\\
43	2.18174327402434\\
44	2.18648756118278\\
45	2.19104214920845\\
46	2.19541733373653\\
47	2.19962268184463\\
48	2.20366709564669\\
49	2.20755886932038\\
50	2.21130574034738\\
51	2.21491493564184\\
52	2.1748433414127\\
53	2.26266421156483\\
54	2.26553266001669\\
55	2.26830444598165\\
56	2.27098382738855\\
57	2.27357481954756\\
58	2.2760812122548\\
59	2.27850658546563\\
60	2.28085432367452\\
};
\addlegendentry{$\hat{x}_{2,\alpha=5}$}

\addplot [color=dgreen, line width=1pt]
  table[row sep=crcr]{%
0	0.1\\
1	3.44344086305724\\
2	2.63423608954044\\
3	2.37339105484219\\
4	2.27283313760862\\
5	2.02568924219391\\
6	1.87752119979759\\
7	1.71959620948305\\
8	1.60511715424277\\
9	1.56752261427134\\
10	1.47740077786063\\
11	1.40850155508643\\
12	1.36426136200338\\
13	1.30591501667398\\
14	1.25420308041112\\
15	1.20545575308037\\
16	1.15885546968838\\
17	1.12344283322251\\
18	1.08308002036423\\
19	1.04818598130718\\
20	1.018324139747\\
21	0.989300514426997\\
22	0.955088507990684\\
23	0.928238538377136\\
24	0.903687872796883\\
25	0.88107229401101\\
26	0.858478025258885\\
27	0.837906231262037\\
28	0.816547827550239\\
29	0.797371362782897\\
30	0.781434862671077\\
31	0.765352286138569\\
32	0.745943419868796\\
33	0.732690020735196\\
34	0.71814836765979\\
35	0.7032871885985\\
36	0.692596256846986\\
37	0.680253154942028\\
38	0.676180998765722\\
39	0.670220040960696\\
40	0.661409776657173\\
41	0.64341610923086\\
42	0.62811057618132\\
43	0.630695930678588\\
44	0.611552316890735\\
45	0.602701703238255\\
46	0.608309626761098\\
47	0.601228572500069\\
48	0.595056338470557\\
49	0.578577090443772\\
50	0.555748026757284\\
51	0.560245611964858\\
52	0.561354061748267\\
53	0.529917456872952\\
54	0.525552053240831\\
55	0.509194504424547\\
56	0.497601229854908\\
57	0.489117989311634\\
58	0.48315487593318\\
59	0.479167183471241\\
60	0.471935444039023\\
};
\addlegendentry{$\hat{x}_{1, \alpha=0}$}

\addplot [color=dgreen, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	4.5\\
1	0.348325181075916\\
2	1.10826165666664\\
3	1.2743527433463\\
4	1.24695255852809\\
5	1.46000129961019\\
6	1.55729643854567\\
7	1.6955160649484\\
8	1.78299891206261\\
9	1.73638360274299\\
10	1.80496633913657\\
11	1.8437190920389\\
12	1.82944393717708\\
13	1.86268819961497\\
14	1.88509078961438\\
15	1.91893476329766\\
16	1.95237236062359\\
17	1.94234236577044\\
18	1.98278501964002\\
19	1.99094284128961\\
20	1.98635053111033\\
21	2.00639488609075\\
22	2.04317370126894\\
23	2.05321082831569\\
24	2.07834223316622\\
25	2.06789303687746\\
26	2.07709500443466\\
27	2.09623854457321\\
28	2.09379094152706\\
29	2.10022738274826\\
30	2.12881439809593\\
31	2.12629163248258\\
32	2.11892103867202\\
33	2.14454997640694\\
34	2.14458753629406\\
35	2.13470493973833\\
36	2.13963380686701\\
37	2.14325468816862\\
38	2.13366471344045\\
39	2.12077053742549\\
40	2.12985996488493\\
41	2.15592313186154\\
42	2.16857988875679\\
43	2.15307379931312\\
44	2.1815221064992\\
45	2.17989249001291\\
46	2.16180245661722\\
47	2.15540719332716\\
48	2.15320170009875\\
49	2.18278393509501\\
50	2.21307089009424\\
51	2.2005475964157\\
52	2.18647845118834\\
53	2.23820348948241\\
54	2.24513410202789\\
55	2.26673879693797\\
56	2.27209402026074\\
57	2.28090257794957\\
58	2.27246719841837\\
59	2.28053043510293\\
60	2.28648950029486\\
};
\addlegendentry{$\hat{x}_{2, \alpha=0}$}

\end{axis}

%\begin{axis}[%
%width=9.979in,
%height=9.854in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/ETMHE2trig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.99\figurewidth,
height=0.3\figurewidth,
%at={(0\figurewidth, 0\figurewidth)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
ytick={0,1},
xlabel={t},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.03,0.5)}},
ylabel={$\gamma$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=0.1pt, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	0\\
7	1\\
8	0\\
9	0\\
10	0\\
11	0\\
12	1\\
13	1\\
14	0\\
15	0\\
16	1\\
17	0\\
18	1\\
19	1\\
20	1\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	1\\
31	1\\
32	0\\
33	1\\
34	1\\
35	1\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	1\\
53	1\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
};
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/ETMHEscheme2.tex <==

\begin{tikzpicture}%[node distance = 5cm]
	\usetikzlibrary{arrows}
	\usetikzlibrary{shapes.geometric}
%	\begin{footnotesize}
%	\tikzstyle{block} = [draw, minimum width=1.5cm, minimum height=0.5cm,  %rounded corners=.4cm,
%	align = center]
%	[shorten -2pt,shorten -2pt,-implies]
%	\node[block] (sys)  at (-3,6) {System};
%	\node[block] (sens)  at (-3,5) {Sensor};
%	\node[block] (ES) at (-3,4) {ETM};
%	\node[block] (TM) at (-3,3) {Trans-\\mitter};
%	\node[block] (OL) at (-5.5,4) {OL Pred.};
%	\node[block] (RO)  at (-3,0) {Remote\\ State Estimator: \vspace{1ex}\\  \fcolorbox{black}{white}{MHE} \fcolorbox{black}{white}{OL Pred.}};
%	\draw[-latex] (sys) --(sens) node [left,midway] {$x_{t-1}$ };
%	\draw[-latex] (sens) --(ES) node [left,midway] { $y_{t-1}$ };
%	\draw[-latex] ([xshift=-1mm]ES.south) --([xshift=-1mm]TM.north) node [left,midway] { $\gamma_{t-1}$};
%	\draw[dashed, ->] (TM) -|(OL) node [above,pos=0.23] {$\hat{x}_{t_s+1|t_s+1}$ };
%	\draw[dashed, ->] ([xshift=1mm]TM.north) --([xshift=1mm]ES.south) node [right,midway] {$d_{\text{max}}$ };
%	\draw[-latex] (OL) --(ES) node [above,midway] { $\hat{y}_{t-1|t_s+1}$};
%	\draw[dashed, ->] ([yshift=-1mm]TM.south) --([yshift=-1mm]RO.north) node [below,midway] {$\{y_j\}_{j=\max\{t-M,t_s+1\}}^{t-1}$};
%	\draw[dashed, ->] ([yshift=1mm]RO.north) --([yshift=1mm]TM.south) node [above,midway] {$\hat{x}_{t|t}, d_{\text{max}}$};
%\end{footnotesize}
%
%\begin{footnotesize}
%	\tikzstyle{block} = [draw, minimum width=1.2cm, minimum height=0.5cm,  %rounded corners=.4cm,
%	align = center]
%	[shorten -2pt,shorten -2pt,-implies]
%	\node[block] (sys)  at (-3,6) {Process};
%	\node[block] (sens)  at (-3,4.5) {Sensor};
%	\node[block] (ES) at (-3,3) {ETM};
%	\node[block] (TM) at (-3,1.5) {Trans-\\mitter};
%	\node[block] (OL) at (-5.3,3) {OL Pred. 1};
%	\node[block] (RO)  at (1.3,1.5) {Remote\\ State Estimator: \vspace{1ex}\\  \fcolorbox{black}{white}{MHE} \fcolorbox{black}{white}{OL Pred. 2}};
%	\draw[-latex] (sys) --(sens) node [left,midway] {$x_{t-1}$ };
%	\draw[-latex] (sens) --(ES) node [left,midway] { $y_{t-1}$ };
%	\draw[-latex] ([xshift=-1mm]ES.south) --([xshift=-1mm]TM.north) node [left,midway] { $\gamma_{t-1}$};
%	\draw[dashed, ->] (TM) -|(OL) node [above,pos=0.23] {$\hat{x}_{t_s+1|t_s+1}$ };
%	\draw[dashed, ->] ([xshift=1mm]TM.north) --([xshift=1mm]ES.south) node [right,midway] {$d_{\text{wy}}$ };
%	\draw[-latex] (OL) --(ES) node [above,midway] { $\hat{y}_{t-1|t_s+1}$};
%	\draw[dashed, ->] ([yshift=-1mm]TM.east) --([yshift=-1mm]RO.west) node [below,midway] {$\{y_j\}_{j=\max\{t-M,t_s+1\}}^{t-1}$};
%	\draw[dashed, ->] ([yshift=1mm]RO.west) --([yshift=1mm]TM.east) node [above,midway] {$\hat{x}_{t|t}, d_{\text{wy}}$};
%\end{footnotesize}
\begin{footnotesize}
	\tikzstyle{block} = [draw, minimum width=1.2cm, minimum height=0.5cm,  %rounded corners=.4cm,
	align = center]
	[shorten -2pt,shorten -2pt,-implies]
	\node[block] (sys)  at (-3,3.3) {Process};
	\node[block] (sens)  at (-3,2.15) {Sensor};
	\node[block] (ES) at (-3,1) {ETM};
	\node[block] (TM) at (-0.3,1) {Trans-\\mitter};
%	\node[block] (OL) at (-5.3,3) {OL Pred. 1};
	\node[block] (RO)  at (3.7,1) {Remote\\ State Estimator: \\ MHE};% \vspace{1ex}\\  \fcolorbox{black}{white}{MHE} \fcolorbox{black}{white}{OL Pred. 2}};
	\draw[-latex] (sys) --(sens) node [left,midway] {$x_{t}$ };
	\draw[-latex] (sens) --(ES) node [left,midway] { $y_{t}$ };
	\draw[-latex] ([yshift=-1mm]ES.east) --([yshift=-1mm]TM.west) node [below,midway] {$\gamma_{t}$};
	%\draw[dashed, ->] (TM) -|(OL) node [above,pos=0.23] {$\hat{x}_{t_s+1|t_s+1}$ };
	\draw[dashed, ->] ([yshift=1mm]TM.west) --([yshift=1mm]ES.east) node [above,midway] {$\begin{aligned}\hat{x}_{t}, \tilde{d}_{t+1}\\ \hat{x}^*_{t-M_t|t}\end{aligned}$ };
	%\draw[-latex] (OL) --(ES) node [above,midway] { $\hat{y}_{t-1|t_s(t)}$};
	\draw[dashed, ->] ([yshift=-1mm]TM.east) --([yshift=-1mm]RO.west) node [below,midway] {$y_{t-1}$};
	\draw[dashed, ->] ([yshift=1mm]RO.west) --([yshift=1mm]TM.east) node [above,midway] {$\hat{x}_{t},\hat{x}^*_{t-M_t|t},\tilde{d}_{t+1}$};
\end{footnotesize}
\end{tikzpicture}

	


==> figures/NvarImp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{1.0, 0.784, 0.235}%
\definecolor{mycolor4}{rgb}{1.0, 0.784, 0.235}%{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,%4.521in,
height=0.8\figurewidth,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.05,0.5)}},
ylabel={$x,\hat{x}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0	3\\
1	2.71410322649832\\
2	2.47968013041464\\
3	2.28553040776239\\
4	2.12003342965445\\
5	1.97853909591582\\
6	1.85522713622769\\
7	1.74644798500015\\
8	1.65164793542606\\
9	1.5661352640722\\
10	1.48966141299949\\
11	1.41996855264583\\
12	1.35730939144589\\
13	1.30064256530953\\
14	1.24901972190262\\
15	1.20227818349088\\
16	1.15770007936349\\
17	1.11664498334998\\
18	1.07958837917925\\
19	1.04520783932669\\
20	1.01265464519329\\
21	0.981984198976295\\
22	0.954186512581167\\
23	0.927623538207007\\
24	0.903204831677488\\
25	0.878729463493392\\
26	0.857579449983596\\
27	0.836957575508523\\
28	0.816566887578694\\
29	0.797089464952998\\
30	0.779645129631665\\
31	0.763325268614896\\
32	0.748071398959095\\
33	0.732107661202049\\
34	0.717457705630958\\
35	0.704056253980214\\
36	0.690994746929021\\
37	0.678318386914058\\
38	0.666472676194878\\
39	0.655375125994493\\
40	0.643864950838985\\
41	0.632749228993019\\
42	0.622394937795176\\
43	0.611893691203309\\
44	0.602434621487665\\
45	0.593320913497497\\
46	0.584833518193023\\
47	0.576817439091054\\
48	0.56806450089964\\
49	0.559944531567265\\
50	0.553075874233125\\
51	0.545172863157779\\
52	0.539282800137494\\
53	0.532736996947663\\
54	0.525887764260861\\
55	0.519674318660996\\
56	0.514047955868487\\
57	0.507526871276235\\
58	0.502848071265967\\
59	0.49693386904302\\
60	0.491213680727704\\
};
\addlegendentry{$x_1$}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0	0.1\\
1	3.47004696921299\\
2	2.50433765352548\\
3	2.59517315168312\\
4	2.38093781891424\\
5	2.20095347802811\\
6	2.0474737250431\\
7	1.85815391870541\\
8	1.73796759441112\\
9	1.61478136780277\\
10	1.50567039551807\\
11	1.43534682293973\\
12	1.37168658825796\\
13	1.31378538110932\\
14	1.24793362123434\\
15	1.19202918126178\\
16	1.15948750867228\\
17	1.11617789721697\\
18	1.08169436448701\\
19	1.04545267591291\\
20	1.01478821109805\\
21	0.990196079060985\\
22	0.961395855413731\\
23	0.934412665003406\\
24	0.909083702628157\\
25	0.885265153993137\\
26	0.862829490365551\\
27	0.841663214792448\\
28	0.821664974029622\\
29	0.802941003165102\\
30	0.784959372166465\\
31	0.768681828007314\\
32	0.753207878802557\\
33	0.73628875031638\\
34	0.721634758816723\\
35	0.707673806630346\\
36	0.694360333726705\\
37	0.681652691638927\\
38	0.669512730635188\\
39	0.667200793192602\\
40	0.65533620507965\\
41	0.653081125419168\\
42	0.649876864064747\\
43	0.645565899234166\\
44	0.644819536905795\\
45	0.631934603160045\\
46	0.62067053524096\\
47	0.609795354295073\\
48	0.588647201163354\\
49	0.55369262345191\\
50	0.5467151567075\\
51	0.53998785341993\\
52	0.533498794189909\\
53	0.527236797347842\\
54	0.184038162348662\\
55	0.420003587470119\\
56	0.417354898978128\\
57	0.414778878503946\\
58	0.412273101679606\\
59	0.409835245598336\\
60	0.407463083563643\\
};
\addlegendentry{$\hat{x}_{1,ET}$}

\addplot [color=red, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	1\\
1	1.14420230928036\\
2	1.26138053726763\\
3	1.35956839198373\\
4	1.44291130176372\\
5	1.51436959674091\\
6	1.57521358945907\\
7	1.62853646907026\\
8	1.67722051973804\\
9	1.72034056812774\\
10	1.7577634378781\\
11	1.79257562934316\\
12	1.82419621046032\\
13	1.85265339453891\\
14	1.87845106503904\\
15	1.90319180417288\\
16	1.92454029866427\\
17	1.94431712147623\\
18	1.96353231770363\\
19	1.98127709093745\\
20	1.99771284856043\\
21	2.012696344457\\
22	2.02751256689362\\
23	2.04130721397702\\
24	2.05344023804056\\
25	2.06506216192664\\
26	2.0758626938679\\
27	2.08692882028366\\
28	2.09762451455534\\
29	2.10612623618289\\
30	2.1150053681846\\
31	2.12288030596984\\
32	2.13062730778323\\
33	2.13747379623947\\
34	2.14441975345617\\
35	2.15049581240305\\
36	2.15694784833587\\
37	2.16361870101309\\
38	2.16890559128423\\
39	2.17406813632145\\
40	2.17910190877224\\
41	2.18387601060333\\
42	2.18818835274681\\
43	2.19259531057923\\
44	2.19680211576312\\
45	2.20210946759296\\
46	2.20663485364989\\
47	2.20974594302227\\
48	2.2146110361987\\
49	2.21841001317008\\
50	2.22116949875409\\
51	2.22482132735719\\
52	2.22863346324711\\
53	2.23171293957135\\
54	2.23536689742829\\
55	2.23931682811234\\
56	2.2418035064037\\
57	2.24438764719988\\
58	2.24610782965219\\
59	2.24968347069707\\
60	2.25268059387512\\
};
\addlegendentry{$x_2$}

\addplot [color=blue, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	4.5\\
1	0.352837944305343\\
2	1.30551939487265\\
3	1.00173845473319\\
4	1.10885612111763\\
5	1.19884829156069\\
6	1.2755881680532\\
7	1.46464028626092\\
8	1.5404915522302\\
9	1.64054315191564\\
10	1.73579242166112\\
11	1.77095420795029\\
12	1.80278432529117\\
13	1.8317349288655\\
14	1.92661232929684\\
15	1.97612667176171\\
16	1.95930922877061\\
17	1.99652896106186\\
18	1.9969604699266\\
19	2.00989437704569\\
20	2.03174707347089\\
21	2.01203215027708\\
22	2.02643226210071\\
23	2.03992385730587\\
24	2.05258833849349\\
25	2.064497612811\\
26	2.0757154446248\\
27	2.08629858241135\\
28	2.09629770279276\\
29	2.0697071464098\\
30	2.07869796190912\\
31	2.07106009130464\\
32	2.06779411435914\\
33	2.10459723695485\\
34	2.11192423270468\\
35	2.11890470879786\\
36	2.12556144524968\\
37	2.13191526629357\\
38	2.13798524679544\\
39	2.10005415848636\\
40	2.11331171319161\\
41	2.10139678048853\\
42	2.10358439491254\\
43	2.09608282701652\\
44	2.09513742636485\\
45	2.11200826151487\\
46	2.12309909897905\\
47	2.13426845931916\\
48	2.1620961988501\\
49	2.21324213755634\\
50	2.21673087092855\\
51	2.22009452257233\\
52	2.22333905218734\\
53	2.22647005060838\\
54	2.63619225426444\\
55	2.34078745282584\\
56	2.34211179707184\\
57	2.34339980730893\\
58	2.3446526957211\\
59	2.34587162376173\\
60	2.34705770477908\\
};
\addlegendentry{$\hat{x}_{2,ET}$}

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	0.1\\
1	3.47126477123118\\
2	2.54520079435275\\
3	2.60254852315676\\
4	2.3892062215877\\
5	2.14789514947942\\
6	2.0265730400967\\
7	1.86915689151846\\
8	1.74178946504323\\
9	1.61666124094977\\
10	1.50564247265667\\
11	1.45677769066934\\
12	1.40226394444702\\
13	1.34393397900287\\
14	1.27178268104114\\
15	1.21015472645651\\
16	1.16778137281808\\
17	1.12029823583191\\
18	1.0836980432806\\
19	1.04912277186273\\
20	1.01643329535726\\
21	0.986346461431271\\
22	0.957031464107598\\
23	0.929189863082745\\
24	0.90387910472369\\
25	0.880828551432369\\
26	0.858305201994606\\
27	0.838442425109694\\
28	0.819653981448404\\
29	0.799671283543088\\
30	0.779957726518741\\
31	0.763729237521909\\
32	0.74823191225745\\
33	0.732743854561092\\
34	0.718719566062376\\
35	0.701202549269916\\
36	0.680822415108562\\
37	0.667534911724968\\
38	0.655799651225085\\
39	0.649945013615239\\
40	0.647736293643427\\
41	0.645507531039783\\
42	0.638710580999619\\
43	0.632384526229814\\
44	0.621132652435982\\
45	0.619068354811741\\
46	0.617758488860829\\
47	0.61415406346263\\
48	0.598673991294552\\
49	0.569354178748434\\
50	0.544152073797248\\
51	0.534135879586506\\
52	0.517470312824042\\
53	0.489358656108619\\
54	0.451079243969717\\
55	0.494666388780303\\
56	0.484327036627027\\
57	0.494497929486671\\
58	0.49240861923927\\
59	0.477675052812955\\
60	0.470561866953377\\
};
\addlegendentry{$\hat{x}_{1}$}

\addplot [color=mycolor2, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	4.5\\
1	0.353045952080176\\
2	1.25864727287961\\
3	0.992788305257299\\
4	1.09687301432468\\
5	1.29066875349433\\
6	1.31799393767152\\
7	1.43604731881586\\
8	1.52759613892766\\
9	1.63802138851122\\
10	1.74017235007915\\
11	1.72912815387728\\
12	1.73319189669098\\
13	1.75299507549037\\
14	1.83191898359951\\
15	1.89552898990476\\
16	1.90922669329105\\
17	1.95688131636836\\
18	1.96936542193893\\
19	1.98858757239189\\
20	2.01552200961119\\
21	2.00417984989275\\
22	2.03415767495\\
23	2.06247600607729\\
24	2.05611709228651\\
25	2.05383049714444\\
26	2.05614406912827\\
27	2.06744271817121\\
28	2.08913985008839\\
29	2.08499308804546\\
30	2.08356994600695\\
31	2.08391651011686\\
32	2.08400670919898\\
33	2.10911457951297\\
34	2.12738146364059\\
35	2.15541271313322\\
36	2.18006099081635\\
37	2.19170539352264\\
38	2.185883392398\\
39	2.16848858921243\\
40	2.15836288915599\\
41	2.14403942082176\\
42	2.14133645270824\\
43	2.13402964126476\\
44	2.1380907379699\\
45	2.13765033146116\\
46	2.13488468928471\\
47	2.13576366350066\\
48	2.15670991905016\\
49	2.20116356007077\\
50	2.23982817817695\\
51	2.24077103038553\\
52	2.26376690598793\\
53	2.30479717235336\\
54	2.35373650625169\\
55	2.28109941449808\\
56	2.28638697804812\\
57	2.25666358044061\\
58	2.25318132727245\\
59	2.2772878520205\\
60	2.2858184133781\\
};
\addlegendentry{$\hat{x}_{2}$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0	0.1\\
1	3.47004696921299\\
2	2.50433765352548\\
3	2.59517315168312\\
4	2.38093781891424\\
5	2.20095347802811\\
6	2.0474737250431\\
7	1.85815391870541\\
8	1.73796759441112\\
9	1.61478136780277\\
10	1.50567039551807\\
11	1.43534682293973\\
12	1.37168658825796\\
13	1.31378538110932\\
14	1.24793362123434\\
15	1.19202918126178\\
16	1.15948750867228\\
17	1.11617789721697\\
18	1.08169436448701\\
19	1.04545267591291\\
20	1.01478821109805\\
21	0.990196079060985\\
22	0.961395855413731\\
23	0.934412665003406\\
24	0.909083702628157\\
25	0.885265153993137\\
26	0.862829490365551\\
27	0.841663214792448\\
28	0.821664974029622\\
29	0.802941003165102\\
30	0.784959372166465\\
31	0.768681828007314\\
32	0.753207878802557\\
33	0.73628875031638\\
34	0.721634758816723\\
35	0.707673806630346\\
36	0.694360333726705\\
37	0.681652691638927\\
38	0.669512730635188\\
39	0.667200793194053\\
40	0.655336205079664\\
41	0.644590391541181\\
42	0.633960744299673\\
43	0.623653964127243\\
44	0.614642300856242\\
45	0.631934612360018\\
46	0.620670535241005\\
47	0.609795354295053\\
48	0.592173545196311\\
49	0.569858474646941\\
50	0.562275761442438\\
51	0.554972609949466\\
52	0.547935234365019\\
53	0.541150733156481\\
54	0.514425821451464\\
55	0.508854887232732\\
56	0.503469938556391\\
57	0.498262878398584\\
58	0.493226065416557\\
59	0.488352282215117\\
60	0.483634706236897\\
};
\addlegendentry{$\hat{x}_{1,ET var}$}

\addplot [color=mycolor4, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	4.5\\
1	0.352837944305343\\
2	1.30551939487265\\
3	1.00173845473319\\
4	1.10885612111763\\
5	1.19884829156069\\
6	1.2755881680532\\
7	1.46464028626092\\
8	1.5404915522302\\
9	1.64054315191564\\
10	1.73579242166112\\
11	1.77095420795029\\
12	1.80278432529117\\
13	1.8317349288655\\
14	1.92661232929684\\
15	1.97612667176171\\
16	1.95930922877061\\
17	1.99652896106186\\
18	1.9969604699266\\
19	2.00989437704569\\
20	2.03174707347089\\
21	2.01203215027708\\
22	2.02643226210071\\
23	2.03992385730587\\
24	2.05258833849349\\
25	2.064497612811\\
26	2.0757154446248\\
27	2.08629858241135\\
28	2.09629770279276\\
29	2.0697071464098\\
30	2.07869796190912\\
31	2.07106009130464\\
32	2.06779411435914\\
33	2.10459723695485\\
34	2.11192423270468\\
35	2.11890470879786\\
36	2.12556144524968\\
37	2.13191526629357\\
38	2.13798524679544\\
39	2.10005415848487\\
40	2.11331171319156\\
41	2.11155416672894\\
42	2.12215168046516\\
43	2.12149833900585\\
44	2.12925369186444\\
45	2.11200827295531\\
46	2.12309909897901\\
47	2.13426845931914\\
48	2.15800135382701\\
49	2.19447233715515\\
50	2.1982636937574\\
51	2.20191526950388\\
52	2.20543395729611\\
53	2.20882620790038\\
54	2.26355578601543\\
55	2.2663412531248\\
56	2.26903372746297\\
57	2.27163725754187\\
58	2.27415566403289\\
59	2.27659255563361\\
60	2.27895134362272\\
};
\addlegendentry{$\hat{x}_{2,ET var}$}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/Nvarcomp_fix.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1\figurewidth,
height=0.3\figurewidth,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ytick={0,1},
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,0.5)}},
ylabel={$\gamma$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,at={(0.75,0.8)}, anchor=north}
]
\addplot [color=mycolor1, line width=0.7pt, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	0\\
5	0\\
6	0\\
7	1\\
8	1\\
9	1\\
10	1\\
11	0\\
12	0\\
13	0\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	1\\
30	0\\
31	1\\
32	1\\
33	1\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	0\\
51	0\\
52	0\\
53	0\\
54	1\\
55	1\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
};
\addlegendentry{fixed horizon length}

\addplot [color=red, only marks, line width=0.5pt, mark=x, mark options={solid, red}]
table[row sep=crcr]{%
	1	1\\
	2	1\\
	3	1\\
	4	0\\
	5	0\\
	6	0\\
	7	1\\
	8	1\\
	9	1\\
	10	1\\
	11	0\\
	12	0\\
	13	0\\
	14	1\\
	15	1\\
	16	1\\
	17	1\\
	18	1\\
	19	1\\
	20	1\\
	21	1\\
	22	0\\
	23	0\\
	24	0\\
	25	0\\
	26	0\\
	27	0\\
	28	0\\
	29	1\\
	30	0\\
	31	1\\
	32	1\\
	33	1\\
	34	0\\
	35	0\\
	36	0\\
	37	0\\
	38	0\\
	39	1\\
	40	1\\
	41	1\\
	42	1\\
	43	1\\
	44	1\\
	45	1\\
	46	1\\
	47	1\\
	48	1\\
	49	1\\
	50	0\\
	51	0\\
	52	0\\
	53	0\\
	54	1\\
	55	0\\
	56	0\\
	57	0\\
	58	0\\
	59	0\\
	60	0\\
};
\addlegendentry{varying horizon length}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/SumtrigRob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.5\figurewidth,
%at={(0.758in,0.481in)},
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=62,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=150,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Number of events},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=0.9pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
%5	441.143333333333\\
%10	335.533333333333\\
%15	287.673333333333\\
%30	225.906666666667\\
%60	184.466666666667\\
5	440.7550\\
10	335.68\\
15	287.88\\
20  259.34\\
30	226.17\\
40  207.33\\
50  193.995\\
60	184.515\\
};
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/TrigSum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.5\figurewidth,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=14,
ymax=42,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.03,0.5)}},
ylabel={Number of events},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=0.9pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	39.23\\
2	32.935\\
3	28.95\\
4	25.81\\
5	24.105\\
6	22.225\\
8	19.66\\
10	17.485\\
12	16.525\\
14	15.29\\
};
\end{axis}
%
%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/errorsRAv5e-2_red_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.99\figurewidth,
		height=0.8\figurewidth,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=0,
		xmax=1000,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t$},
		xtick={0,200,400,600,800,1000,1200},
		xticklabels={0,200,400,600,800,1000,1200},%{0,1,2,3,4,5,6},
		ymin=0,
		ymax=3.6,
		ylabel style={font=\color{white!15!black},at={(axis description cs:0.05,0.5)}},
		ylabel={$||e(t)||$},
		%	ytick={0,0.5,1,1.5},
	%	yticklabels={0,1,2,3},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left,
		legend columns=2,
		legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
		]
		\addplot [color=mycolor4, line width=0.7pt]
		table[row sep=crcr]{%
			0	1.11072073453959\\
			1	13.5178742417041\\
			2	14.4752245029247\\
			3	15.6966407746899\\
			4	17.1471937332528\\
			5	18.7868195658334\\
			6	8.172106226965\\
			7	8.54211043358344\\
			8	8.94036360617313\\
			9	9.36363936431197\\
			10	9.80863491164208\\
			11	10.2720936804757\\
			12	2.39800229630384\\
			13	2.4185007158266\\
			14	2.43869096473722\\
			15	1.1391207322421\\
			16	1.50440035957493\\
			17	1.50851011834432\\
			18	1.51246909788191\\
			19	1.51628115082893\\
			20	1.51989096573271\\
			21	1.52335112067813\\
			22	0.680012860441263\\
			23	0.674492054074462\\
			24	0.668856317514333\\
			25	1.09194676588661\\
			26	1.09160549167284\\
			27	1.09114737992837\\
			28	1.09067030106882\\
			29	1.09006298962682\\
			30	1.08943745994887\\
			31	1.08878997063868\\
			32	1.08806543603388\\
			33	0.639374099303794\\
			34	0.387958487859586\\
			35	0.388364286270068\\
			36	0.388751710547338\\
			37	0.389192320983664\\
			38	0.389647220774993\\
			39	0.390204047495824\\
			40	0.390776683939881\\
			41	0.391400697692687\\
			42	0.39207588783998\\
			43	0.392808737359682\\
			44	0.393546377689844\\
			45	0.229798488487713\\
			46	0.76059227134049\\
			47	0.770380996343737\\
			48	0.780180877035181\\
			49	0.249558672555966\\
			50	0.251246480013493\\
			51	0.252876000952934\\
			52	0.254475015036633\\
			53	0.2561038721329\\
			54	1.23258146732953\\
			55	0.149664289254767\\
			56	0.148796818774159\\
			57	0.148039559867157\\
			58	0.147418442066889\\
			59	0.146986499514382\\
			60	0.146735185851004\\
			61	0.146636337266238\\
			62	0.146698667969769\\
			63	0.146904715349635\\
			64	0.147280217355248\\
			65	0.616895143163396\\
			66	0.516544311176159\\
			67	0.286545651671465\\
			68	0.290013476818329\\
			69	0.293494226572975\\
			70	0.296926189490216\\
			71	0.300365555619137\\
			72	0.303699017022558\\
			73	0.30708981196324\\
			74	1.11746809381082\\
			75	0.240974571918519\\
			76	0.235296938015266\\
			77	0.229770085881699\\
			78	0.224362281787563\\
			79	0.219237229344402\\
			80	0.214313162370975\\
			81	0.209635157517053\\
			82	0.205214347982823\\
			83	0.201079899460881\\
			84	0.197272471365214\\
			85	0.193776518434692\\
			86	0.190627095658678\\
			87	1.04443776498858\\
			88	0.331430831555397\\
			89	0.332657845725575\\
			90	0.33460709394048\\
			91	0.337203478041985\\
			92	0.340463387844041\\
			93	0.344424998464431\\
			94	0.348989801022116\\
			95	0.354118917371992\\
			96	0.35979558503823\\
			97	0.365971086585537\\
			98	0.372579739477691\\
			99	0.37960299337104\\
			100	0.387061107529737\\
			101	0.394777893602509\\
			102	0.766531847696221\\
			103	0.423038135178133\\
			104	0.433247751970289\\
			105	0.44379824458299\\
			106	0.454535548032318\\
			107	0.465528938327669\\
			108	0.476680021900116\\
			109	0.487951714630469\\
			110	0.49937254517073\\
			111	0.510867590562474\\
			112	0.522503541428119\\
			113	0.534117626143662\\
			114	0.875972713475869\\
			115	0.749079565783437\\
			116	0.768519340088259\\
			117	0.759737328844692\\
			118	0.775072129033261\\
			119	0.790255591093877\\
			120	0.805238087731335\\
			121	0.820089022282505\\
			122	0.834722002270896\\
			123	0.849164089190423\\
			124	0.863431820266556\\
			125	0.877453345620889\\
			126	0.63080188906474\\
			127	0.194479413743442\\
			128	0.191564066883669\\
			129	0.189203256911903\\
			130	0.187380592010809\\
			131	0.186005943597016\\
			132	0.185161846640133\\
			133	0.184756438176098\\
			134	0.184890016367615\\
			135	0.185506829957646\\
			136	0.186530517232746\\
			137	0.188053113932184\\
			138	0.189952350103029\\
			139	1.03061845124398\\
			140	0.977991597252508\\
			141	0.999226554552177\\
			142	1.02034451893237\\
			143	0.626292627612339\\
			144	0.645098708709352\\
			145	0.664100433749926\\
			146	0.683251757882182\\
			147	0.702522166492265\\
			148	0.721888719545654\\
			149	0.741242212745112\\
			150	0.760677544378991\\
			151	0.47004703459623\\
			152	0.451619491289885\\
			153	0.449122652638314\\
			154	0.447723557195163\\
			155	0.447310888283379\\
			156	0.447980482294057\\
			157	0.449747827399837\\
			158	0.452505327944591\\
			159	0.456224300386501\\
			160	0.460840146457229\\
			161	0.466295275044129\\
			162	0.472459939272798\\
			163	0.479387580457015\\
			164	0.486953622720084\\
			165	1.2411483899746\\
			166	1.06601701542853\\
			167	1.0944582049361\\
			168	1.12507664027354\\
			169	1.15747675842723\\
			170	1.19157827122488\\
			171	0.67109489764424\\
			172	1.44434140943364\\
			173	1.44032180012945\\
			174	1.43802627535132\\
			175	1.43748445591977\\
			176	1.43870635126499\\
			177	1.44151465307377\\
			178	1.44591742902027\\
			179	0.659696787826756\\
			180	0.664879464029144\\
			181	0.671067480336998\\
			182	0.678173877550672\\
			183	0.310873946831302\\
			184	0.306789656201243\\
			185	0.303450488705125\\
			186	0.300907671949026\\
			187	0.524630919725997\\
			188	0.521979532504058\\
			189	0.520238915821841\\
			190	0.51940452850251\\
			191	0.519452122586255\\
			192	0.520346738355362\\
			193	0.522022471095329\\
			194	0.244988226532136\\
			195	0.239697928941874\\
			196	0.234836798743088\\
			197	0.747855830249733\\
			198	0.750386402853195\\
			199	0.753663380396791\\
			200	0.757664941954344\\
			201	0.700351107528426\\
			202	0.693103020821246\\
			203	0.685878320868895\\
			204	0.678774375167043\\
			205	0.671795166399298\\
			206	0.665030226606447\\
			207	0.658366710988158\\
			208	0.65185326992658\\
			209	0.645520955596714\\
			210	0.414388387322921\\
			211	0.176041844302613\\
			212	0.175490233092801\\
			213	0.175108058451035\\
			214	1.25052400442937\\
			215	1.26798707568027\\
			216	1.28590948741609\\
			217	1.30409526948159\\
			218	1.32238135400962\\
			219	1.34064469127865\\
			220	1.35886347828548\\
			221	0.812476331102449\\
			222	0.804045898260912\\
			223	0.271465910532579\\
			224	0.268656321640797\\
			225	0.265926089215479\\
			226	0.263337174819508\\
			227	0.260912156785151\\
			228	0.25853530371354\\
			229	0.256347045252735\\
			230	0.254302029364041\\
			231	0.25235167986179\\
			232	0.250543336596024\\
			233	0.984228437947889\\
			234	0.300052010754987\\
			235	0.300096811851357\\
			236	0.300132636782628\\
			237	0.300189931476285\\
			238	0.300270707124101\\
			239	0.300349103763019\\
			240	0.300406478612164\\
			241	0.300491327208554\\
			242	0.300549700111847\\
			243	0.867332165398569\\
			244	0.984480032623322\\
			245	0.772708462144218\\
			246	0.775271107118713\\
			247	0.778374679424411\\
			248	0.782101749696453\\
			249	0.786346328633764\\
			250	0.87582468854889\\
			251	0.877069861894218\\
			252	0.878471785371174\\
			253	0.880053595210441\\
			254	1.1873530667429\\
			255	1.18436928454502\\
			256	1.18112251849139\\
			257	1.17780105992285\\
			258	0.540305564434304\\
			259	0.544507480446173\\
			260	0.549028880177607\\
			261	0.553902817015465\\
			262	0.559109827350187\\
			263	0.599784819593681\\
			264	0.54427466945019\\
			265	0.546710001740235\\
			266	0.549315542362277\\
			267	0.552120215380324\\
			268	0.555116550778298\\
			269	0.558310437919296\\
			270	0.561643728375617\\
			271	0.565268231249285\\
			272	0.569077166950618\\
			273	0.573162386506114\\
			274	0.577378544721679\\
			275	0.581923964928013\\
			276	0.586675783664088\\
			277	0.591599795640603\\
			278	0.596804574436778\\
			279	0.357258723488643\\
			280	0.544830382305285\\
			281	0.555960047248065\\
			282	0.567404015514658\\
			283	0.579234465784135\\
			284	0.591337700954154\\
			285	0.603733165005777\\
			286	2.10280943651293\\
			287	0.106147886432292\\
			288	0.107814161914579\\
			289	0.109626141610287\\
			290	0.111491468643008\\
			291	0.113501894783341\\
			292	0.115603975988206\\
			293	0.117867096368902\\
			294	0.120178327359927\\
			295	0.122608836183924\\
			296	0.125190773600707\\
			297	0.12787752743232\\
			298	0.130706024232774\\
			299	0.133569031195466\\
			300	0.835264200773951\\
			301	0.683494440897289\\
			302	0.0998418023666022\\
			303	0.0998957508195754\\
			304	0.0999119929326292\\
			305	0.0999546257852941\\
			306	0.100001860174502\\
			307	0.100004229126796\\
			308	0.100012593992646\\
			309	0.100023991756618\\
			310	0.0999877290803218\\
			311	0.501908357305146\\
			312	0.219911299672299\\
			313	0.218306208432649\\
			314	0.216890743283904\\
			315	0.215538779851117\\
			316	0.214274273454434\\
			317	0.213102162554226\\
			318	1.31855036379715\\
			319	0.640681526967711\\
			320	0.651510565734039\\
			321	0.66210612909636\\
			322	0.672532016212459\\
			323	0.682679020602699\\
			324	0.692528553943654\\
			325	0.702008125857662\\
			326	0.711092372709974\\
			327	1.14313439443906\\
			328	0.634348466999331\\
			329	0.639477468364348\\
			330	0.644207680875269\\
			331	0.437815130309328\\
			332	0.42998422053355\\
			333	0.422708568529491\\
			334	0.416016947539753\\
			335	0.409910311524429\\
			336	0.767846278116548\\
			337	0.766232490676578\\
			338	0.764666710305081\\
			339	0.763138983865486\\
			340	0.761531440145475\\
			341	1.02786149822479\\
			342	0.179435337462105\\
			343	0.181191646273755\\
			344	0.182868705288357\\
			345	0.184320293201705\\
			346	0.185643434323219\\
			347	0.186760882068626\\
			348	0.187788062851255\\
			349	0.188628669416353\\
			350	0.189258586108623\\
			351	0.189704135466114\\
			352	0.190043609127311\\
			353	0.190198889740982\\
			354	0.725737325846462\\
			355	0.523222613206582\\
			356	0.25329448238362\\
			357	0.252760760566402\\
			358	0.252245358189586\\
			359	0.251745330168017\\
			360	0.251272909739087\\
			361	1.55092954683119\\
			362	1.56757834567674\\
			363	1.58676540748629\\
			364	1.60859771784822\\
			365	1.63312576447025\\
			366	0.270747842503829\\
			367	0.275845683957204\\
			368	0.281439111194894\\
			369	0.28745121873931\\
			370	0.293882398702934\\
			371	0.300824452553923\\
			372	0.308188148705955\\
			373	0.315958818131932\\
			374	0.826355792038918\\
			375	0.221230348472349\\
			376	0.222495384685721\\
			377	0.223883594628228\\
			378	0.225405208660561\\
			379	0.226967726534725\\
			380	0.228689233373341\\
			381	0.230582331491976\\
			382	0.232548991187683\\
			383	0.23461256000482\\
			384	0.236879227227652\\
			385	0.239154055226074\\
			386	0.241627559978689\\
			387	0.244144123924762\\
			388	0.246747626245592\\
			389	0.231118560372539\\
			390	0.307032925194553\\
			391	0.302999208106516\\
			392	0.298984412974375\\
			393	0.295086067158513\\
			394	0.291222181380986\\
			395	0.287495717353136\\
			396	1.86631989895073\\
			397	0.664439617818932\\
			398	0.659447584552957\\
			399	0.654713767661307\\
			400	0.650257706937959\\
			401	0.646166193426543\\
			402	0.64243463461051\\
			403	0.639052712907522\\
			404	0.167220539505128\\
			405	0.580718272234407\\
			406	0.568931523845285\\
			407	0.557134980852656\\
			408	0.625332629758438\\
			409	0.624449078449578\\
			410	0.623839426833811\\
			411	0.62358666262269\\
			412	0.623616662853985\\
			413	0.623936973423913\\
			414	0.624549372297866\\
			415	0.625490126515891\\
			416	0.626751261754741\\
			417	0.628286176607529\\
			418	0.514705882077065\\
			419	0.308385777159931\\
			420	0.299664419682467\\
			421	0.291016091669667\\
			422	0.28252100048583\\
			423	0.274149973760652\\
			424	0.265875210489956\\
			425	0.25766155695994\\
			426	0.249514984713494\\
			427	0.241477614880804\\
			428	0.233597916261614\\
			429	1.17892002233336\\
			430	0.676487257583668\\
			431	0.376875018378283\\
			432	0.383883753742051\\
			433	0.391150068108178\\
			434	0.398575265085503\\
			435	0.406221123164749\\
			436	0.413992609586704\\
			437	0.421958815354537\\
			438	0.430118787853343\\
			439	1.87651644056292\\
			440	0.371535740794945\\
			441	0.374337946282599\\
			442	0.37723927050721\\
			443	0.380278876678605\\
			444	0.383358634345306\\
			445	0.386526016804199\\
			446	0.389790766100446\\
			447	0.393109780815087\\
			448	0.396533890380749\\
			449	0.508621056807716\\
			450	0.491741996988148\\
			451	0.476468006532674\\
			452	0.462976259261685\\
			453	0.165655746396045\\
			454	0.167532992632235\\
			455	0.169419369070823\\
			456	0.171318860082269\\
			457	0.173275599194592\\
			458	0.175301544543821\\
			459	0.177301192595557\\
			460	0.179288297483105\\
			461	0.583048522329862\\
			462	0.826414608603011\\
			463	0.202852258560605\\
			464	0.200855955479867\\
			465	0.199909687568867\\
			466	0.200007206615237\\
			467	0.201090246813262\\
			468	0.203183673299015\\
			469	0.206342723653948\\
			470	0.210357340277896\\
			471	0.215283604359621\\
			472	0.221098903924674\\
			473	0.227685278152343\\
			474	0.234955892999694\\
			475	0.924662928563319\\
			476	0.21553701313066\\
			477	0.208151266478095\\
			478	0.20127068093007\\
			479	0.194830420038843\\
			480	1.169456288229\\
			481	0.263615563096399\\
			482	0.257559555636643\\
			483	0.251545060206344\\
			484	0.245537452532141\\
			485	0.239488016325951\\
			486	0.233533061994307\\
			487	0.227602882806265\\
			488	1.96849659287801\\
			489	2.0002773726435\\
			490	0.596354787963098\\
			491	0.592223420092517\\
			492	0.591714264849973\\
			493	0.594844818779173\\
			494	0.601481865889542\\
			495	0.61147927671667\\
			496	0.624620753835358\\
			497	0.640542187531181\\
			498	0.659065202080559\\
			499	0.679928499595406\\
			500	0.619068707651768\\
			501	0.614936002088019\\
			502	0.952675271390548\\
			503	0.981410569608485\\
			504	1.01077568467017\\
			505	1.18534093535722\\
			506	1.21700019462801\\
			507	0.820011131892998\\
			508	0.824221198529601\\
			509	0.831602731657352\\
			510	0.841921537516493\\
			511	0.854831191211254\\
			512	0.870025267867777\\
			513	0.887199367717681\\
			514	0.906070972284191\\
			515	0.0751968744512879\\
			516	0.0756831327672348\\
			517	0.0764681508399379\\
			518	0.0775217783391635\\
			519	1.77257192547779\\
			520	1.816023680932\\
			521	1.8584584745259\\
			522	0.636589311351921\\
			523	0.646182772975995\\
			524	0.655694672856539\\
			525	0.665124436199146\\
			526	0.674421153380743\\
			527	0.683554231358414\\
			528	0.692503178635108\\
			529	0.701218087493036\\
			530	0.709700473355786\\
			531	0.717919018659744\\
			532	0.725919299398918\\
			533	0.567042563556727\\
			534	0.380327783488457\\
			535	0.381474283813186\\
			536	0.517680419061439\\
			537	0.516511631241655\\
			538	0.515530016054599\\
			539	0.514599770174033\\
			540	0.513839829740646\\
			541	0.513189532369906\\
			542	0.51253264124586\\
			543	0.511917697079067\\
			544	0.51133420657608\\
			545	0.76288957682327\\
			546	0.344707768735234\\
			547	0.332459435315645\\
			548	0.320782129686507\\
			549	0.309653329783858\\
			550	0.299134036547309\\
			551	0.68599746912433\\
			552	0.674012183731136\\
			553	0.662736440424299\\
			554	0.652074260301364\\
			555	0.809992448759033\\
			556	0.811532603341669\\
			557	0.812525780109297\\
			558	0.813059903258677\\
			559	0.813172159227075\\
			560	0.812756267194965\\
			561	0.811864029802398\\
			562	0.810501963154419\\
			563	0.808619436325772\\
			564	0.567734180744507\\
			565	0.467798403304139\\
			566	0.140671348517486\\
			567	0.140199406307553\\
			568	0.139703693732581\\
			569	0.139255865831132\\
			570	0.138955572192455\\
			571	1.19531751599673\\
			572	1.19848777758618\\
			573	0.57032948779064\\
			574	0.570749666521951\\
			575	0.57125226555775\\
			576	0.571836753992081\\
			577	0.572598459202974\\
			578	0.573548617575658\\
			579	0.574631680890066\\
			580	0.575914102567507\\
			581	0.577365095737981\\
			582	0.579135130333684\\
			583	0.850712806022598\\
			584	0.569472943917414\\
			585	0.583581695877025\\
			586	0.598209520852318\\
			587	0.613335703975401\\
			588	0.628921207858807\\
			589	0.644952287373142\\
			590	0.66139745412524\\
			591	0.678292174094324\\
			592	0.695567966399185\\
			593	1.69344270643086\\
			594	0.373265563371514\\
			595	0.381626272887458\\
			596	0.390116232608911\\
			597	0.398735178181563\\
			598	0.40751113931983\\
			599	0.416323279624354\\
			600	0.425311136531565\\
			601	0.434405221312377\\
			602	0.443581312015395\\
			603	1.13163654543675\\
			604	0.719868538995383\\
			605	0.713740954875553\\
			606	0.707548091366371\\
			607	0.701360194297464\\
			608	0.695115356294192\\
			609	0.688862009666935\\
			610	0.682565083065343\\
			611	1.15635871778424\\
			612	0.360316980130534\\
			613	0.359325008600178\\
			614	0.358474269707297\\
			615	0.357633165041567\\
			616	0.356843558777789\\
			617	0.356114747987337\\
			618	0.355461013233321\\
			619	0.354936130215979\\
			620	0.35439916786103\\
			621	0.353930668003508\\
			622	0.353606567030348\\
			623	1.05114548688901\\
			624	0.899918336833993\\
			625	0.912898305757035\\
			626	0.926078905350108\\
			627	0.958196620033316\\
			628	0.966691153367417\\
			629	0.975146483601382\\
			630	0.983649293288926\\
			631	0.992239067304698\\
			632	1.00084119972651\\
			633	1.00960239398591\\
			634	1.01839270660133\\
			635	0.891285170772099\\
			636	0.883353483335222\\
			637	0.274753034966421\\
			638	0.277475500537506\\
			639	0.280288118303121\\
			640	0.283074977854124\\
			641	0.285903320495388\\
			642	0.288820656768571\\
			643	0.291764058270356\\
			644	0.294726187505862\\
			645	0.297683451134357\\
			646	0.570861964183108\\
			647	0.877284407881427\\
			648	0.0497252134228552\\
			649	0.0500357590770869\\
			650	0.050365580719933\\
			651	0.0506691273953654\\
			652	0.0509641806593788\\
			653	0.0512868763782428\\
			654	0.0515709119913891\\
			655	0.0519066696285976\\
			656	0.0521868103236102\\
			657	1.62758559790076\\
			658	0.478055914450611\\
			659	0.472893868936054\\
			660	0.467858902412095\\
			661	0.462840712504142\\
			662	0.458025148945541\\
			663	0.453278154994394\\
			664	0.448683637529109\\
			665	0.444258028433462\\
			666	0.439991711081811\\
			667	0.435876565974967\\
			668	0.43186319100174\\
			669	0.428002795795344\\
			670	0.919358728275241\\
			671	0.0672968676695814\\
			672	0.0672837625716181\\
			673	0.0671973562586734\\
			674	0.0671057167139783\\
			675	0.0670122474314373\\
			676	0.0668851103956169\\
			677	0.0667003781117285\\
			678	0.0665769610679368\\
			679	0.0663536662730093\\
			680	1.24852985530221\\
			681	0.852925961880248\\
			682	0.862667912379174\\
			683	0.872255055443622\\
			684	0.881684184088903\\
			685	0.891025825664522\\
			686	0.90019888761798\\
			687	0.909163611128506\\
			688	0.806077125363214\\
			689	0.809860550576652\\
			690	0.819550889743213\\
			691	0.38975813674382\\
			692	0.393504500410823\\
			693	0.397089589131177\\
			694	0.400545007832625\\
			695	0.403811979703637\\
			696	0.406961968912788\\
			697	0.409991407705729\\
			698	0.412797832829204\\
			699	0.415448508777702\\
			700	0.417892749056192\\
			701	0.420151559153495\\
			702	0.422218932481945\\
			703	0.649036290996042\\
			704	0.601034085781855\\
			705	0.733449332632352\\
			706	0.342729498008185\\
			707	0.344020907791576\\
			708	0.345113447295606\\
			709	0.346083205724223\\
			710	1.15849781049824\\
			711	1.15455683356182\\
			712	1.15070468861237\\
			713	1.14686579587472\\
			714	1.14306846307586\\
			715	1.13923343339338\\
			716	1.13549344449426\\
			717	0.898074944175952\\
			718	0.901811323042221\\
			719	0.881750945668352\\
			720	0.479876977607096\\
			721	0.479620934514938\\
			722	0.479247762394656\\
			723	0.478756039233903\\
			724	0.478104002820767\\
			725	0.477210796835134\\
			726	0.47611767791046\\
			727	0.474863798715011\\
			728	0.725682275847123\\
			729	0.793420547975621\\
			730	0.780166856722332\\
			731	0.767738966090678\\
			732	0.756243243173132\\
			733	0.74563499507732\\
			734	0.735894045481044\\
			735	0.727139259962193\\
			736	0.535023670377616\\
			737	0.530808711155484\\
			738	0.527604497896611\\
			739	0.525515452531681\\
			740	0.524504841518207\\
			741	0.438605671645352\\
			742	0.436851940307203\\
			743	0.435162150326517\\
			744	0.467183859796761\\
			745	0.467675289031903\\
			746	0.468501282140373\\
			747	0.469751561501338\\
			748	0.471526607454286\\
			749	0.473777757384202\\
			750	0.425807592863901\\
			751	0.432946508867874\\
			752	0.384090354616353\\
			753	0.387599338107392\\
			754	0.391553471790235\\
			755	0.395885224839791\\
			756	0.755513710966486\\
			757	0.949535284420885\\
			758	0.975332528575602\\
			759	1.00228464874779\\
			760	1.03029834660666\\
			761	1.05932240120389\\
			762	1.08938342367146\\
			763	1.12027105881316\\
			764	1.15210130056555\\
			765	1.18482501703507\\
			766	0.611394441047053\\
			767	0.667603825642038\\
			768	0.683463931882213\\
			769	0.699793316835582\\
			770	0.716613301289067\\
			771	0.733985557618573\\
			772	0.751837116302823\\
			773	0.770211852614236\\
			774	0.811551465268223\\
			775	0.478181584711181\\
			776	0.475886564030334\\
			777	0.473548235489797\\
			778	0.471256708621756\\
			779	0.469048606713587\\
			780	0.467020472070475\\
			781	1.30613943895885\\
			782	1.09656272257786\\
			783	1.11979580549642\\
			784	0.583771135813279\\
			785	0.597309625636079\\
			786	0.611101325392628\\
			787	0.625114892587355\\
			788	0.639398395224116\\
			789	0.433698018170794\\
			790	0.431854001273014\\
			791	0.429995696976243\\
			792	0.428056621222023\\
			793	0.801454721463136\\
			794	0.12397845143486\\
			795	0.126204016655701\\
			796	0.128439052856959\\
			797	0.130729957697882\\
			798	0.133041724356744\\
			799	0.135388481667544\\
			800	0.137806028231433\\
			801	0.140188360910343\\
			802	1.14334631486186\\
			803	1.15688666053204\\
			804	0.0764083829317058\\
			805	0.0768675042626941\\
			806	0.0773031454979465\\
			807	0.0777760120860242\\
			808	0.0782389440985627\\
			809	0.0786271309886853\\
			810	0.0790823093452981\\
			811	0.079483262958305\\
			812	0.0798467138349779\\
			813	0.080222243268474\\
			814	0.080598022951804\\
			815	0.894141138941439\\
			816	0.525447335899733\\
			817	0.533645976601245\\
			818	0.863659209236315\\
			819	0.868008186348518\\
			820	0.872197557910608\\
			821	0.876214883412937\\
			822	0.880158022955701\\
			823	0.883915322359161\\
			824	0.887559723112293\\
			825	0.891023643762012\\
			826	0.864512915894888\\
			827	0.851474262745255\\
			828	0.838509129620663\\
			829	0.825710340957352\\
			830	0.403664834776101\\
			831	0.411220001366698\\
			832	0.418997260646896\\
			833	1.03926035003284\\
			834	1.05463320220093\\
			835	1.06990127748576\\
			836	1.08502462083542\\
			837	1.10001667927172\\
			838	1.11486243765638\\
			839	1.12951179123332\\
			840	0.241580186519059\\
			841	0.242631616217422\\
			842	0.243600964811896\\
			843	0.244546150714535\\
			844	0.245523259617338\\
			845	0.246414720969001\\
			846	0.541636732150857\\
			847	0.501945600021268\\
			848	0.5096486819505\\
			849	0.517177681848805\\
			850	0.524586431048192\\
			851	0.531792793997286\\
			852	0.538847942502995\\
			853	0.545706591248644\\
			854	0.552410917455091\\
			855	0.558921259437278\\
			856	1.15797051526753\\
			857	0.246558602511394\\
			858	0.248745705949199\\
			859	0.250918424986924\\
			860	0.253030839964492\\
			861	0.255121414023952\\
			862	0.257186869201889\\
			863	0.259177244537207\\
			864	0.261152220014442\\
			865	0.263017760853733\\
			866	0.264857358597981\\
			867	0.266666132149002\\
			868	0.268433967293568\\
			869	0.270111893884938\\
			870	0.271772639434351\\
			871	0.697669313014755\\
			872	0.569840509046295\\
			873	0.572944100181943\\
			874	0.57592387598721\\
			875	0.578715387688444\\
			876	1.74302702912913\\
			877	1.75506851534737\\
			878	1.7667796665275\\
			879	1.77806915776581\\
			880	0.701566992541549\\
			881	0.683337104095499\\
			882	0.665688027951981\\
			883	0.648679693976555\\
			884	0.632260290554436\\
			885	0.616537335001704\\
			886	0.601552387366483\\
			887	0.587280618834345\\
			888	0.573788364612891\\
			889	0.379098405285566\\
			890	0.484212008154294\\
			891	0.483808377301431\\
			892	0.483333676872933\\
			893	0.482787145032876\\
			894	0.482081883685339\\
			895	0.649982653835793\\
			896	0.64692260221745\\
			897	0.644299533040104\\
			898	0.642117126295657\\
			899	0.398185446240693\\
			900	0.395034391937005\\
			901	0.392785386221651\\
			902	0.391426481796363\\
			903	1.02808096987668\\
			904	1.02656498302366\\
			905	0.572640890637668\\
			906	0.572037829025788\\
			907	0.571442373015441\\
			908	0.570781277861812\\
			909	0.57019154143343\\
			910	0.569617926066541\\
			911	0.56906208899637\\
			912	0.568652559720278\\
			913	0.681277209635958\\
			914	0.397756180765413\\
			915	0.400437254879468\\
			916	0.403377351504015\\
			917	0.40655881781269\\
			918	0.410046388544967\\
			919	1.57817228685376\\
			920	0.650435273579453\\
			921	0.650764274045672\\
			922	0.651369359014165\\
			923	0.65225554063833\\
			924	0.653501444803778\\
			925	1.10280871057663\\
			926	1.14270903718872\\
			927	1.18378994820503\\
			928	1.22602822709377\\
			929	1.26934057603796\\
			930	1.66449562713898\\
			931	1.72090550074134\\
			932	1.7782926716614\\
			933	1.83664421743838\\
			934	0.951372654245625\\
			935	0.971452213109795\\
			936	0.992233117920601\\
			937	1.01366533241494\\
			938	1.035584930854\\
			939	1.05801613998504\\
			940	1.08096531637912\\
			941	1.10424580648742\\
			942	0.435815283885934\\
			943	0.43461083542106\\
			944	0.433540118211228\\
			945	0.852701038172321\\
			946	0.872217735230655\\
			947	0.892093506473789\\
			948	0.912437745005596\\
			949	0.933226620309613\\
			950	1.05306726881169\\
			951	0.504458799050021\\
			952	0.491134094392586\\
			953	0.478138152358548\\
			954	0.979932972247516\\
			955	0.974628951130479\\
			956	0.970102164186769\\
			957	0.966456364216194\\
			958	0.963673411778192\\
			959	0.961863037843089\\
			960	0.961133670235247\\
			961	0.961365602176348\\
			962	1.07154893516891\\
			963	0.470241672697963\\
			964	0.475626974736388\\
			965	0.482084194362912\\
			966	0.489535594019961\\
			967	0.498052012989487\\
			968	0.50760741173947\\
			969	0.518141458579186\\
			970	0.78069848387809\\
			971	0.781674023454754\\
			972	0.783948494124024\\
			973	0.787499004859926\\
			974	0.792196742695826\\
			975	0.730984610843521\\
			976	0.735155962188245\\
			977	0.739782683026402\\
			978	0.744783863355253\\
			979	0.750213304778702\\
			980	0.756059490870918\\
			981	0.275065093382591\\
			982	0.269077111657914\\
			983	0.263886820114353\\
			984	0.259404819419487\\
			985	0.71240186393685\\
			986	0.689347998678664\\
			987	0.667788556437546\\
			988	0.647671074522638\\
			989	0.62902595494784\\
			990	0.491294592926333\\
			991	0.493476689392535\\
			992	0.495805180377552\\
			993	0.498368378084483\\
			994	0.50107485208495\\
			995	0.504013933372253\\
			996	1.07532119832495\\
			997	0.305701835493346\\
			998	0.301942536584929\\
			999	0.298472334403023\\
			1000	0.2953776352923\\
%			0	0.555360367269796\\
%			1	6.75605962127585\\
%			2	7.23109630252891\\
%			3	7.83387895132164\\
%			4	8.54509203815987\\
%			5	9.34336562399089\\
%			6	4.14957124372507\\
%			7	4.28364399580868\\
%			8	4.45321139071172\\
%			9	4.65553038764091\\
%			10	4.88739656212114\\
%			11	1.50703446417794\\
%			12	1.50873143013942\\
%			13	1.51203248463961\\
%			14	1.51691554370819\\
%			15	0.5460252911054\\
%			16	0.547028409356959\\
%			17	0.547925710879264\\
%			18	0.548785525482908\\
%			19	0.549572745692762\\
%			20	0.550250621597015\\
%			21	0.55088829102189\\
%			22	0.457055178393715\\
%			23	0.0984276019739154\\
%			24	0.0981501491784104\\
%			25	0.0978489534277169\\
%			26	0.0975071529289214\\
%			27	0.0971340955311959\\
%			28	0.0967383250397612\\
%			29	0.610890793660607\\
%			30	0.609789970400609\\
%			31	0.335306124377802\\
%			32	0.338649818996393\\
%			33	0.342071166442589\\
%			34	0.34553949495939\\
%			35	0.349070803593669\\
%			36	0.352661978642237\\
%			37	0.356320508761173\\
%			38	0.360058785292185\\
%			39	0.36384543964825\\
%			40	0.301267815423465\\
%			41	0.182730422463588\\
%			42	0.182499443195182\\
%			43	0.182190051944971\\
%			44	0.181855695191021\\
%			45	0.181487232560851\\
%			46	0.181103470588673\\
%			47	0.180658625686914\\
%			48	0.180166361501503\\
%			49	0.179662925006725\\
%			50	0.53017217768696\\
%			51	0.0976677136423443\\
%			52	0.0964846559666789\\
%			53	0.0953214423880774\\
%			54	0.0941599807986482\\
%			55	0.0930420019018427\\
%			56	0.0919604679383706\\
%			57	0.0909244120098608\\
%			58	0.300017159268861\\
%			59	0.29671055583741\\
%			60	0.274518085142016\\
%			61	0.27551517701391\\
%			62	0.276664519326414\\
%			63	0.277919142502483\\
%			64	0.279335936676974\\
%			65	0.280876435195648\\
%			66	0.75396435339624\\
%			67	0.769704911161119\\
%			68	0.785501436241234\\
%			69	0.801329649657205\\
%			70	0.287625503400781\\
%			71	0.293157779261268\\
%			72	0.298752789343468\\
%			73	0.304405596332408\\
%			74	0.284820870302969\\
%			75	0.291881155107641\\
%			76	0.286082819195679\\
%			77	0.280298618155125\\
%			78	0.274523402707929\\
%			79	0.268734644740217\\
%			80	0.151867698323107\\
%			81	0.153365847440115\\
%			82	0.155158933225526\\
%			83	0.573496879429568\\
%			84	0.580133425584997\\
%			85	0.586682661958904\\
%			86	0.593096792755493\\
%			87	0.213753331053834\\
%			88	0.218359832739956\\
%			89	0.223060781542997\\
%			90	0.227820306966613\\
%			91	0.232663712952687\\
%			92	0.272418144668904\\
%			93	0.0745685680222531\\
%			94	0.0743106900144926\\
%			95	0.074037431948904\\
%			96	0.0737454340165512\\
%			97	0.0734427243004954\\
%			98	0.0731561005663778\\
%			99	0.0728419146458792\\
%			100	0.537631870654447\\
%			101	0.531860448381399\\
%			102	0.526684295670282\\
%			103	0.187900787825557\\
%			104	0.192092680777174\\
%			105	0.196472023417692\\
%			106	0.201053049487794\\
%			107	0.205788547521258\\
%			108	0.210701262118696\\
%			109	0.215756328844752\\
%			110	0.220919412006961\\
%			111	0.226176378703637\\
%			112	0.17816508087789\\
%			113	0.178698827141919\\
%			114	0.181060326437167\\
%			115	0.185557083345946\\
%			116	0.333776451007706\\
%			117	0.337291225200058\\
%			118	0.340687706596877\\
%			119	0.200443148495715\\
%			120	0.205366288413014\\
%			121	0.210627155268323\\
%			122	0.216204287582009\\
%			123	0.222056132424626\\
%			124	0.351963308723948\\
%			125	0.313970091567274\\
%			126	0.322424287639801\\
%			127	0.330893442522632\\
%			128	0.339375928596561\\
%			129	0.34787908778238\\
%			130	0.499711649133606\\
%			131	0.510721053662525\\
%			132	0.52169969048206\\
%			133	0.532644703919714\\
%			134	0.543532265340708\\
%			135	0.554381397256198\\
%			136	0.565159824679781\\
%			137	0.154425529598966\\
%			138	0.152230774339559\\
%			139	0.150051796755361\\
%			140	0.14782826133392\\
%			141	0.145597610985526\\
%			142	0.143352038384482\\
%			143	0.371138927033243\\
%			144	0.118778665424086\\
%			145	0.119872966208834\\
%			146	0.121370472263018\\
%			147	0.123208462562435\\
%			148	0.125416470573914\\
%			149	0.127938205208858\\
%			150	0.130762404923421\\
%			151	0.133850042778621\\
%			152	0.273856099846743\\
%			153	0.0524358026843944\\
%			154	0.0511433368490641\\
%			155	0.0498480723505507\\
%			156	0.0485390104895681\\
%			157	0.0472614898711542\\
%			158	0.0460011561754832\\
%			159	0.0447804836482378\\
%			160	0.0435429074117065\\
%			161	0.510512170038426\\
%			162	0.229079087070442\\
%			163	0.222512506593192\\
%			164	0.216133040928992\\
%			165	0.209971259689729\\
%			166	0.204021942060627\\
%			167	0.30344576092746\\
%			168	0.300012615830064\\
%			169	0.296521424046044\\
%			170	0.292990871125497\\
%			171	0.289420892546941\\
%			172	0.28581957096671\\
%			173	0.282207521926242\\
%			174	0.2785885873978\\
%			175	0.27494680168061\\
%			176	0.271261285675516\\
%			177	0.335188894679849\\
%			178	0.0630675243196971\\
%			179	0.0615476631044181\\
%			180	0.0600428250922694\\
%			181	0.0586278923614925\\
%			182	0.0572686397900016\\
%			183	0.0559993317651817\\
%			184	0.0547918808030548\\
%			185	0.376416490576498\\
%			186	0.165814709854894\\
%			187	0.168168948025174\\
%			188	0.170486551395173\\
%			189	0.17274906359815\\
%			190	0.174990841331231\\
%			191	0.177144547888932\\
%			192	0.179285134216648\\
%			193	0.181357389982788\\
%			194	0.183406860594148\\
%			195	0.627920160797632\\
%			196	0.636321593182589\\
%			197	0.0813425059332952\\
%			198	0.0805349660029653\\
%			199	0.0798676121215841\\
%			200	0.0793669609900111\\
%			201	0.0790396951318078\\
%			202	0.0788240907138405\\
%			203	0.0787289460346286\\
%			204	0.0787813685814591\\
%			205	0.078913009045782\\
%			206	0.0791543344733563\\
%			207	0.44711390540435\\
%			208	0.305537191054106\\
%			209	0.308666424764355\\
%			210	0.311824214651\\
%			211	0.315024438389076\\
%			212	0.31820851100894\\
%			213	0.321409697522302\\
%			214	0.324569490961947\\
%			215	0.327644610954036\\
%			216	0.330650974467424\\
%			217	0.333568113903135\\
%			218	0.404537733168176\\
%			219	0.306717839574244\\
%			220	0.303005662937956\\
%			221	0.299647144872717\\
%			222	0.296677805875564\\
%			223	0.293999119592655\\
%			224	0.291597070727016\\
%			225	0.54440687670889\\
%			226	0.547124218418041\\
%			227	0.549706240820354\\
%			228	0.607626337294769\\
%			229	0.609349620457897\\
%			230	0.610810237045225\\
%			231	0.611999078349787\\
%			232	0.612946047521912\\
%			233	0.613604530818602\\
%			234	0.614035017737142\\
%			235	0.279953626160618\\
%			236	0.280610917411094\\
%			237	0.281140770444793\\
%			238	0.281503962161082\\
%			239	0.281738381266266\\
%			240	0.281844709083026\\
%			241	0.281815913202709\\
%			242	0.281665638436409\\
%			243	0.402529690173569\\
%			244	0.11043347033443\\
%			245	0.110590365879201\\
%			246	0.110807673137149\\
%			247	0.111108018091873\\
%			248	0.111471621220322\\
%			249	0.11191974885525\\
%			250	0.112437915982313\\
%			251	0.113056954784752\\
%			252	0.11373470682932\\
%			253	0.114535079107305\\
%			254	0.115422649511333\\
%			255	0.116383256900115\\
%			256	0.117464245223155\\
%			257	0.303442817717155\\
%			258	0.0887939688158426\\
%			259	0.0889062740083183\\
%			260	0.0890098124016161\\
%			261	0.0891227098511094\\
%			262	0.0892594804788804\\
%			263	0.0894162957241615\\
%			264	0.0896012975031265\\
%			265	0.0898060042865862\\
%			266	0.0900311905271448\\
%			267	0.523956638827848\\
%			268	0.367785018334577\\
%			269	0.317279192103391\\
%			270	0.319176649156394\\
%			271	0.321213686487775\\
%			272	0.3234178035466\\
%			273	0.325747275654688\\
%			274	0.328252432268204\\
%			275	0.330889190313886\\
%			276	0.333658974612026\\
%			277	0.336599870795637\\
%			278	0.684338908033243\\
%			279	0.182013983056644\\
%			280	0.184673971688874\\
%			281	0.187454249620868\\
%			282	0.190354636781979\\
%			283	0.193351773848488\\
%			284	0.196464302272738\\
%			285	0.199710747264182\\
%			286	0.203068197292243\\
%			287	0.214776816800637\\
%			288	0.602669735675086\\
%			289	0.615912543406737\\
%			290	0.629438114968495\\
%			291	0.6431823940607\\
%			292	0.65715486246061\\
%			293	0.671363084977845\\
%			294	0.685792378308533\\
%			295	0.561382874278989\\
%			296	0.573177819714566\\
%			297	0.585174865902197\\
%			298	0.454002914899888\\
%			299	0.455363093433568\\
%			300	0.456848355322479\\
%			301	0.4584493626376\\
%			302	0.460144955998742\\
%			303	0.461969483866304\\
%			304	0.46389029540452\\
%			305	0.465893938771233\\
%			306	0.301336760433529\\
%			307	0.29926058292858\\
%			308	0.297216390160282\\
%			309	0.295218710098842\\
%			310	0.293250170049956\\
%			311	0.291288038577439\\
%			312	0.600529034314764\\
%			313	0.0559776249073743\\
%			314	0.054798602700465\\
%			315	0.0535991526942552\\
%			316	0.0523994922139136\\
%			317	0.0511645769595223\\
%			318	0.0499125288945383\\
%			319	0.048640000721389\\
%			320	0.0473706993651119\\
%			321	0.0460798081211469\\
%			322	0.0447896183521274\\
%			323	0.437441077779241\\
%			324	0.243824289950179\\
%			325	0.24309043377075\\
%			326	0.242391221525511\\
%			327	0.241774820143226\\
%			328	0.241218821627956\\
%			329	0.240708734527163\\
%			330	0.24019499645125\\
%			331	0.239734493904523\\
%			332	0.239270271989892\\
%			333	0.238820823928507\\
%			334	0.238322636550445\\
%			335	0.173878601549577\\
%			336	0.309092425201266\\
%			337	0.312040791576433\\
%			338	0.314760328814467\\
%			339	0.317251964126887\\
%			340	0.319492781227163\\
%			341	0.321505441532577\\
%			342	0.323231553451424\\
%			343	0.382416821655099\\
%			344	0.523281657158462\\
%			345	0.523693046368042\\
%			346	0.523856410129669\\
%			347	0.218025619754681\\
%			348	0.359548551766295\\
%			349	0.359788787286397\\
%			350	0.359922763874953\\
%			351	0.359931883202616\\
%			352	0.359791366477195\\
%			353	0.359507780834824\\
%			354	0.359121486021343\\
%			355	0.358611299955215\\
%			356	0.357946094985782\\
%			357	0.357174739061776\\
%			358	0.346120549694137\\
%			359	0.291016593031754\\
%			360	0.289150984526634\\
%			361	0.2870687217558\\
%			362	0.284792905001955\\
%			363	0.282307132971704\\
%			364	0.279610642892094\\
%			365	0.276726868726248\\
%			366	0.273635520325667\\
%			367	0.270377930699189\\
%			368	0.26696692884009\\
%			369	0.263409743296493\\
%			370	0.395711089114384\\
%			371	0.278246962964584\\
%			372	0.439557592900802\\
%			373	0.45353745099882\\
%			374	0.468035252308675\\
%			375	0.482967052482255\\
%			376	0.498353169474413\\
%			377	0.514124505589175\\
%			378	0.530292831000173\\
%			379	0.546811931572209\\
%			380	0.563630480969813\\
%			381	0.58074413516443\\
%			382	0.315909959856448\\
%			383	0.318382281633786\\
%			384	0.40792084957582\\
%			385	0.419406709317099\\
%			386	0.430920925692428\\
%			387	0.442517953664435\\
%			388	0.454139729976933\\
%			389	0.465800836815865\\
%			390	0.657581234027362\\
%			391	0.675065172212381\\
%			392	0.692669624930304\\
%			393	1.03232541039634\\
%			394	0.682903707467288\\
%			395	0.695665278492911\\
%			396	0.708658529706281\\
%			397	0.72182975008858\\
%			398	0.73517137011755\\
%			399	0.748736064226226\\
%			400	0.762501739525326\\
%			401	0.244054832346144\\
%			402	0.244476540582095\\
%			403	0.245019880549478\\
%			404	0.637886513836758\\
%			405	0.648382421905431\\
%			406	0.658760420584195\\
%			407	0.182408225912529\\
%			408	0.18298035875677\\
%			409	0.183609078297343\\
%			410	0.18430864448087\\
%			411	0.185098065359493\\
%			412	0.185978674279189\\
%			413	0.186931526613257\\
%			414	0.516857978845812\\
%			415	0.277655082209917\\
%			416	0.281824316982398\\
%			417	0.286052114378059\\
%			418	0.29030420024851\\
%			419	0.294641759903023\\
%			420	0.29906085874892\\
%			421	0.512387663970608\\
%			422	0.524227202110727\\
%			423	0.53644535343785\\
%			424	0.466788716308918\\
%			425	0.475965769851587\\
%			426	0.48597834184469\\
%			427	0.496799305144264\\
%			428	0.374310743453913\\
%			429	0.381385293626684\\
%			430	0.388560387840357\\
%			431	0.395864990949956\\
%			432	0.327367289568014\\
%			433	0.334230465648278\\
%			434	0.341627403374286\\
%			435	0.610745984169498\\
%			436	0.617031687580932\\
%			437	0.624117336289434\\
%			438	0.632002882280044\\
%			439	0.640677448838288\\
%			440	0.650095028538803\\
%			441	0.66023401231037\\
%			442	0.376022646604025\\
%			443	0.384980516406494\\
%			444	0.394212014474807\\
%			445	0.197151003723833\\
%			446	0.19337769334357\\
%			447	0.189686853103938\\
%			448	0.186041636414789\\
%			449	0.182408689254013\\
%			450	0.178824721961762\\
%			451	0.352630890192806\\
%			452	0.345904003316584\\
%			453	0.331741585445342\\
%			454	0.340769921991193\\
%			455	0.349999834746772\\
%			456	0.359383532786514\\
%			457	0.368957738404515\\
%			458	0.378664715483733\\
%			459	0.388502126584697\\
%			460	0.398479362156017\\
%			461	0.410482209886795\\
%			462	0.426380688893871\\
%			463	0.442962062742224\\
%			464	0.190987730323094\\
%			465	0.184233922791489\\
%			466	0.509864549474307\\
%			467	0.52291925218594\\
%			468	0.536082194668482\\
%			469	0.549348249564856\\
%			470	0.562701752789521\\
%			471	0.576140768348919\\
%			472	0.589633108214579\\
%			473	0.603187121308884\\
%			474	0.616813419062455\\
%			475	0.602597226400851\\
%			476	0.516094211126444\\
%			477	0.530293177213549\\
%			478	0.544580378528944\\
%			479	0.558937456034465\\
%			480	0.573356560530453\\
%			481	0.587821455161991\\
%			482	0.825434446383211\\
%			483	0.864734981458135\\
%			484	0.905304317136429\\
%			485	0.947030055243484\\
%			486	0.989757210905616\\
%			487	0.353604495255758\\
%			488	0.364981804716073\\
%			489	0.376430723684454\\
%			490	0.387912535983517\\
%			491	0.361630846559666\\
%			492	0.355254697393082\\
%			493	0.138133845404248\\
%			494	0.143057902320036\\
%			495	0.148287680198387\\
%			496	0.153790981893797\\
%			497	0.159549202329404\\
%			498	0.165526209057595\\
%			499	0.171671553581776\\
%			500	0.177948285224565\\
%			501	0.184302818402681\\
%			502	0.190767478735835\\
%			503	0.465676440408728\\
%			504	0.151160951553871\\
%			505	0.155343970410825\\
%			506	0.159515016543167\\
%			507	0.163624300929233\\
%			508	0.167670125409381\\
%			509	0.171683391543862\\
%			510	0.175622996936551\\
%			511	0.179483909252486\\
%			512	0.183257458731906\\
%			513	0.186963652539288\\
%			514	0.19057975895677\\
%			515	0.329096722422666\\
%			516	0.261328070834821\\
%			517	0.268179423988156\\
%			518	0.274939868328793\\
%			519	0.281548629740865\\
%			520	0.287989382862051\\
%			521	0.29427582448845\\
%			522	0.300413095772841\\
%			523	0.306397267723148\\
%			524	0.312199714423611\\
%			525	0.317832729252958\\
%			526	0.323287222536183\\
%			527	0.212849082047371\\
%			528	0.368513832608207\\
%			529	0.373447396464408\\
%			530	0.378296875921054\\
%			531	0.383028766797108\\
%			532	0.387623976821773\\
%			533	0.216638957493094\\
%			534	0.210281098972357\\
%			535	0.204024737508372\\
%			536	0.197892102147363\\
%			537	0.80018160085875\\
%			538	0.195200767533025\\
%			539	0.19565398223214\\
%			540	0.196093811318947\\
%			541	0.19652770686233\\
%			542	0.196904181273035\\
%			543	0.197254282061389\\
%			544	0.197612632159549\\
%			545	0.197901786070357\\
%			546	0.198141353294083\\
%			547	0.198346072024371\\
%			548	0.1984802607304\\
%			549	0.19856661536378\\
%			550	0.198597590884397\\
%			551	0.198560034123526\\
%			552	0.198441912579528\\
%			553	0.212642219033076\\
%			554	0.339723894582727\\
%			555	0.340615472990523\\
%			556	0.341249780250313\\
%			557	0.341640372144064\\
%			558	0.341754864105127\\
%			559	1.15337124451952\\
%			560	1.17779694138483\\
%			561	0.134560010934818\\
%			562	0.134586209067501\\
%			563	0.134586133686847\\
%			564	0.134573455144418\\
%			565	0.134492286120587\\
%			566	0.134385447800363\\
%			567	0.134234272559959\\
%			568	0.134101813220517\\
%			569	0.133934148531655\\
%			570	0.133706527104461\\
%			571	0.133473078354068\\
%			572	0.133189482744286\\
%			573	0.132889084051214\\
%			574	0.132606162637595\\
%			575	0.132304793815343\\
%			576	0.131972559998523\\
%			577	0.131664633272226\\
%			578	0.363954270342634\\
%			579	0.214203278209812\\
%			580	0.612992415177552\\
%			581	0.618264703778455\\
%			582	1.28919808358157\\
%			583	0.896837582737824\\
%			584	0.892456613595951\\
%			585	0.669479741368113\\
%			586	0.673010076171287\\
%			587	0.676703781941919\\
%			588	0.680561617923878\\
%			589	0.684615058226376\\
%			590	0.57686963537969\\
%			591	0.44218530721061\\
%			592	0.448938132416606\\
%			593	0.455962329524888\\
%			594	0.463197190940214\\
%			595	0.470670926179129\\
%			596	0.478398103418473\\
%			597	0.472090194866027\\
%			598	0.482236126473575\\
%			599	0.492459642391396\\
%			600	0.38763417278958\\
%			601	0.389606295313227\\
%			602	0.391683643784265\\
%			603	0.393887581728335\\
%			604	0.396186788970788\\
%			605	0.398563098888699\\
%			606	0.401034975508224\\
%			607	0.403648545453285\\
%			608	0.162493807237869\\
%			609	0.160964803266696\\
%			610	0.159420107124992\\
%			611	0.157850480631437\\
%			612	0.156314130512107\\
%			613	0.154720835997451\\
%			614	0.153159082721114\\
%			615	0.364340804507105\\
%			616	0.149871222621913\\
%			617	0.151320332873643\\
%			618	0.152818278752325\\
%			619	0.154334053372069\\
%			620	0.155901317998357\\
%			621	0.157503886717521\\
%			622	0.159122809542408\\
%			623	0.160797875995432\\
%			624	0.162493357978578\\
%			625	0.164216498092298\\
%			626	0.165995852559155\\
%			627	0.167802674310654\\
%			628	0.169649951673941\\
%			629	0.171537122744558\\
%			630	0.403527056703639\\
%			631	0.512497317620987\\
%			632	0.200077137857357\\
%			633	0.202728956665885\\
%			634	0.205461984057152\\
%			635	0.208236727825699\\
%			636	0.211065344796509\\
%			637	0.21391504206122\\
%			638	0.21686386642876\\
%			639	0.21983665135899\\
%			640	0.222901079307161\\
%			641	0.22599182487066\\
%			642	0.229128746637639\\
%			643	0.232323563312059\\
%			644	0.235590055983538\\
%			645	0.238900864767392\\
%			646	0.242224070746903\\
%			647	0.245617961592668\\
%			648	0.291706181762025\\
%			649	0.233347463101947\\
%			650	0.233364919318794\\
%			651	0.233367016006254\\
%			652	0.233376663056663\\
%			653	1.15496903665572\\
%			654	0.402954874217\\
%			655	0.404962087156815\\
%			656	0.406976852385618\\
%			657	0.409004871799001\\
%			658	0.411052074055995\\
%			659	0.413082214629902\\
%			660	0.415078980343329\\
%			661	0.417114569741901\\
%			662	0.419103957379342\\
%			663	0.402465282537165\\
%			664	0.255962301864967\\
%			665	0.255525572532996\\
%			666	0.255284761468862\\
%			667	0.298466024098222\\
%			668	0.294022289494181\\
%			669	0.289640271245879\\
%			670	0.379991737512403\\
%			671	0.37906292471102\\
%			672	0.378143243157056\\
%			673	0.377191649002245\\
%			674	0.376234972853329\\
%			675	0.375220264280805\\
%			676	0.374186860534422\\
%			677	0.373161612688388\\
%			678	0.372111137340786\\
%			679	0.446293492336782\\
%			680	0.289136158649483\\
%			681	0.291320375732711\\
%			682	0.293541113551183\\
%			683	0.295815704857147\\
%			684	0.298051529394262\\
%			685	0.300308599574841\\
%			686	0.302533181618613\\
%			687	0.600202744946282\\
%			688	0.165963887935308\\
%			689	0.166488857584066\\
%			690	0.167067317340356\\
%			691	0.167671734765258\\
%			692	0.168328995746705\\
%			693	0.168983346318834\\
%			694	0.169635853160173\\
%			695	0.170304541358647\\
%			696	0.170929703035541\\
%			697	0.171564505626548\\
%			698	0.433359151257622\\
%			699	0.211621835498443\\
%			700	0.211373075435749\\
%			701	0.211103223295739\\
%			702	0.210791998807197\\
%			703	0.210438164608668\\
%			704	0.210021668182288\\
%			705	0.55272601303401\\
%			706	0.316106806404641\\
%			707	0.318671000863761\\
%			708	0.321159430524621\\
%			709	0.323537600680544\\
%			710	0.325771271845475\\
%			711	0.327890235565633\\
%			712	0.329872005524809\\
%			713	0.259961722991513\\
%			714	0.261097234066997\\
%			715	0.262103084601549\\
%			716	0.303550511698439\\
%			717	0.305522794636585\\
%			718	0.307355034933784\\
%			719	0.309030377053148\\
%			720	0.310497999130862\\
%			721	0.311786434869923\\
%			722	0.41758579870753\\
%			723	0.410018516004372\\
%			724	0.40266961432662\\
%			725	0.395574797790787\\
%			726	0.388762724078771\\
%			727	0.501316909855715\\
%			728	0.501817661429731\\
%			729	0.501984447763246\\
%			730	0.501840878695423\\
%			731	0.286407544919843\\
%			732	0.285034858564676\\
%			733	0.283678036346728\\
%			734	0.282352225785013\\
%			735	0.281076231975068\\
%			736	0.279824874596864\\
%			737	0.278578553221684\\
%			738	0.277404972128807\\
%			739	0.454770262736427\\
%			740	0.220206337296673\\
%			741	0.219503366571101\\
%			742	0.218731256069749\\
%			743	0.217940011243909\\
%			744	0.217103039047835\\
%			745	0.216208135058907\\
%			746	0.215234048617667\\
%			747	0.276066904052767\\
%			748	0.121510674860344\\
%			749	0.121799535032279\\
%			750	0.122033925854658\\
%			751	0.733947569162065\\
%			752	0.729338262264946\\
%			753	0.724369147239364\\
%			754	0.489707472869401\\
%			755	0.499404743424751\\
%			756	0.509757585964744\\
%			757	0.520679999795845\\
%			758	0.532196148878808\\
%			759	0.290602034494643\\
%			760	0.297295373224691\\
%			761	0.304245326162932\\
%			762	0.311456230191655\\
%			763	0.318922659518898\\
%			764	0.32662181402667\\
%			765	0.334530972755226\\
%			766	0.30589803997856\\
%			767	0.210471697124138\\
%			768	0.216125135976529\\
%			769	0.221887194349344\\
%			770	0.227768586018645\\
%			771	0.233792868130058\\
%			772	0.239873710589051\\
%			773	0.246076887220917\\
%			774	0.252413548871189\\
%			775	0.666680107938547\\
%			776	0.398245718865142\\
%			777	0.398278609965039\\
%			778	0.398363812725855\\
%			779	0.398477144015151\\
%			780	0.398571963296555\\
%			781	0.398706482588876\\
%			782	0.460492437996341\\
%			783	0.470230114521738\\
%			784	0.480175172406343\\
%			785	0.490337061261832\\
%			786	0.500733204175662\\
%			787	0.511398492272008\\
%			788	0.963909816095621\\
%			789	0.360450092005477\\
%			790	0.368155240257932\\
%			791	0.375981442379184\\
%			792	0.383915445602888\\
%			793	0.391980795837649\\
%			794	0.400157143170998\\
%			795	0.408475048878003\\
%			796	0.416900190325599\\
%			797	0.425447746021278\\
%			798	0.533184210769461\\
%			799	0.402245383904665\\
%			800	0.399677361801056\\
%			801	0.398005138056065\\
%			802	0.397357155658399\\
%			803	0.39775629317728\\
%			804	0.399266300669704\\
%			805	0.401890207156357\\
%			806	0.359419740701281\\
%			807	0.353389032331978\\
%			808	0.347295948122641\\
%			809	0.341159830369087\\
%			810	0.581139372540072\\
%			811	0.590007186937383\\
%			812	0.302593840918548\\
%			813	0.30521925165897\\
%			814	0.307777817002676\\
%			815	0.310283278634079\\
%			816	0.312693924377245\\
%			817	0.315013672395289\\
%			818	0.317258418444806\\
%			819	0.319444029218221\\
%			820	0.3215587416985\\
%			821	0.323572208964631\\
%			822	0.513287850626848\\
%			823	0.264340847679266\\
%			824	0.259790657038468\\
%			825	0.255247259560595\\
%			826	0.250709855583609\\
%			827	0.246211537340269\\
%			828	0.241740004666505\\
%			829	0.237289351122567\\
%			830	0.232892215817092\\
%			831	0.461617322858064\\
%			832	0.313414945722349\\
%			833	0.319468644947131\\
%			834	0.325646958754914\\
%			835	0.331970970361144\\
%			836	0.338369938365561\\
%			837	0.344825211002251\\
%			838	0.351284340994905\\
%			839	0.357776928176014\\
%			840	0.364244165457648\\
%			841	0.370642728811611\\
%			842	0.377011844499109\\
%			843	0.194692224476852\\
%			844	0.334751330403369\\
%			845	0.331055578342327\\
%			846	0.165428375481196\\
%			847	0.166107800341638\\
%			848	0.166798557350821\\
%			849	0.167470026505475\\
%			850	0.168158471372383\\
%			851	0.168825137517765\\
%			852	0.169485472580294\\
%			853	0.170177294470855\\
%			854	0.170825052363453\\
%			855	0.53775138580718\\
%			856	0.232168628402776\\
%			857	0.233658650354925\\
%			858	0.235123792311217\\
%			859	0.23657078669013\\
%			860	0.237938806548747\\
%			861	0.239288477918952\\
%			862	0.512508566306227\\
%			863	0.516689170514453\\
%			864	0.520792594753557\\
%			865	0.524842307144435\\
%			866	0.528777461313759\\
%			867	0.532630909700198\\
%			868	0.340396477393848\\
%			869	0.338363870616447\\
%			870	0.336424894819355\\
%			871	0.33458818304405\\
%			872	0.343091705225166\\
%			873	0.336585627216076\\
%			874	0.244687469665704\\
%			875	0.246684997033452\\
%			876	0.248608755138958\\
%			877	0.25040024535225\\
%			878	0.252100569673282\\
%			879	0.253725362048474\\
%			880	0.255208489396803\\
%			881	0.256605003216276\\
%			882	0.550310137321542\\
%			883	0.277540404862421\\
%			884	0.277712695092413\\
%			885	0.277844736689369\\
%			886	0.277958246983889\\
%			887	0.278048237573905\\
%			888	0.278084753415909\\
%			889	0.442005644338112\\
%			890	0.442335828001594\\
%			891	0.250083918400588\\
%			892	0.24590117776008\\
%			893	0.242100824204199\\
%			894	0.238665298424158\\
%			895	0.23558842052194\\
%			896	0.232868123372348\\
%			897	0.230471647392283\\
%			898	0.228473965390183\\
%			899	0.226818487413268\\
%			900	0.22552138117362\\
%			901	0.224346015984797\\
%			902	0.223852753986731\\
%			903	0.223626666373294\\
%			904	0.217116543169549\\
%			905	0.218115870568492\\
%			906	0.219729234045467\\
%			907	0.221926012570437\\
%			908	0.224729408405152\\
%			909	0.228123338050705\\
%			910	0.232088635853281\\
%			911	0.236668667456028\\
%			912	0.537264924419535\\
%			913	0.445230285376181\\
%			914	0.158313217987637\\
%			915	0.162054129127043\\
%			916	0.166175001723006\\
%			917	0.170646155429713\\
%			918	0.175458140960187\\
%			919	0.180561834737569\\
%			920	0.186000956770424\\
%			921	0.191736835447219\\
%			922	0.688925186445902\\
%			923	0.217528444670566\\
%			924	0.217983742886581\\
%			925	0.218498418153544\\
%			926	0.219096948902746\\
%			927	0.219789425156554\\
%			928	0.220610603576044\\
%			929	0.221512802933238\\
%			930	0.222554992421211\\
%			931	0.223722894695351\\
%			932	0.225016638441021\\
%			933	0.226416866063999\\
%			934	0.227930245583391\\
%			935	0.229612953766973\\
%			936	0.231407235356261\\
%			937	0.277911492503928\\
%			938	0.175880451524301\\
%			939	0.179930013841817\\
%			940	0.184048109340311\\
%			941	0.18826300157786\\
%			942	0.192587045602683\\
%			943	0.196960628196564\\
%			944	0.20139511440578\\
%			945	0.205924433337637\\
%			946	0.210492731874452\\
%			947	0.215145605474753\\
%			948	0.219866253129648\\
%			949	0.315046853014078\\
%			950	0.231482143313569\\
%			951	0.289850138691059\\
%			952	0.296773515734027\\
%			953	0.30379728288464\\
%			954	0.310959394446756\\
%			955	0.318196279301872\\
%			956	0.325564552322168\\
%			957	0.333090897168358\\
%			958	0.340791543160858\\
%			959	0.348655041893827\\
%			960	0.356704470713334\\
%			961	0.364914258162714\\
%			962	0.20908248385726\\
%			963	0.279818819035754\\
%			964	0.284442823808239\\
%			965	0.289161195981757\\
%			966	0.293949147122326\\
%			967	0.298886768283409\\
%			968	0.303916106284282\\
%			969	0.309031798479225\\
%			970	0.314283043097725\\
%			971	0.723178509798747\\
%			972	0.49754762718378\\
%			973	0.463611138328798\\
%			974	0.4677390804503\\
%			975	0.472120535199977\\
%			976	0.476773139064474\\
%			977	0.481655122813834\\
%			978	0.486764938831548\\
%			979	0.368800509902208\\
%			980	0.354199132470049\\
%			981	0.340426990316919\\
%			982	0.327449194011417\\
%			983	0.315281316230034\\
%			984	0.303938373721662\\
%			985	0.293380482943872\\
%			986	0.0878850648715727\\
%			987	0.0859141890758762\\
%			988	0.0841344266870399\\
%			989	0.0826014580001661\\
%			990	0.0812586888075138\\
%			991	0.0800897130614875\\
%			992	0.0790887715296356\\
%			993	0.539585198713964\\
%			994	0.205881219785323\\
%			995	0.204231186067434\\
%			996	0.203052121179653\\
%			997	0.202223107974548\\
%			998	0.201749882201948\\
%			999	0.201589327662588\\
%			1000	0.201661871048349\\
%			1001	0.201957484438237\\
%			1002	0.331559858899946\\
%			1003	0.339982466316632\\
%			1004	0.337500822535087\\
%			1005	0.335350570442464\\
%			1006	0.792807672707568\\
%			1007	0.79423816985321\\
%			1008	0.795447974860899\\
%			1009	0.796441437566633\\
%			1010	0.797194758600815\\
%			1011	0.797747611004644\\
%			1012	0.263710041851197\\
%			1013	0.26362271203466\\
%			1014	0.26371522711283\\
%			1015	0.490461975037403\\
%			1016	0.491907129211896\\
%			1017	0.493496804875768\\
%			1018	0.495191961994261\\
%			1019	0.497018953368411\\
%			1020	0.498926502810969\\
%			1021	0.500951125851306\\
%			1022	0.503066416164695\\
%			1023	0.353180509692076\\
%			1024	0.119042918189042\\
%			1025	0.119586276386236\\
%			1026	0.120210836522744\\
%			1027	0.12091843253477\\
%			1028	0.121708605897538\\
%			1029	0.122564767950063\\
%			1030	0.123487340809053\\
%			1031	0.124519336709556\\
%			1032	0.538318448357329\\
%			1033	0.588043322710916\\
%			1034	0.590517776883299\\
%			1035	0.59341933745468\\
%			1036	0.59678932254285\\
%			1037	0.123255356865918\\
%			1038	0.122357465116396\\
%			1039	0.121473710405322\\
%			1040	0.475684641084697\\
%			1041	0.475061054227622\\
%			1042	0.474492635175225\\
%			1043	0.474021273176183\\
%			1044	0.473632830782828\\
%			1045	0.47328798077091\\
%			1046	0.473038762731017\\
%			1047	0.094673707545241\\
%			1048	0.0951536517615146\\
%			1049	0.0957075148279072\\
%			1050	0.0962927802803942\\
%			1051	0.0969589544890836\\
%			1052	0.097645575450815\\
%			1053	0.0984108541371679\\
%			1054	0.483699511478035\\
%			1055	0.37226425832272\\
%			1056	0.372415497819494\\
%			1057	0.37251667150066\\
%			1058	0.372654399272177\\
%			1059	0.372717151032347\\
%			1060	0.684136764459341\\
%			1061	0.683026366040536\\
%			1062	0.681979933169115\\
%			1063	0.680972010036438\\
%			1064	0.680040784830252\\
%			1065	0.321023680599348\\
%			1066	0.324380813431577\\
%			1067	0.327810250394358\\
%			1068	0.33127627665202\\
%			1069	0.341364602143831\\
%			1070	0.340416610145366\\
%			1071	0.339497742488915\\
%			1072	0.338583943721138\\
%			1073	0.337688277504151\\
%			1074	0.127898578959912\\
%			1075	0.125772998380042\\
%			1076	0.119690976056616\\
%			1077	0.380151291943838\\
%			1078	0.381042571859063\\
%			1079	0.381829215069684\\
%			1080	0.382605603391644\\
%			1081	0.383277118614358\\
%			1082	0.383896317199006\\
%			1083	0.384415020643285\\
%			1084	0.374399347055929\\
%			1085	0.374236731115185\\
%			1086	0.374101068434735\\
%			1087	0.37401133890513\\
%			1088	0.316070803882551\\
%			1089	0.314654983459765\\
%			1090	0.313287591448559\\
%			1091	0.312010179360916\\
%			1092	0.310783880340056\\
%			1093	0.30962809936085\\
%			1094	0.308566253934191\\
%			1095	0.307567979408558\\
%			1096	0.306587254123847\\
%			1097	0.231791413267555\\
%			1098	0.253972911663162\\
%			1099	0.253622615847355\\
%			1100	0.253238825001738\\
%			1101	0.425180484812631\\
%			1102	0.425025504851211\\
%			1103	0.424922235384702\\
%			1104	0.716797782448816\\
%			1105	0.721287408280694\\
%			1106	0.725957227778627\\
%			1107	0.730759183928027\\
%			1108	0.735697692938125\\
%			1109	0.74076001259246\\
%			1110	0.746000151633923\\
%			1111	0.751373755037379\\
%			1112	0.223701807116955\\
%			1113	0.224325742565575\\
%			1114	0.224978564870232\\
%			1115	0.225680702500537\\
%			1116	0.2263877685966\\
%			1117	0.374731809947861\\
%			1118	0.246060077950319\\
%			1119	0.246322630844124\\
%			1120	0.246598578203828\\
%			1121	0.246877423641\\
%			1122	0.247158910237959\\
%			1123	0.247441554815058\\
%			1124	0.247738336238774\\
%			1125	0.248058619581664\\
%			1126	0.248325287258324\\
%			1127	0.24863682261933\\
%			1128	0.248944693532635\\
%			1129	0.141283502549728\\
%			1130	0.0809411419079195\\
%			1131	0.156067979008769\\
%			1132	0.156188759204052\\
%			1133	0.156337231740253\\
%			1134	0.156437927903891\\
%			1135	0.156544623190182\\
%			1136	0.156663472487033\\
%			1137	0.156794480994335\\
%			1138	0.532516490021629\\
%			1139	0.271812594284533\\
%			1140	0.27267181917191\\
%			1141	0.273752519139122\\
%			1142	0.275086137893545\\
%			1143	0.608473882534625\\
%			1144	0.60794831472566\\
%			1145	0.607343133916576\\
%			1146	0.60664131922208\\
%			1147	0.605799236877093\\
%			1148	0.188601412013911\\
%			1149	0.188233722094218\\
%			1150	0.187855388499588\\
%			1151	0.187429012393218\\
%			1152	0.186968191068061\\
%			1153	0.186455666978437\\
%			1154	0.185908643649348\\
%			1155	0.265764371873699\\
%			1156	0.285603813836343\\
%			1157	0.285990044394993\\
%			1158	0.28645073703692\\
%			1159	0.287032817661929\\
%			1160	0.287684272909889\\
%			1161	0.617467705977707\\
%			1162	0.633599416190469\\
%			1163	0.650843750811064\\
%			1164	0.669176526067561\\
%			1165	0.280613286838031\\
%			1166	0.285003948842254\\
%			1167	0.289735526256359\\
%			1168	0.294821232422677\\
%			1169	0.300230789270999\\
%			1170	0.3060127165394\\
%			1171	0.503963782817913\\
%			1172	0.520497152652773\\
%			1173	0.188757060889508\\
%			1174	0.18725605993351\\
%			1175	0.185732584209034\\
%			1176	0.184173061611176\\
%			1177	0.182591733335978\\
%			1178	0.181031504236305\\
%			1179	0.531807157138555\\
%			1180	0.540622220118551\\
%			1181	0.549759340657883\\
%			1182	0.559184182715671\\
%			1183	0.280339911972726\\
%			1184	0.283017259505596\\
%			1185	0.285864792418585\\
%			1186	0.288884395738868\\
%			1187	0.292029337424324\\
%			1188	0.168567449076471\\
%			1189	0.172273194557642\\
%			1190	0.176039602217449\\
%			1191	0.179893712100416\\
%			1192	0.183828638924975\\
%			1193	0.333547073825647\\
%			1194	0.237595344272343\\
%			1195	0.241003440472343\\
%			1196	0.244533363680229\\
%			1197	0.24819308374962\\
%			1198	0.251918625389651\\
%			1199	0.255716775339384\\
%			1200	0.259559787946686\\
		};
		\addlegendentry{$\alpha\text{=30}$}
		
%		\addplot [color=mycolor3, line width=0.7pt]
%		table[row sep=crcr]{%
%			0	0.555360367269796\\
%			1	6.76219470103983\\
%			2	7.23929708498011\\
%			3	7.84884248200732\\
%			4	8.57434569979072\\
%			5	9.39655880266194\\
%			6	10.2944553188619\\
%			7	5.58168604111454\\
%			8	5.9291766877397\\
%			9	6.30754151737201\\
%			10	2.74036036508823\\
%			11	2.80934734993469\\
%			12	2.88479041132991\\
%			13	2.96623602853615\\
%			14	3.0531888811601\\
%			15	0.993507224213421\\
%			16	0.995171071228939\\
%			17	0.9969910825683\\
%			18	0.99903005246902\\
%			19	1.0012429232389\\
%			20	0.566241657962399\\
%			21	0.383247858961544\\
%			22	0.106038892700588\\
%			23	0.106499632136981\\
%			24	0.107002837130232\\
%			25	0.613620998278383\\
%			26	0.613518929928394\\
%			27	0.613284113390852\\
%			28	0.612920732114577\\
%			29	0.612431360227049\\
%			30	0.42750573448143\\
%			31	0.431311078128774\\
%			32	0.220974228148016\\
%			33	0.220348091039453\\
%			34	0.219716846358056\\
%			35	0.219107546680909\\
%			36	0.218503163919051\\
%			37	0.217886374738387\\
%			38	0.217261919213087\\
%			39	0.216672426381675\\
%			40	0.216112039649435\\
%			41	0.44595286207558\\
%			42	0.333196327217196\\
%			43	0.333579310772717\\
%			44	0.334295448771306\\
%			45	0.335264175483737\\
%			46	0.336533638901386\\
%			47	0.338085296453321\\
%			48	0.339894954872483\\
%			49	0.528172375192665\\
%			50	0.616842892438189\\
%			51	0.265904336744027\\
%			52	0.263894962389578\\
%			53	0.261961638197284\\
%			54	0.260075603669447\\
%			55	0.258297161359519\\
%			56	0.256605693065115\\
%			57	0.188564422965203\\
%			58	0.191786235902853\\
%			59	0.194992527479452\\
%			60	0.274329072850725\\
%			61	0.243221053167871\\
%			62	0.245697712715451\\
%			63	0.248095060240608\\
%			64	0.250512704952145\\
%			65	0.252890967508657\\
%			66	0.670133064100224\\
%			67	0.68436295347129\\
%			68	0.698671763098946\\
%			69	0.713034744238085\\
%			70	0.727439073813378\\
%			71	0.412917052952382\\
%			72	0.414600241835782\\
%			73	0.417190992590183\\
%			74	0.420672687092746\\
%			75	0.269776396763752\\
%			76	0.104813089979344\\
%			77	0.104271592176357\\
%			78	0.103722188811928\\
%			79	0.103118049736907\\
%			80	0.102536090907277\\
%			81	0.101923913218912\\
%			82	0.402171562616317\\
%			83	0.459551670892009\\
%			84	0.229905564386058\\
%			85	0.234357141273201\\
%			86	0.238807277780624\\
%			87	0.243241134867281\\
%			88	0.247684906378431\\
%			89	0.252102742114133\\
%			90	0.256516690356304\\
%			91	0.260886072705442\\
%			92	0.29908521743024\\
%			93	0.131125910303221\\
%			94	0.134014970201096\\
%			95	0.136960566767163\\
%			96	0.13993606821377\\
%			97	0.423027607814946\\
%			98	0.416748220586457\\
%			99	0.493839429610685\\
%			100	0.490104654759055\\
%			101	0.486243098179686\\
%			102	0.482302108114379\\
%			103	0.366333099016917\\
%			104	0.374683424483406\\
%			105	0.383672812244296\\
%			106	0.39327425904253\\
%			107	0.293250881823655\\
%			108	0.292287387814656\\
%			109	0.291913148992481\\
%			110	0.292162086033214\\
%			111	0.293021047804871\\
%			112	0.294495363051887\\
%			113	0.279919977209222\\
%			114	0.18615671907166\\
%			115	0.181392207701309\\
%			116	0.176645570922612\\
%			117	0.682790605693168\\
%			118	0.441529378787716\\
%			119	0.447729689267443\\
%			120	0.453804925759104\\
%			121	0.459775387529087\\
%			122	0.465597389960771\\
%			123	0.452594023386656\\
%			124	0.465146010464041\\
%			125	0.477752223559262\\
%			126	0.248006368538739\\
%			127	0.253564823313707\\
%			128	0.259121767501926\\
%			129	0.264649684827996\\
%			130	0.270155088234828\\
%			131	0.0677609509798188\\
%			132	0.219782393099949\\
%			133	0.213647747747394\\
%			134	0.210142373585469\\
%			135	0.206613140854753\\
%			136	0.203058418599719\\
%			137	0.199494299202619\\
%			138	0.195922149821425\\
%			139	0.42700455666425\\
%			140	0.383095227345412\\
%			141	0.093039225998539\\
%			142	0.0940552210482176\\
%			143	0.095033350085323\\
%			144	0.0960047692993485\\
%			145	0.0969509291836346\\
%			146	0.0978961372633848\\
%			147	0.0988081675640594\\
%			148	0.354048831767587\\
%			149	0.299191965415484\\
%			150	0.308000636836945\\
%			151	0.316922832933036\\
%			152	0.325955797951027\\
%			153	0.335076467853805\\
%			154	0.344220937541595\\
%			155	0.353419757470712\\
%			156	0.350837537436779\\
%			157	0.134132770957537\\
%			158	0.137700164785174\\
%			159	0.141347971023147\\
%			160	0.145021864778846\\
%			161	0.148747658871346\\
%			162	0.152507568034707\\
%			163	0.156293142802508\\
%			164	0.614313480290395\\
%			165	0.589166820246785\\
%			166	0.600664456953829\\
%			167	0.194040427809188\\
%			168	0.195688293107415\\
%			169	0.197735537735786\\
%			170	0.200145682795212\\
%			171	0.417220413979196\\
%			172	0.212474060314374\\
%			173	0.21697960076726\\
%			174	0.221504660256993\\
%			175	0.226015613735259\\
%			176	0.586233848046709\\
%			177	0.602645194739124\\
%			178	0.619120925841668\\
%			179	0.635651516931675\\
%			180	0.652188886447692\\
%			181	0.380162286861673\\
%			182	0.255026105275646\\
%			183	0.257986314366973\\
%			184	0.261512800211466\\
%			185	0.265587336352827\\
%			186	0.270149469051056\\
%			187	0.275141382595151\\
%			188	0.230269798973849\\
%			189	0.35320716652424\\
%			190	0.402931154505074\\
%			191	0.493089051006717\\
%			192	0.337409921211356\\
%			193	0.149578585278213\\
%			194	0.146070898806882\\
%			195	0.142750692507577\\
%			196	0.139563410585109\\
%			197	0.136587377273963\\
%			198	0.133766261650209\\
%			199	0.131112584142669\\
%			200	0.128645246991611\\
%			201	0.826451088538421\\
%			202	0.48750276647466\\
%			203	0.483707678672144\\
%			204	0.479885695692535\\
%			205	0.326081242599847\\
%			206	0.190758730316237\\
%			207	0.193749432358016\\
%			208	0.19668354687455\\
%			209	0.199546220447381\\
%			210	0.202358111290626\\
%			211	0.205092005992658\\
%			212	0.207749749942676\\
%			213	0.210308534651126\\
%			214	0.212792287889294\\
%			215	0.215214974688683\\
%			216	0.217541905991097\\
%			217	0.219802549395861\\
%			218	0.22192306657671\\
%			219	0.34277335237555\\
%			220	0.153237755335729\\
%			221	0.154856910446318\\
%			222	0.156443041903322\\
%			223	0.157944848710225\\
%			224	0.159367320637225\\
%			225	0.160739508757663\\
%			226	0.162018691169109\\
%			227	0.163243592995032\\
%			228	0.736688858841633\\
%			229	0.554967297614882\\
%			230	0.383432698229355\\
%			231	0.0691686176461489\\
%			232	0.0693318114490368\\
%			233	0.0694963230527855\\
%			234	0.0695884668144252\\
%			235	0.0696900049388881\\
%			236	0.0697387851484794\\
%			237	0.0697589569275658\\
%			238	0.545483480676478\\
%			239	0.374908785563617\\
%			240	0.3738454020391\\
%			241	0.372997167143816\\
%			242	0.372374326160488\\
%			243	0.371957662448257\\
%			244	0.371806702190831\\
%			245	0.371874196035045\\
%			246	0.372174896868473\\
%			247	0.312656605280686\\
%			248	0.0898060075894029\\
%			249	0.089772847637578\\
%			250	0.0897740972710427\\
%			251	0.0897743809811958\\
%			252	0.0898097983336817\\
%			253	0.0898267825702248\\
%			254	0.0898841544569079\\
%			255	0.090002048587049\\
%			256	0.090153074329915\\
%			257	0.327980589339071\\
%			258	0.0796476032108508\\
%			259	0.0800405599004992\\
%			260	0.0804397499186377\\
%			261	0.0808755246972772\\
%			262	0.0813553926341451\\
%			263	0.081873325452376\\
%			264	0.45744865864163\\
%			265	0.226018079878037\\
%			266	0.224601738476824\\
%			267	0.223178921616239\\
%			268	0.221698575609459\\
%			269	0.220153209790649\\
%			270	0.470238529058391\\
%			271	0.483003087834466\\
%			272	0.477789331295825\\
%			273	0.472522140152892\\
%			274	0.467164646263747\\
%			275	0.285218150019899\\
%			276	0.290830517911859\\
%			277	0.296628420277912\\
%			278	0.302595440699719\\
%			279	0.443798119854121\\
%			280	0.442476969448296\\
%			281	0.44111997032145\\
%			282	0.439765554688105\\
%			283	0.243905262581126\\
%			284	0.243926766066948\\
%			285	0.204725794699509\\
%			286	0.204169791411597\\
%			287	0.203662658340446\\
%			288	0.203199010549552\\
%			289	0.20280961297655\\
%			290	0.202485997599523\\
%			291	0.616355730926973\\
%			292	0.264349807564015\\
%			293	0.264941519148103\\
%			294	0.265598694969768\\
%			295	0.266298393838782\\
%			296	0.490330264132122\\
%			297	0.487466022150064\\
%			298	0.484772856734152\\
%			299	0.48219762722802\\
%			300	0.47981748733392\\
%			301	0.189798371106073\\
%			302	0.193895368902745\\
%			303	0.494655841532667\\
%			304	0.492888237422217\\
%			305	0.491228889982619\\
%			306	0.489736397324793\\
%			307	0.488345621037702\\
%			308	0.191338445239183\\
%			309	0.194164029754761\\
%			310	0.196964241282565\\
%			311	0.199738768167155\\
%			312	0.20250589417462\\
%			313	0.291652447089831\\
%			314	0.512154092570059\\
%			315	0.117232207609129\\
%			316	0.115244820276037\\
%			317	0.113288722073395\\
%			318	0.111356484382065\\
%			319	0.10946557545833\\
%			320	0.107579617099109\\
%			321	0.105743574174306\\
%			322	0.103930462392021\\
%			323	0.102172320257462\\
%			324	0.605959746451825\\
%			325	0.352742426543884\\
%			326	0.0110077115203832\\
%			327	0.0109479470602807\\
%			328	0.0109546839146224\\
%			329	0.011022908674607\\
%			330	0.0111767980968734\\
%			331	0.0113549179456192\\
%			332	0.0115937953129873\\
%			333	0.01189324552209\\
%			334	0.0122367314248129\\
%			335	0.0125966620528738\\
%			336	0.0130127795344637\\
%			337	0.395136572174735\\
%			338	0.386336743135644\\
%			339	0.271089685160321\\
%			340	0.208237791830922\\
%			341	0.209857807793922\\
%			342	0.211279479730307\\
%			343	0.362600817735245\\
%			344	0.3569309996224\\
%			345	0.351922700509873\\
%			346	0.347561572185746\\
%			347	0.343821025416007\\
%			348	0.340662380288983\\
%			349	0.338094196117561\\
%			350	0.204523204376507\\
%			351	0.382838432469148\\
%			352	0.38171689113975\\
%			353	0.380245581475966\\
%			354	0.168135521255724\\
%			355	0.168109871911072\\
%			356	0.168327238707021\\
%			357	0.168795009981098\\
%			358	0.169542360193245\\
%			359	0.17052620405408\\
%			360	0.171771997261128\\
%			361	0.173318068028612\\
%			362	0.175125751876976\\
%			363	0.177237943987672\\
%			364	0.493680452148946\\
%			365	0.495443643713573\\
%			366	0.543888835168072\\
%			367	0.200270360331885\\
%			368	0.206648094421617\\
%			369	0.213414165513672\\
%			370	0.220545715080099\\
%			371	0.227969073926603\\
%			372	1.03186523002263\\
%			373	1.19046824922077\\
%			374	1.1453351755177\\
%			375	0.59792543015303\\
%			376	0.612034217802376\\
%			377	0.626600640769916\\
%			378	0.641643621408477\\
%			379	0.657109601653696\\
%			380	0.672935368851456\\
%			381	0.409386527806963\\
%			382	0.406249608630572\\
%			383	0.403255264613978\\
%			384	0.400397209348579\\
%			385	0.397705821388077\\
%			386	0.544620644598768\\
%			387	0.420768940128064\\
%			388	0.101495769914324\\
%			389	0.0999251758904132\\
%			390	0.0983981993716569\\
%			391	0.0968703038028286\\
%			392	0.0953194511982312\\
%			393	0.0938052974033755\\
%			394	0.418918759543876\\
%			395	0.694228848814507\\
%			396	0.41133848881321\\
%			397	0.404328850231739\\
%			398	0.397305574850172\\
%			399	0.330073945201077\\
%			400	0.336117939472731\\
%			401	0.342124691233123\\
%			402	0.348163174886085\\
%			403	0.354191193972709\\
%			404	0.360194592191033\\
%			405	0.366179726358187\\
%			406	0.3721422307088\\
%			407	0.323299276920452\\
%			408	0.428470725323408\\
%			409	0.303435105647857\\
%			410	0.306646929073634\\
%			411	0.352842124787222\\
%			412	0.349987849906643\\
%			413	0.347291492712277\\
%			414	0.344755823502059\\
%			415	0.342382983583145\\
%			416	0.340198936296235\\
%			417	0.697847244103792\\
%			418	0.700547005009114\\
%			419	0.125005577344778\\
%			420	0.126904655342052\\
%			421	0.128815985829493\\
%			422	0.13078576853589\\
%			423	0.132763814873852\\
%			424	0.134803790327942\\
%			425	0.136862582569451\\
%			426	0.138974909261879\\
%			427	0.141143262096126\\
%			428	0.426351333227711\\
%			429	0.418698925591538\\
%			430	0.429236437706017\\
%			431	0.440286763055958\\
%			432	0.451804867791758\\
%			433	0.463782602304382\\
%			434	0.476138912331216\\
%			435	0.416083188233603\\
%			436	0.416622105565071\\
%			437	0.245871959587309\\
%			438	0.251425318236506\\
%			439	0.257089012294579\\
%			440	0.262850522383029\\
%			441	0.268689479189188\\
%			442	0.274606089394819\\
%			443	0.280613899725628\\
%			444	0.21529555150864\\
%			445	0.313970375093041\\
%			446	0.115101780503301\\
%			447	0.118393399567491\\
%			448	0.121833454131691\\
%			449	0.12547611801914\\
%			450	0.129254984777607\\
%			451	0.133140173272061\\
%			452	0.13716366221169\\
%			453	0.141310711739177\\
%			454	0.541359621911908\\
%			455	0.0566364700149708\\
%			456	0.0574209129335481\\
%			457	0.0585162878742298\\
%			458	0.0598747501520972\\
%			459	0.0614472706997436\\
%			460	0.0632755402787409\\
%			461	0.0652841420248176\\
%			462	0.0675054592937065\\
%			463	0.334153841796632\\
%			464	0.24431356963978\\
%			465	0.151348863396514\\
%			466	0.156573516135391\\
%			467	0.162096650020197\\
%			468	0.167949417980027\\
%			469	0.174064471272453\\
%			470	0.180426752060278\\
%			471	0.187031427422766\\
%			472	0.193852121885013\\
%			473	0.200873665243985\\
%			474	0.590735710113079\\
%			475	0.332748237316692\\
%			476	0.328633140253629\\
%			477	0.325841551830366\\
%			478	0.324372292972263\\
%			479	0.188118905492519\\
%			480	0.182177279431865\\
%			481	0.176805240642422\\
%			482	0.172038563905654\\
%			483	0.167924360295047\\
%			484	0.164503475232794\\
%			485	0.161828549182691\\
%			486	0.159949668841767\\
%			487	0.158892984779103\\
%			488	0.158665699834663\\
%			489	0.340506859381416\\
%			490	0.128828714012143\\
%			491	0.132223517137022\\
%			492	0.136150467728671\\
%			493	0.140562039837907\\
%			494	0.145365051369453\\
%			495	0.150571721088724\\
%			496	0.667045095349992\\
%			497	0.581334277832361\\
%			498	0.60072728447019\\
%			499	0.437606024853099\\
%			500	0.437202661509911\\
%			501	0.437903464696763\\
%			502	0.439710087905053\\
%			503	0.442515082835813\\
%			504	0.446280938188173\\
%			505	0.757655331675588\\
%			506	0.784263296473818\\
%			507	0.101827455902565\\
%			508	0.101844849162353\\
%			509	0.101814517504178\\
%			510	0.101784192712205\\
%			511	0.101749139697396\\
%			512	0.101713614332319\\
%			513	0.101662033626964\\
%			514	0.101608970730745\\
%			515	0.101536099801963\\
%			516	0.522723118063847\\
%			517	0.358835201202421\\
%			518	0.367617498784045\\
%			519	0.376243823281633\\
%			520	0.384690751602241\\
%			521	0.638718702413362\\
%			522	0.65215459042422\\
%			523	0.0538641114856148\\
%			524	0.0541238665048521\\
%			525	0.054400646170451\\
%			526	0.0546752065626425\\
%			527	0.0549071050503313\\
%			528	0.0551414204236039\\
%			529	0.0554006454944763\\
%			530	0.0556115910071663\\
%			531	0.432360434848751\\
%			532	0.305467795750349\\
%			533	0.215137110335623\\
%			534	0.148996951111089\\
%			535	0.151168403782323\\
%			536	0.153228344279329\\
%			537	0.155248450264246\\
%			538	0.15717219614491\\
%			539	0.158983903662447\\
%			540	0.160712201693484\\
%			541	0.162332112010035\\
%			542	0.163895864497104\\
%			543	0.208096713130128\\
%			544	0.04923179450475\\
%			545	0.178123713715821\\
%			546	0.179241319938946\\
%			547	0.180253025805747\\
%			548	0.181186497879799\\
%			549	0.182007458451469\\
%			550	0.199934998251777\\
%			551	0.198461830780463\\
%			552	0.197093955443451\\
%			553	0.340024593049401\\
%			554	0.419470511153874\\
%			555	0.419118590240431\\
%			556	0.418666393849381\\
%			557	0.418111200800205\\
%			558	0.417404289072015\\
%			559	0.460663132666861\\
%			560	0.457922888994385\\
%			561	0.455496554667448\\
%			562	0.453399566339632\\
%			563	0.451640127912446\\
%			564	0.450215917818297\\
%			565	0.580146508204443\\
%			566	0.441481195334504\\
%			567	0.228031964352174\\
%			568	0.228492447654421\\
%			569	0.22929832935726\\
%			570	0.230479436586902\\
%			571	0.232014062838441\\
%			572	0.233879509779147\\
%			573	0.236110094470555\\
%			574	0.238691497861317\\
%			575	0.241608237219886\\
%			576	0.244870065818432\\
%			577	0.248441085320625\\
%			578	0.252360730228137\\
%			579	0.400760096941647\\
%			580	0.252754345746566\\
%			581	0.258166816371436\\
%			582	0.26391254796589\\
%			583	0.269965006854405\\
%			584	0.325334461579126\\
%			585	0.333136157584646\\
%			586	0.341176815980843\\
%			587	0.349476337656663\\
%			588	0.358040167362732\\
%			589	0.366826728449982\\
%			590	0.526136019347858\\
%			591	0.370344102382069\\
%			592	0.376799814921409\\
%			593	0.383498538322904\\
%			594	0.314606264957195\\
%			595	0.312275778342717\\
%			596	0.309899621764026\\
%			597	0.307517176962368\\
%			598	0.305063039239299\\
%			599	0.302628929440536\\
%			600	0.300135933394308\\
%			601	0.117097052851921\\
%			602	0.184899833611027\\
%			603	0.183528280136769\\
%			604	0.182165334011731\\
%			605	0.307625871350995\\
%			606	0.313359902558406\\
%			607	0.286481621036239\\
%			608	0.284206914017323\\
%			609	0.281927830844173\\
%			610	0.279627589480608\\
%			611	0.277295856564442\\
%			612	0.15032875764077\\
%			613	0.152665714663285\\
%			614	0.155004729730127\\
%			615	0.389695025299201\\
%			616	0.137525946063693\\
%			617	0.137730057840705\\
%			618	0.137973969883289\\
%			619	0.138230292444621\\
%			620	0.138524383880292\\
%			621	0.138857550530051\\
%			622	0.139196068112369\\
%			623	0.139586172813136\\
%			624	0.13999969890223\\
%			625	0.140435747908162\\
%			626	0.140923824790026\\
%			627	0.393574273687959\\
%			628	0.372051570766392\\
%			629	0.331373798558265\\
%			630	0.177059786733891\\
%			631	0.179190104015283\\
%			632	0.181326723438161\\
%			633	0.18350755417858\\
%			634	0.185703512092515\\
%			635	0.187956683178712\\
%			636	0.190252447562654\\
%			637	0.192623303246587\\
%			638	0.530328233572237\\
%			639	0.56167157561273\\
%			640	0.219506127507843\\
%			641	0.216640757179298\\
%			642	0.21374152193725\\
%			643	0.210835545050338\\
%			644	0.20792394361456\\
%			645	0.204992115548746\\
%			646	0.202077706456523\\
%			647	0.199170688154899\\
%			648	0.353213823139379\\
%			649	0.365985065397684\\
%			650	0.274088647030214\\
%			651	0.27805766167333\\
%			652	0.282131992056581\\
%			653	0.286277979402372\\
%			654	0.2904632758914\\
%			655	0.29470483162448\\
%			656	0.299002880914468\\
%			657	0.303322797218278\\
%			658	0.357660956985861\\
%			659	0.0258973286772913\\
%			660	0.0259012045479273\\
%			661	0.0259864763542505\\
%			662	0.0261036535696652\\
%			663	0.0262463712624342\\
%			664	0.0264419300595343\\
%			665	0.0266639263676784\\
%			666	0.0269503715045399\\
%			667	0.0272531814423804\\
%			668	0.0275880904474431\\
%			669	0.272066550620935\\
%			670	0.150693585784306\\
%			671	0.151348355383885\\
%			672	0.152001466948375\\
%			673	0.152612190427081\\
%			674	0.153211068653016\\
%			675	0.153735091288135\\
%			676	0.154218935665022\\
%			677	0.154694583676605\\
%			678	0.155140806903878\\
%			679	0.662619080840239\\
%			680	0.389462431513881\\
%			681	0.392906271510095\\
%			682	0.396385283261751\\
%			683	0.399909561475426\\
%			684	0.403382815468249\\
%			685	0.255965875695275\\
%			686	0.263301739215323\\
%			687	0.249726338982732\\
%			688	0.251248955738272\\
%			689	0.252839805407541\\
%			690	0.254458294264384\\
%			691	0.256070897609944\\
%			692	0.257694444570326\\
%			693	0.25926991120061\\
%			694	0.260801911886877\\
%			695	0.262298339362053\\
%			696	0.263701474624023\\
%			697	0.377224069820362\\
%			698	0.305845751888733\\
%			699	0.305984096156331\\
%			700	0.306076425516396\\
%			701	0.30613498042076\\
%			702	0.30613780392068\\
%			703	0.306078427728738\\
%			704	0.305936009485464\\
%			705	0.364745064771811\\
%			706	0.212244257194919\\
%			707	0.214226749346843\\
%			708	0.216152646465089\\
%			709	0.614314862069208\\
%			710	0.617441752160741\\
%			711	0.620357467345759\\
%			712	0.623073964906288\\
%			713	0.304624531796469\\
%			714	0.305464604368113\\
%			715	0.306167976089619\\
%			716	0.398131752555743\\
%			717	0.401012631916455\\
%			718	0.403700744999665\\
%			719	0.406179229223296\\
%			720	0.408397038823544\\
%			721	0.410376245218267\\
%			722	0.343021541707162\\
%			723	0.33403498514441\\
%			724	0.325283170779982\\
%			725	0.316830716894544\\
%			726	0.317862969475877\\
%			727	0.317464826294568\\
%			728	0.316967567407957\\
%			729	0.364982827639605\\
%			730	0.36561990435614\\
%			731	0.366062094499225\\
%			732	0.226362416211796\\
%			733	0.224546563393438\\
%			734	0.222856826502456\\
%			735	0.221263176263081\\
%			736	0.219784512645943\\
%			737	0.413650351608693\\
%			738	0.120032954708696\\
%			739	0.1197887409818\\
%			740	0.119747136588347\\
%			741	0.119915766938583\\
%			742	0.120264497864666\\
%			743	0.120846821007461\\
%			744	0.12159271040567\\
%			745	0.122544172134262\\
%			746	0.123698208630407\\
%			747	0.125061469909603\\
%			748	0.11348710707436\\
%			749	0.282725397480462\\
%			750	0.281010328462285\\
%			751	0.280157848439458\\
%			752	0.279904291087023\\
%			753	0.279699382323426\\
%			754	0.279511097258916\\
%			755	0.279373100934748\\
%			756	0.279341953410968\\
%			757	0.530207664756592\\
%			758	0.529130624360386\\
%			759	0.528019113231644\\
%			760	0.526930950079649\\
%			761	0.501743925660435\\
%			762	0.516070659455186\\
%			763	0.419524506665283\\
%			764	0.420688249796613\\
%			765	0.421970832428511\\
%			766	0.423375529293074\\
%			767	0.623558447451383\\
%			768	0.640393128482723\\
%			769	0.657537946423687\\
%			770	0.675004176848971\\
%			771	0.384478927302097\\
%			772	0.386298218024832\\
%			773	0.396369020285653\\
%			774	0.406565606045703\\
%			775	0.4169270893243\\
%			776	0.427423359245722\\
%			777	0.438075069912187\\
%			778	0.448838157305599\\
%			779	0.459737396310193\\
%			780	0.262668942839665\\
%			781	0.268125444585628\\
%			782	0.0963487027940661\\
%			783	0.0947890093570316\\
%			784	0.0932435770475421\\
%			785	0.0917316152350731\\
%			786	0.0902289030126284\\
%			787	0.389187771997287\\
%			788	0.595599800870626\\
%			789	0.178714380648716\\
%			790	0.182067756275766\\
%			791	0.185618314118338\\
%			792	0.18934359541881\\
%			793	0.193283627690421\\
%			794	0.197431671062881\\
%			795	0.201786011127405\\
%			796	0.558277919132105\\
%			797	0.0860195844389697\\
%			798	0.0845798951670737\\
%			799	0.0832161105675787\\
%			800	0.0819227376785002\\
%			801	0.0807247007933966\\
%			802	0.0796837992668913\\
%			803	0.0787765920557458\\
%			804	0.0780380210874518\\
%			805	0.0774573860744022\\
%			806	0.337745904033462\\
%			807	0.203862210578971\\
%			808	0.208523625582916\\
%			809	0.213329511218751\\
%			810	0.218240111927241\\
%			811	0.223289381930106\\
%			812	0.228398986821578\\
%			813	0.23362206148301\\
%			814	0.238920252367865\\
%			815	0.427163948950258\\
%			816	0.365885235812742\\
%			817	0.368749038477798\\
%			818	0.36019213918994\\
%			819	0.365966221086405\\
%			820	0.372464860526083\\
%			821	0.379554114308651\\
%			822	0.38724029897078\\
%			823	0.395456972755313\\
%			824	0.40411473133545\\
%			825	0.304791702922267\\
%			826	0.101851213367586\\
%			827	0.102893026273229\\
%			828	0.104059357071687\\
%			829	0.105346181417685\\
%			830	0.106718977715695\\
%			831	0.108162752278116\\
%			832	0.303835819287312\\
%			833	0.293911553475321\\
%			834	0.298934259120867\\
%			835	0.303910277543379\\
%			836	0.308786512004914\\
%			837	0.313572275612299\\
%			838	0.318242825582514\\
%			839	0.322836435004259\\
%			840	0.327324929898402\\
%			841	0.331682741772395\\
%			842	0.335967306571718\\
%			843	0.12085276799505\\
%			844	0.230328294460544\\
%			845	0.334262217753906\\
%			846	0.212280554211\\
%			847	0.215251640656934\\
%			848	0.218184851580976\\
%			849	0.221065156137564\\
%			850	0.223903946045636\\
%			851	0.226673029974242\\
%			852	0.530080793205754\\
%			853	0.284635746878324\\
%			854	0.286889221110347\\
%			855	0.289121397070858\\
%			856	0.2913568354345\\
%			857	0.293555004198679\\
%			858	0.295740573847966\\
%			859	0.114615742322735\\
%			860	0.377671913977676\\
%			861	0.379626292562241\\
%			862	0.408574369585958\\
%			863	0.240276144955656\\
%			864	0.241664122869867\\
%			865	0.243046005862587\\
%			866	0.244360888538291\\
%			867	0.245646796734842\\
%			868	0.266947567473595\\
%			869	0.367394980718877\\
%			870	0.369224184321686\\
%			871	0.371035742517205\\
%			872	0.372772401165472\\
%			873	0.374487793570961\\
%			874	0.376117121722382\\
%			875	0.401377689724651\\
%			876	0.246865957155666\\
%			877	0.244097885808552\\
%			878	0.241445390234255\\
%			879	0.238909595288459\\
%			880	0.236466639929513\\
%			881	0.234148869309188\\
%			882	0.231907750799125\\
%			883	0.359357187351402\\
%			884	0.285482710710686\\
%			885	0.096028404454093\\
%			886	0.0967680106433182\\
%			887	0.0974768385529649\\
%			888	0.0981293082275642\\
%			889	0.0987359651119031\\
%			890	0.0993053758608112\\
%			891	0.0998336453063797\\
%			892	0.100338498926816\\
%			893	0.100772049355427\\
%			894	0.208315130710046\\
%			895	0.215016342865548\\
%			896	0.211651609944209\\
%			897	0.208695795432709\\
%			898	0.206234616813777\\
%			899	0.204216369372221\\
%			900	0.393470811175655\\
%			901	0.393308915221676\\
%			902	0.392940017622936\\
%			903	0.392290304231431\\
%			904	0.209881379084286\\
%			905	0.21076561503369\\
%			906	0.212223469739292\\
%			907	0.214227222238866\\
%			908	0.216794823136297\\
%			909	0.219912008504576\\
%			910	0.308556274905949\\
%			911	0.142720495863028\\
%			912	0.145758847804183\\
%			913	0.149160763780916\\
%			914	0.152879297025583\\
%			915	0.156986160719343\\
%			916	0.161396017087611\\
%			917	0.49461266525496\\
%			918	0.14734637911654\\
%			919	0.150293745717137\\
%			920	0.153411494372396\\
%			921	0.156714382031073\\
%			922	0.16019709928352\\
%			923	0.163882821525566\\
%			924	0.427510856804935\\
%			925	0.179055604474404\\
%			926	0.178476556125703\\
%			927	0.177916630809013\\
%			928	0.177456684280623\\
%			929	0.177058776576293\\
%			930	0.344782877729337\\
%			931	0.350575696960458\\
%			932	0.261807150823678\\
%			933	0.256456469105728\\
%			934	0.250988785736117\\
%			935	0.245434147707762\\
%			936	0.239798236358632\\
%			937	0.234124042225304\\
%			938	0.228385154146315\\
%			939	0.543487101845465\\
%			940	0.618907223114184\\
%			941	0.625799076688269\\
%			942	0.632910925243907\\
%			943	0.640258897242554\\
%			944	0.47172546573458\\
%			945	0.48122188644247\\
%			946	0.490925742264019\\
%			947	0.500883727388954\\
%			948	0.511078413136729\\
%			949	0.490611486508329\\
%			950	0.500600911401458\\
%			951	0.510564041740155\\
%			952	0.520533370747918\\
%			953	0.438548385426966\\
%			954	0.44514133156234\\
%			955	0.452249597393232\\
%			956	0.459946995325025\\
%			957	0.259710729733729\\
%			958	0.261153432392926\\
%			959	0.262878080296115\\
%			960	0.264881208895942\\
%			961	0.723916571143889\\
%			962	0.351427746172199\\
%			963	0.349287836401429\\
%			964	0.347466925288967\\
%			965	0.345965414147498\\
%			966	0.344777369974776\\
%			967	0.343955885735638\\
%			968	0.343456727627084\\
%			969	0.343259971517073\\
%			970	0.138659286266244\\
%			971	0.277812455013241\\
%			972	0.216003816974548\\
%			973	0.326286099752481\\
%			974	0.331570155354985\\
%			975	0.337016851242694\\
%			976	0.342646955342992\\
%			977	0.348406446669664\\
%			978	0.436863605156858\\
%			979	0.351982993772871\\
%			980	0.345117645557143\\
%			981	0.338727480196332\\
%			982	0.332826112578246\\
%			983	0.32740557325837\\
%			984	0.322487416837432\\
%			985	0.318031824891061\\
%			986	0.0765614167609705\\
%			987	0.0766131748579159\\
%			988	0.0767124613684771\\
%			989	0.0768680156840618\\
%			990	0.216949363232745\\
%			991	0.225915030658508\\
%			992	0.227187320231403\\
%			993	0.228536513222915\\
%			994	0.23002059502022\\
%			995	0.231566227031897\\
%			996	0.233248620079522\\
%			997	0.268502797384375\\
%			998	0.263381971741591\\
%			999	0.258756055659511\\
%			1000	0.154461713996116\\
%			1001	0.155819721772177\\
%			1002	0.15720477722482\\
%			1003	0.249023856883713\\
%			1004	0.248764626692566\\
%			1005	0.248703418983409\\
%			1006	0.436495489866376\\
%			1007	0.437805595412131\\
%			1008	0.43897560017993\\
%			1009	0.31464725943746\\
%			1010	0.0934077603192286\\
%			1011	0.0933713885696249\\
%			1012	0.0934190562009744\\
%			1013	0.0935502015317304\\
%			1014	0.0938009026262658\\
%			1015	0.0941534148161463\\
%			1016	0.0945873306240229\\
%			1017	0.0951100475532164\\
%			1018	0.0957001222331473\\
%			1019	0.0963724680233792\\
%			1020	0.0970828827215215\\
%			1021	0.246390423560054\\
%			1022	0.165664090320845\\
%			1023	0.166660926982185\\
%			1024	0.167730945989002\\
%			1025	0.168808822107522\\
%			1026	0.169922594515092\\
%			1027	0.171050825149952\\
%			1028	0.583361327139655\\
%			1029	0.507463886411921\\
%			1030	0.507021425028014\\
%			1031	0.506621604005941\\
%			1032	0.506247901142969\\
%			1033	0.505878002720227\\
%			1034	0.32470098506215\\
%			1035	0.325890386147079\\
%			1036	0.327158869920072\\
%			1037	0.328491457345704\\
%			1038	0.329840646724689\\
%			1039	0.331266164653689\\
%			1040	0.332726494093162\\
%			1041	0.334264204221117\\
%			1042	0.382195255903489\\
%			1043	0.358560495437569\\
%			1044	0.0394260699384703\\
%			1045	0.040029663623852\\
%			1046	0.0406572115057865\\
%			1047	0.0412753856873689\\
%			1048	0.0419039792819853\\
%			1049	0.0425447512911686\\
%			1050	0.043221995866152\\
%			1051	0.0439092413310096\\
%			1052	0.308710329486014\\
%			1053	0.137194322644693\\
%			1054	0.428778233062703\\
%			1055	0.430852703040337\\
%			1056	0.412089580856075\\
%			1057	0.417288830480075\\
%			1058	0.422453698704974\\
%			1059	0.427695755019228\\
%			1060	0.43294746992025\\
%			1061	0.438218448222717\\
%			1062	0.221766496374931\\
%			1063	0.235313202188718\\
%			1064	0.23712761771364\\
%			1065	0.238907296545553\\
%			1066	0.240660064881595\\
%			1067	0.242385640409957\\
%			1068	0.541079588934588\\
%			1069	0.292148957727075\\
%			1070	0.293559134110779\\
%			1071	0.294957578721105\\
%			1072	0.296339774635655\\
%			1073	0.290999014125462\\
%			1074	0.291560231771335\\
%			1075	0.292254047286169\\
%			1076	0.293060714979493\\
%			1077	0.36893563436609\\
%			1078	0.369211145819886\\
%			1079	0.369405024386778\\
%			1080	0.314725447584804\\
%			1081	0.314441952608468\\
%			1082	0.314167098735536\\
%			1083	0.313914063268161\\
%			1084	0.313715787269796\\
%			1085	0.313540010437103\\
%			1086	0.31338152017038\\
%			1087	0.313259210154191\\
%			1088	0.275879965233268\\
%			1089	0.40385180238102\\
%			1090	0.403984984495513\\
%			1091	0.193225728582108\\
%			1092	0.193419451053093\\
%			1093	0.193562459516253\\
%			1094	0.193685388836762\\
%			1095	0.193756442438248\\
%			1096	0.193802850750353\\
%			1097	0.193826760841757\\
%			1098	0.266681968608694\\
%			1099	0.415630356947634\\
%			1100	0.536234431908335\\
%			1101	0.26065006401415\\
%			1102	0.261221881205785\\
%			1103	0.261776572762614\\
%			1104	0.262273775075015\\
%			1105	0.262738197405195\\
%			1106	0.263159275673446\\
%			1107	0.524533916159627\\
%			1108	0.527125124978821\\
%			1109	0.529780385937862\\
%			1110	0.532551342691533\\
%			1111	0.535388122707531\\
%			1112	0.342458117374922\\
%			1113	0.257417595645252\\
%			1114	0.255741927888089\\
%			1115	0.254090016254572\\
%			1116	0.252470758221578\\
%			1117	0.25093482895857\\
%			1118	0.537297736725756\\
%			1119	0.237466131536969\\
%			1120	0.236649295752935\\
%			1121	0.235887469129675\\
%			1122	0.235186561378979\\
%			1123	0.234581380001151\\
%			1124	0.234022917518624\\
%			1125	0.233545597125009\\
%			1126	0.529099329358231\\
%			1127	0.497026189949377\\
%			1128	0.496573349422573\\
%			1129	0.496448910624007\\
%			1130	0.207571354402594\\
%			1131	0.207113021350846\\
%			1132	0.20672533673262\\
%			1133	0.206360463730403\\
%			1134	0.206061586441274\\
%			1135	0.205812336755731\\
%			1136	0.205581058314441\\
%			1137	0.205404862942912\\
%			1138	0.552098462603468\\
%			1139	0.332915929110494\\
%			1140	0.473506879880553\\
%			1141	0.474605958335642\\
%			1142	0.476013528930866\\
%			1143	0.401834473553715\\
%			1144	0.401439829542405\\
%			1145	0.400997132167772\\
%			1146	0.400490065092952\\
%			1147	0.399882033424341\\
%			1148	0.399206673273404\\
%			1149	0.398496836490016\\
%			1150	0.397687111111944\\
%			1151	0.503849260371295\\
%			1152	0.157546944325407\\
%			1153	0.158447768756447\\
%			1154	0.15945521126251\\
%			1155	0.160581506016003\\
%			1156	0.161800618423472\\
%			1157	0.398519904622754\\
%			1158	0.397736188348969\\
%			1159	0.396935320857986\\
%			1160	0.3961335228832\\
%			1161	0.446479415234819\\
%			1162	0.457209731673675\\
%			1163	0.443039648804982\\
%			1164	0.442805626458618\\
%			1165	0.442677723397345\\
%			1166	0.442695997072017\\
%			1167	0.50969930205088\\
%			1168	0.518739059028136\\
%			1169	0.52830282742406\\
%			1170	0.538443018363012\\
%			1171	0.444232316351085\\
%			1172	0.458504046033207\\
%			1173	0.473297487764541\\
%			1174	0.488611689367795\\
%			1175	0.277504386577251\\
%			1176	0.170529690838504\\
%			1177	0.175255688182152\\
%			1178	0.180092654753758\\
%			1179	0.185072310014761\\
%			1180	0.190214057124807\\
%			1181	0.195498973433954\\
%			1182	0.200889469292133\\
%			1183	0.206397566702202\\
%			1184	0.212011481482291\\
%			1185	0.217709634082723\\
%			1186	0.379257886211081\\
%			1187	0.274483274030201\\
%			1188	0.270292557637166\\
%			1189	0.27931641604192\\
%			1190	0.28626896829543\\
%			1191	0.293291717116771\\
%			1192	0.300366218644819\\
%			1193	0.307473027218476\\
%			1194	0.314615494242352\\
%			1195	0.417052401791832\\
%			1196	0.2906609292001\\
%			1197	0.293488113025671\\
%			1198	0.296515284021627\\
%			1199	0.299686200392722\\
%			1200	0.302982132359123\\
%		};
%		\addlegendentry{$\alpha\text{=15}$}
%		
%		\addplot [color=mycolor2, line width=0.7pt]
%		table[row sep=crcr]{%
%			0	0.555360367269796\\
%			1	6.76784064448351\\
%			2	7.24379378674353\\
%			3	7.85486552579694\\
%			4	8.5869895052894\\
%			5	9.42281402378586\\
%			6	10.3425668371011\\
%			7	11.3244664907763\\
%			8	5.49212322818682\\
%			9	5.82333027347739\\
%			10	4.02173702930694\\
%			11	4.19437539421915\\
%			12	4.37970709910374\\
%			13	2.41124248665006\\
%			14	2.4662794657771\\
%			15	2.52369536582883\\
%			16	1.21023547013835\\
%			17	1.21865039084682\\
%			18	1.2272868082269\\
%			19	1.23608914841693\\
%			20	0.695869864392437\\
%			21	0.572879190608078\\
%			22	0.291896837568643\\
%			23	0.293039329876254\\
%			24	0.294206160090768\\
%			25	0.546539137898315\\
%			26	0.546305425362896\\
%			27	0.54599030193994\\
%			28	0.545598441349146\\
%			29	0.545128249286501\\
%			30	0.306204246202281\\
%			31	0.392814710549045\\
%			32	0.053317686225995\\
%			33	0.0538980703170414\\
%			34	0.0545120998271975\\
%			35	0.0551230642133424\\
%			36	0.0557372369086147\\
%			37	0.0563426893033195\\
%			38	0.0569226057367092\\
%			39	0.0574956651765846\\
%			40	0.0581169815828514\\
%			41	0.413125772941653\\
%			42	0.211496849812867\\
%			43	0.211907197895037\\
%			44	0.212476401615556\\
%			45	0.150443050278654\\
%			46	0.151986160300244\\
%			47	0.153531394290582\\
%			48	0.155070753852043\\
%			49	0.497094204230741\\
%			50	0.625696015246348\\
%			51	0.326598555622399\\
%			52	0.323568066114873\\
%			53	0.320578351035177\\
%			54	0.317610919614329\\
%			55	0.314718836950373\\
%			56	0.241656167308722\\
%			57	0.239486833513079\\
%			58	0.237278774358265\\
%			59	0.235044738732543\\
%			60	0.316916526116136\\
%			61	0.314082270827379\\
%			62	0.377312379654343\\
%			63	0.384716782505365\\
%			64	0.392321188076377\\
%			65	0.400153903158714\\
%			66	0.408174656746075\\
%			67	0.416379327048485\\
%			68	0.424735777296448\\
%			69	0.5925784885924\\
%			70	0.349485472526627\\
%			71	0.219613881522376\\
%			72	0.223108238075735\\
%			73	0.226730702842666\\
%			74	0.230487131256979\\
%			75	0.234344894640555\\
%			76	0.224861340700997\\
%			77	0.205428229048559\\
%			78	0.259709782815315\\
%			79	0.386277735026886\\
%			80	0.387404990775247\\
%			81	0.398404509371369\\
%			82	0.404681325680671\\
%			83	0.410877904726047\\
%			84	0.41703174713432\\
%			85	0.423161472057269\\
%			86	0.429215615123944\\
%			87	0.238881534862976\\
%			88	0.126285094243583\\
%			89	0.128158074456041\\
%			90	0.130017002581054\\
%			91	0.131825986912608\\
%			92	0.357143895213466\\
%			93	0.190176364164656\\
%			94	0.185339976672295\\
%			95	0.180716755877761\\
%			96	0.176306361637435\\
%			97	0.256776908012502\\
%			98	0.258457605065278\\
%			99	0.260582586452261\\
%			100	0.263096349124828\\
%			101	0.145998964020396\\
%			102	0.281225590799647\\
%			103	0.289038694609306\\
%			104	0.296703968710901\\
%			105	0.304439061559733\\
%			106	0.312265932946016\\
%			107	0.320151856245882\\
%			108	0.343294519834532\\
%			109	0.104262224870344\\
%			110	0.106854620074151\\
%			111	0.109538986366586\\
%			112	0.112318810660987\\
%			113	0.115157708551515\\
%			114	0.118044904492575\\
%			115	0.21271208079215\\
%			116	0.132327843265186\\
%			117	0.134337703207597\\
%			118	0.136286099076935\\
%			119	0.138199998449738\\
%			120	0.140071431752474\\
%			121	0.141922679156041\\
%			122	0.143711022734216\\
%			123	0.285658508761354\\
%			124	0.257136960448272\\
%			125	0.252362914266724\\
%			126	0.259583213702815\\
%			127	0.26695771199929\\
%			128	0.268634482079513\\
%			129	0.538945263422401\\
%			130	0.54375786394161\\
%			131	0.548414541385772\\
%			132	0.552912166421452\\
%			133	0.557257819359805\\
%			134	0.408799146353037\\
%			135	0.418363696340359\\
%			136	0.427995613791125\\
%			137	0.437664400215729\\
%			138	0.414715989776915\\
%			139	0.40972810056273\\
%			140	0.137465550178692\\
%			141	0.136620546955486\\
%			142	0.13575007182517\\
%			143	0.134847650377755\\
%			144	0.133940902450884\\
%			145	0.238553722977521\\
%			146	0.203472510281771\\
%			147	0.208939550648201\\
%			148	0.214708462559474\\
%			149	0.786677695367225\\
%			150	0.152127665532759\\
%			151	0.148095174374856\\
%			152	0.144137621469874\\
%			153	0.140280078786057\\
%			154	0.136540615396456\\
%			155	0.132931662763845\\
%			156	0.362501107419238\\
%			157	0.156322686444718\\
%			158	0.160626307658138\\
%			159	0.165020064404257\\
%			160	0.169448434332793\\
%			161	0.173934577877651\\
%			162	0.427046646099334\\
%			163	0.0873809013693027\\
%			164	0.0883751746589729\\
%			165	0.089359439499014\\
%			166	0.0902902662891765\\
%			167	0.0912230265741314\\
%			168	0.0920933811340033\\
%			169	0.460851267928475\\
%			170	0.583167221651189\\
%			171	0.100433620855586\\
%			172	0.102914659785708\\
%			173	0.105434716930884\\
%			174	0.10802135713249\\
%			175	0.110641027521278\\
%			176	0.113269250471671\\
%			177	0.115936223299398\\
%			178	0.118617966424547\\
%			179	0.121286522404645\\
%			180	0.12395272402865\\
%			181	0.320599656900265\\
%			182	0.18344154915115\\
%			183	0.179363484417075\\
%			184	0.259227605290116\\
%			185	0.264423730304855\\
%			186	0.269577196286672\\
%			187	0.270224055048039\\
%			188	0.274668889981354\\
%			189	0.28457807555241\\
%			190	0.288226159554486\\
%			191	0.291816378718423\\
%			192	0.295270390737682\\
%			193	0.298641384103417\\
%			194	0.22601416742933\\
%			195	0.225542315531191\\
%			196	0.229178021248307\\
%			197	0.232860057351805\\
%			198	0.236620485430607\\
%			199	0.275595993204868\\
%			200	0.280476853952512\\
%			201	0.28554419462657\\
%			202	0.364579159916859\\
%			203	0.358311936923428\\
%			204	0.352318924165545\\
%			205	0.346641360001368\\
%			206	0.345063162510836\\
%			207	0.35113865412991\\
%			208	0.357271151627664\\
%			209	0.363444526842119\\
%			210	0.333878286220993\\
%			211	0.331240730466562\\
%			212	0.32886888929887\\
%			213	0.326824286761871\\
%			214	0.325053233624753\\
%			215	0.286741257530845\\
%			216	0.290339139265842\\
%			217	0.0446275274013726\\
%			218	0.0439822889031414\\
%			219	0.364437485574111\\
%			220	0.360514850142121\\
%			221	0.376405679059084\\
%			222	0.124336954334051\\
%			223	0.124880624508628\\
%			224	0.125444678458973\\
%			225	0.125988804940379\\
%			226	0.12653707673868\\
%			227	0.127038886261771\\
%			228	0.515713088505273\\
%			229	0.403519321739404\\
%			230	0.335878671083503\\
%			231	0.121436014563715\\
%			232	0.120871927753336\\
%			233	0.120399371064365\\
%			234	0.119954848018468\\
%			235	0.119602004439555\\
%			236	0.119312894411657\\
%			237	0.367244729774424\\
%			238	0.334235770396767\\
%			239	0.334086014487662\\
%			240	0.333961569064116\\
%			241	0.333848358623417\\
%			242	0.333762948253405\\
%			243	0.212015055821102\\
%			244	0.170041639836946\\
%			245	0.170311448230841\\
%			246	0.170674725007755\\
%			247	0.171143534069183\\
%			248	0.171676669951234\\
%			249	0.172330792429528\\
%			250	0.527489934985397\\
%			251	0.126810008736359\\
%			252	0.127833416230629\\
%			253	0.128953292862294\\
%			254	0.130208187508406\\
%			255	0.131621684317508\\
%			256	0.133151338615871\\
%			257	0.134833159448058\\
%			258	0.34910793031456\\
%			259	0.303600028633088\\
%			260	0.178879635879785\\
%			261	0.181601573422495\\
%			262	0.228308858992958\\
%			263	0.230313860570503\\
%			264	0.23246605198203\\
%			265	0.234771538199524\\
%			266	0.410229469014903\\
%			267	0.290193341541211\\
%			268	0.295502423540741\\
%			269	0.301034190380822\\
%			270	0.306802207546435\\
%			271	0.470580211831615\\
%			272	0.138081891712365\\
%			273	0.139663247924553\\
%			274	0.141370106146495\\
%			275	0.143236626365029\\
%			276	0.145215065927215\\
%			277	0.147324069470509\\
%			278	0.149592366613802\\
%			279	0.39291903045267\\
%			280	0.318530553124142\\
%			281	0.394185382427899\\
%			282	0.397784646152441\\
%			283	0.401560770839167\\
%			284	0.405539002578377\\
%			285	0.300268699464008\\
%			286	0.301257255208313\\
%			287	0.302394494657459\\
%			288	0.663123701719891\\
%			289	0.669525074763579\\
%			290	0.223312686590069\\
%			291	0.220571480916879\\
%			292	0.217787249269318\\
%			293	0.214938731079323\\
%			294	0.212013830304799\\
%			295	0.513823911473551\\
%			296	0.390029450378875\\
%			297	0.396969997456992\\
%			298	0.40411393167345\\
%			299	0.411412927155635\\
%			300	0.0632787020837783\\
%			301	0.0632638132633701\\
%			302	0.0632737367552505\\
%			303	0.556512013496259\\
%			304	0.552554110287721\\
%			305	0.43154662603513\\
%			306	0.432717148823514\\
%			307	0.442105608524386\\
%			308	0.450908812072632\\
%			309	0.45972470492853\\
%			310	0.468518216612517\\
%			311	0.477650365124487\\
%			312	0.485468868727701\\
%			313	0.493226448854968\\
%			314	0.242820946630043\\
%			315	0.247118108253525\\
%			316	0.251338896916021\\
%			317	0.255504617573243\\
%			318	0.2303489237655\\
%			319	0.190490773612539\\
%			320	0.21331662814297\\
%			321	0.209687684421857\\
%			322	0.0844971230717888\\
%			323	0.085391297407703\\
%			324	0.0862481303894195\\
%			325	0.341173726463184\\
%			326	0.116852377320728\\
%			327	0.116135858132841\\
%			328	0.115506025106498\\
%			329	0.114939947272613\\
%			330	0.114395782437256\\
%			331	0.113909463915415\\
%			332	0.450392627722621\\
%			333	0.397019365956963\\
%			334	0.400520105977714\\
%			335	0.403734506363917\\
%			336	0.0879846148126322\\
%			337	0.0847063431131565\\
%			338	0.0815717502974951\\
%			339	0.0786019924987168\\
%			340	0.195368580383963\\
%			341	0.278415182910473\\
%			342	0.276574022431094\\
%			343	0.274915276486116\\
%			344	0.300713604845572\\
%			345	0.301134186198746\\
%			346	0.301304999104714\\
%			347	0.301175987259426\\
%			348	0.300739256833913\\
%			349	0.238361121889699\\
%			350	0.0749237591612451\\
%			351	0.0750591068869875\\
%			352	0.0751756838614388\\
%			353	0.0752772393752009\\
%			354	0.0753960421400266\\
%			355	0.267174836104665\\
%			356	0.268219463043495\\
%			357	0.209165396372554\\
%			358	0.388567515475458\\
%			359	0.220633057368684\\
%			360	0.221878977159704\\
%			361	0.223450242037518\\
%			362	0.225316216795974\\
%			363	0.227520534632732\\
%			364	0.230047266629541\\
%			365	0.232931436062913\\
%			366	0.236166025650808\\
%			367	0.23976636490318\\
%			368	0.524562349260133\\
%			369	0.176279973101235\\
%			370	0.176998752784056\\
%			371	0.177845680739602\\
%			372	0.178780964811128\\
%			373	0.571562755728969\\
%			374	0.458946758218363\\
%			375	0.0845483029301047\\
%			376	0.0846671925874384\\
%			377	0.0848170735808975\\
%			378	0.0850367941389249\\
%			379	0.0853076643729885\\
%			380	0.0855973150494783\\
%			381	0.606031289987989\\
%			382	0.488880125762831\\
%			383	0.472032258885089\\
%			384	0.309621495412166\\
%			385	0.312452788103998\\
%			386	0.315462871028176\\
%			387	0.318689942606826\\
%			388	0.322137834181721\\
%			389	0.54339041903019\\
%			390	0.549069949666696\\
%			391	0.277784677735425\\
%			392	0.274255188437596\\
%			393	0.546905194764092\\
%			394	0.560502559622551\\
%			395	0.57412924348032\\
%			396	0.587855392021541\\
%			397	0.60163204634958\\
%			398	0.615465751815734\\
%			399	0.24779541299427\\
%			400	0.123044002719301\\
%			401	0.125496932867329\\
%			402	0.127914858567341\\
%			403	0.130340058625739\\
%			404	0.132787886525562\\
%			405	0.135253643651855\\
%			406	0.137742760367504\\
%			407	0.140257610380694\\
%			408	0.142775764706213\\
%			409	0.145333837701447\\
%			410	0.239039547284279\\
%			411	0.36241115161503\\
%			412	0.367124759399163\\
%			413	0.35232079894284\\
%			414	0.355226841867958\\
%			415	0.358250527854756\\
%			416	0.36138409470959\\
%			417	0.364652738102476\\
%			418	0.368066156496299\\
%			419	0.343258892409175\\
%			420	0.303148910942847\\
%			421	0.299708818330161\\
%			422	0.365596785121939\\
%			423	0.489369911450321\\
%			424	0.498293837038307\\
%			425	0.50819108539961\\
%			426	0.265616655829593\\
%			427	0.266787190907265\\
%			428	0.26804060313196\\
%			429	0.269349547393849\\
%			430	0.270707581430466\\
%			431	0.272143485308636\\
%			432	0.25923240212456\\
%			433	0.245518855677411\\
%			434	0.246999819135943\\
%			435	0.331147334349473\\
%			436	0.330677134982583\\
%			437	0.330996595394746\\
%			438	0.332118633815724\\
%			439	0.119031278745675\\
%			440	0.11583669479835\\
%			441	0.112801635212091\\
%			442	0.109951101143683\\
%			443	0.193828862038054\\
%			444	0.192857029096566\\
%			445	0.192589629322799\\
%			446	0.19298422594713\\
%			447	0.678525753927742\\
%			448	0.402430205716969\\
%			449	0.412882052763318\\
%			450	0.423604302760887\\
%			451	0.333809787422277\\
%			452	0.232946014171371\\
%			453	0.240700732153472\\
%			454	0.248854053410804\\
%			455	0.257347120905523\\
%			456	0.266178704628\\
%			457	0.275267574930799\\
%			458	0.397434215658929\\
%			459	0.507108768710274\\
%			460	0.0958994076123349\\
%			461	0.0926582321030874\\
%			462	0.0896360671141289\\
%			463	0.0868125899703111\\
%			464	0.329597757847182\\
%			465	0.33341056120569\\
%			466	0.337290366905337\\
%			467	0.370980141030899\\
%			468	0.197590725763363\\
%			469	0.190977070976542\\
%			470	0.184937146006686\\
%			471	0.179462144253302\\
%			472	0.174672319163131\\
%			473	0.072747965868467\\
%			474	0.0753780290617607\\
%			475	0.0781702928490479\\
%			476	0.0810760584776477\\
%			477	0.128657429436895\\
%			478	0.151165944906511\\
%			479	0.162430028877796\\
%			480	0.168720818248921\\
%			481	0.175406365606895\\
%			482	0.182433770764328\\
%			483	0.189774008793839\\
%			484	0.19734767233863\\
%			485	0.205175093098213\\
%			486	0.233267840953449\\
%			487	0.106111378758589\\
%			488	0.10843303422899\\
%			489	0.248661889723294\\
%			490	0.257760597328714\\
%			491	0.267354412748299\\
%			492	0.277381241304612\\
%			493	0.287790623312113\\
%			494	0.633826394700891\\
%			495	0.0803062125114023\\
%			496	0.07804737752363\\
%			497	0.0759909820839039\\
%			498	0.0741013478205721\\
%			499	0.0723703202493501\\
%			500	0.0708314447685239\\
%			501	0.0694473314171367\\
%			502	0.0682627554893693\\
%			503	0.393119875516045\\
%			504	0.186857666065495\\
%			505	0.188703451475425\\
%			506	0.190578743341758\\
%			507	0.192447737716471\\
%			508	0.19430622059455\\
%			509	0.196196458100747\\
%			510	0.38414208994532\\
%			511	0.349438365875702\\
%			512	0.23026070169673\\
%			513	0.229656053577093\\
%			514	0.229614318146926\\
%			515	0.230094340761441\\
%			516	0.713472806292309\\
%			517	0.491186365479072\\
%			518	0.503563270494415\\
%			519	0.515681001052244\\
%			520	0.527512124672471\\
%			521	0.432092316373123\\
%			522	0.440345959481034\\
%			523	0.448453184457256\\
%			524	0.430472255807812\\
%			525	0.279618471252816\\
%			526	0.271613211875486\\
%			527	0.263655933509087\\
%			528	0.255778580173354\\
%			529	0.313854809682526\\
%			530	0.277135415453053\\
%			531	0.281622040659504\\
%			532	0.285951542098702\\
%			533	0.290115158896797\\
%			534	0.294092285639155\\
%			535	0.297912144802994\\
%			536	0.301506769620234\\
%			537	0.304951472883147\\
%			538	0.529883058014148\\
%			539	0.139907916769818\\
%			540	0.135048081848859\\
%			541	0.130273146526174\\
%			542	0.12560849337452\\
%			543	0.12111146000653\\
%			544	0.116731514921659\\
%			545	0.11251007373143\\
%			546	0.108443764140338\\
%			547	0.456563579608606\\
%			548	0.264792917824103\\
%			549	0.107976936199713\\
%			550	0.107145812061879\\
%			551	0.106332253597492\\
%			552	0.105524782993482\\
%			553	0.104727016869162\\
%			554	0.775974126041522\\
%			555	0.327019327666073\\
%			556	0.327429089586933\\
%			557	0.327748008860586\\
%			558	0.327943855765954\\
%			559	0.373468942238848\\
%			560	0.369713851678438\\
%			561	0.366441938001857\\
%			562	0.363674426724878\\
%			563	0.361419619017401\\
%			564	0.359673419330641\\
%			565	0.358371178813872\\
%			566	0.254475131767525\\
%			567	0.232040115540935\\
%			568	0.231820808160167\\
%			569	0.231574195751546\\
%			570	0.231343654267648\\
%			571	0.231091884719935\\
%			572	0.440071486542408\\
%			573	0.359191708441761\\
%			574	0.364753893761476\\
%			575	0.370987852476163\\
%			576	0.377867446998836\\
%			577	0.385392113675943\\
%			578	0.393520106073813\\
%			579	0.338153551651326\\
%			580	0.139194093637237\\
%			581	0.142733533991038\\
%			582	0.14647929334802\\
%			583	0.109566362584326\\
%			584	0.335247999604725\\
%			585	0.342032441241782\\
%			586	0.349031973738121\\
%			587	0.356272114660476\\
%			588	0.354048336623421\\
%			589	0.353875529106131\\
%			590	0.254869328656061\\
%			591	0.255812808165062\\
%			592	0.256826367526382\\
%			593	0.257890070618476\\
%			594	0.261232530618015\\
%			595	0.258690457583932\\
%			596	0.256088433962134\\
%			597	0.253481498314137\\
%			598	0.210157428559059\\
%			599	0.174944242655787\\
%			600	0.174633105325209\\
%			601	0.174368711990282\\
%			602	0.174131104947\\
%			603	0.173950475112962\\
%			604	0.173845073461467\\
%			605	0.173766658495816\\
%			606	0.17377200345871\\
%			607	0.381891859617875\\
%			608	0.311128619736881\\
%			609	0.104624634760616\\
%			610	0.105931089783302\\
%			611	0.107229777244345\\
%			612	0.108558694769835\\
%			613	0.109903830151552\\
%			614	0.111270522911603\\
%			615	0.112631640522749\\
%			616	0.445848842916822\\
%			617	0.192242704532725\\
%			618	0.184705322068695\\
%			619	0.186849072991438\\
%			620	0.189051001600434\\
%			621	0.434756100527939\\
%			622	0.294847824640604\\
%			623	0.294845258299421\\
%			624	0.294904947197863\\
%			625	0.295030199286358\\
%			626	0.29518987227926\\
%			627	0.295409123416752\\
%			628	0.461499501846774\\
%			629	0.463119333510288\\
%			630	0.284199837635012\\
%			631	0.287574200704892\\
%			632	0.290958137047638\\
%			633	0.294390919170634\\
%			634	0.297844002052916\\
%			635	0.301356231198947\\
%			636	0.406664431557562\\
%			637	0.402435928032302\\
%			638	0.243863867657854\\
%			639	0.245724122700948\\
%			640	0.247740096681791\\
%			641	0.249894325311224\\
%			642	0.252178585263552\\
%			643	0.254620918734184\\
%			644	0.257236192533665\\
%			645	0.457133843026201\\
%			646	0.295139252385668\\
%			647	0.298533999982958\\
%			648	0.357986792567952\\
%			649	0.357343482122629\\
%			650	0.0815160223288789\\
%			651	0.0806201946281375\\
%			652	0.0797311351016756\\
%			653	0.0788218399019879\\
%			654	0.077931514260685\\
%			655	0.0770194162150422\\
%			656	0.0761247975454392\\
%			657	0.075225691104906\\
%			658	0.401742700933477\\
%			659	0.139337030524391\\
%			660	0.140747086819155\\
%			661	0.142097434201345\\
%			662	0.143463004302669\\
%			663	0.144813078339166\\
%			664	0.146160726687907\\
%			665	0.336744814373481\\
%			666	0.0854528827444188\\
%			667	0.0861680564324248\\
%			668	0.0869209424537088\\
%			669	0.258550436973653\\
%			670	0.25499017056129\\
%			671	0.232860154073804\\
%			672	0.232681600310322\\
%			673	0.232620362609189\\
%			674	0.232658791220547\\
%			675	0.23282273766474\\
%			676	0.233107748151954\\
%			677	0.183632064118483\\
%			678	0.185972155077082\\
%			679	0.287012511699107\\
%			680	0.287388076224055\\
%			681	0.287698873222418\\
%			682	0.241645319803804\\
%			683	0.240304132948008\\
%			684	0.316110118161412\\
%			685	0.318217502445025\\
%			686	0.224485685210117\\
%			687	0.224291518623197\\
%			688	0.22407267543658\\
%			689	0.223863258208268\\
%			690	0.223678033726938\\
%			691	0.22350621384689\\
%			692	0.223320862638493\\
%			693	0.378059409080663\\
%			694	0.0686246962561614\\
%			695	0.0676898974860912\\
%			696	0.0667480847041335\\
%			697	0.065807154230353\\
%			698	0.0648694593804089\\
%			699	0.130834003453323\\
%			700	0.163376935592373\\
%			701	0.170228612914722\\
%			702	0.134652013489852\\
%			703	0.132595391477946\\
%			704	0.130594289316951\\
%			705	0.128570611703065\\
%			706	0.126633032477228\\
%			707	0.124685515268223\\
%			708	0.122808915445223\\
%			709	0.60223719305508\\
%			710	0.310744660368771\\
%			711	0.311812781425744\\
%			712	0.171208441049481\\
%			713	0.170021505378693\\
%			714	0.168878722266648\\
%			715	0.167819606347585\\
%			716	0.166797400621326\\
%			717	0.165812421419228\\
%			718	0.164912045196726\\
%			719	0.164071525677956\\
%			720	0.163239113207415\\
%			721	0.16246015659049\\
%			722	0.327118976153308\\
%			723	0.281257524305004\\
%			724	0.224246205889786\\
%			725	0.22142136178821\\
%			726	0.298653290823571\\
%			727	0.298874692783746\\
%			728	0.146208735847402\\
%			729	0.14637021139382\\
%			730	0.146440801712429\\
%			731	0.360091825588194\\
%			732	0.138670249160991\\
%			733	0.138546446065267\\
%			734	0.138374529889752\\
%			735	0.138150522459888\\
%			736	0.137877292192694\\
%			737	0.35665235409533\\
%			738	0.0924209886913855\\
%			739	0.092210036188959\\
%			740	0.0921854506840845\\
%			741	0.0923523537045453\\
%			742	0.0926870444510639\\
%			743	0.0932327604022923\\
%			744	0.365417678626941\\
%			745	0.0415284801227518\\
%			746	0.0420349615365764\\
%			747	0.0426260843244403\\
%			748	0.043286120263273\\
%			749	0.0440504243552918\\
%			750	0.0448923367016952\\
%			751	0.451934565049993\\
%			752	0.175343421840646\\
%			753	0.179532702254687\\
%			754	0.183944571891814\\
%			755	0.188589578840811\\
%			756	0.193500214654943\\
%			757	0.534500244788969\\
%			758	0.326373345683226\\
%			759	0.325033132333497\\
%			760	0.323650643420809\\
%			761	0.322237973134429\\
%			762	0.349587792278799\\
%			763	0.345259037593876\\
%			764	0.340717762374534\\
%			765	0.336002372156153\\
%			766	0.33110008037488\\
%			767	0.563374917865839\\
%			768	0.079840494947654\\
%			769	0.0800062673542481\\
%			770	0.0802047483609366\\
%			771	0.0805125555276469\\
%			772	0.080857884299029\\
%			773	0.582050524535078\\
%			774	0.43498736979562\\
%			775	0.446332332157346\\
%			776	0.36846550986234\\
%			777	0.376667317333899\\
%			778	0.385037690840044\\
%			779	0.393553088956574\\
%			780	0.402184110034833\\
%			781	0.410974441075547\\
%			782	0.419912352238589\\
%			783	0.428988463481545\\
%			784	0.344051633581878\\
%			785	0.110241839966967\\
%			786	0.112213541204303\\
%			787	0.114206005072796\\
%			788	0.606231985978872\\
%			789	0.619173672829658\\
%			790	0.632297036279323\\
%			791	0.645609540799852\\
%			792	0.279779174793074\\
%			793	0.285048080180932\\
%			794	0.290400053309475\\
%			795	0.295793104284247\\
%			796	0.301259067412829\\
%			797	0.306779914773676\\
%			798	0.312360730850121\\
%			799	0.32160981462733\\
%			800	0.311618956115265\\
%			801	0.111602548236495\\
%			802	0.113798186484025\\
%			803	0.116007845921019\\
%			804	0.118225840483693\\
%			805	0.120469410502903\\
%			806	0.12273351707618\\
%			807	0.124999698912479\\
%			808	0.59032986527969\\
%			809	0.173962942499685\\
%			810	0.170060101529615\\
%			811	0.166242134960574\\
%			812	0.16256135635763\\
%			813	0.159036413181801\\
%			814	0.155667462597826\\
%			815	0.152475826679202\\
%			816	0.321270826176763\\
%			817	0.168488847153747\\
%			818	0.171206698943392\\
%			819	0.173885006512516\\
%			820	0.324222675795477\\
%			821	0.326896326493043\\
%			822	0.239224716890465\\
%			823	0.242987846898897\\
%			824	0.363036631084747\\
%			825	0.371128460003637\\
%			826	0.37943853037589\\
%			827	0.387951231505105\\
%			828	0.3966198473883\\
%			829	0.405406519158438\\
%			830	0.414286582294114\\
%			831	0.466163414574047\\
%			832	0.182463381209852\\
%			833	0.185922067531516\\
%			834	0.18942385351805\\
%			835	0.193007062311409\\
%			836	0.196618059499997\\
%			837	0.255839034515004\\
%			838	0.257499034341276\\
%			839	0.28456566196557\\
%			840	0.282315189995924\\
%			841	0.280082745927302\\
%			842	0.493529919183304\\
%			843	0.246059081211247\\
%			844	0.242348778244822\\
%			845	0.238761736699836\\
%			846	0.275779465170532\\
%			847	0.27398073899997\\
%			848	0.272240950440808\\
%			849	0.27052121003172\\
%			850	0.268873500913992\\
%			851	0.609958010171905\\
%			852	0.529912605959881\\
%			853	0.137282187781922\\
%			854	0.135445316931236\\
%			855	0.133679055473748\\
%			856	0.131952797166163\\
%			857	0.130251902554858\\
%			858	0.12859815356889\\
%			859	0.1269596337099\\
%			860	0.52240779267976\\
%			861	0.309919549985965\\
%			862	0.311271911700951\\
%			863	0.218999426459481\\
%			864	0.215374564507831\\
%			865	0.188979694808869\\
%			866	0.189646842218879\\
%			867	0.190293745762502\\
%			868	0.19095470761789\\
%			869	0.455224744206501\\
%			870	0.459705465825623\\
%			871	0.134810876285752\\
%			872	0.132843226283314\\
%			873	0.130902930303091\\
%			874	0.129028670178157\\
%			875	0.127164866013573\\
%			876	0.125353888054916\\
%			877	0.123591413448457\\
%			878	0.425584691836609\\
%			879	0.487109401932495\\
%			880	0.490160097338949\\
%			881	0.315327286750483\\
%			882	0.314850532316513\\
%			883	0.109523895189048\\
%			884	0.106852836671323\\
%			885	0.104283522759698\\
%			886	0.101838005260938\\
%			887	0.0995251863071395\\
%			888	0.320490505626869\\
%			889	0.0552580274647634\\
%			890	0.055124376982459\\
%			891	0.0549575429942158\\
%			892	0.0547238713855198\\
%			893	0.0544791864195504\\
%			894	0.054209911916433\\
%			895	0.0539326982128647\\
%			896	0.274589350316195\\
%			897	0.24005297337843\\
%			898	0.38222536847926\\
%			899	0.382223657613106\\
%			900	0.382032103616945\\
%			901	0.381655453319446\\
%			902	0.381131983326689\\
%			903	0.192309752851772\\
%			904	0.192527907008937\\
%			905	0.193071740294178\\
%			906	0.0931456296606543\\
%			907	0.0499229798784252\\
%			908	0.200537906729349\\
%			909	0.199398201828899\\
%			910	0.198139043137483\\
%			911	0.196717626893851\\
%			912	0.195185673624765\\
%			913	0.306026869324814\\
%			914	0.161183384701669\\
%			915	0.165734830381642\\
%			916	0.170694160633595\\
%			917	0.366343901719245\\
%			918	0.299606214728664\\
%			919	0.307207828481948\\
%			920	0.315268577491854\\
%			921	0.323797522496383\\
%			922	0.522853203483831\\
%			923	0.533743565101111\\
%			924	0.279789344122899\\
%			925	0.2894707209862\\
%			926	0.299431767788574\\
%			927	0.309706887710298\\
%			928	0.320256092110119\\
%			929	0.331046542102593\\
%			930	0.342085715681095\\
%			931	0.353310426128102\\
%			932	0.367995605141033\\
%			933	0.239874132131823\\
%			934	0.285271752516629\\
%			935	0.191599450188403\\
%			936	0.0614529699304038\\
%			937	0.06237258269991\\
%			938	0.35369950267113\\
%			939	0.595149192512616\\
%			940	0.58259335360434\\
%			941	0.569832049691023\\
%			942	0.390592675903478\\
%			943	0.381273875854306\\
%			944	0.371825809549113\\
%			945	0.362304101564905\\
%			946	0.352712624851966\\
%			947	0.239309858416402\\
%			948	0.239254390868759\\
%			949	0.399615654246451\\
%			950	0.271503540050039\\
%			951	0.275307726182792\\
%			952	0.109857635218739\\
%			953	0.10891886019503\\
%			954	0.108145362997332\\
%			955	0.10751283613697\\
%			956	0.107056600420363\\
%			957	0.26445573830892\\
%			958	0.261562142492818\\
%			959	0.280833100748299\\
%			960	0.286531045515836\\
%			961	0.292327379312719\\
%			962	0.1896034302606\\
%			963	0.301687176867291\\
%			964	0.306508487125483\\
%			965	0.311421431666046\\
%			966	0.316401003914352\\
%			967	0.321526207999627\\
%			968	0.326739009283333\\
%			969	0.332032752563294\\
%			970	0.148750919784142\\
%			971	0.273137588059867\\
%			972	0.264008843815234\\
%			973	0.234928878127967\\
%			974	0.235309895256648\\
%			975	0.235879512051243\\
%			976	0.256527691685951\\
%			977	0.261419766484196\\
%			978	0.266380646457912\\
%			979	0.364247616567505\\
%			980	0.0999640171229637\\
%			981	0.0966063661489684\\
%			982	0.0934231567828292\\
%			983	0.0904349545208953\\
%			984	0.0876565206475506\\
%			985	0.0850601560477074\\
%			986	0.0826883906894035\\
%			987	0.0804874265880084\\
%			988	0.286466584789315\\
%			989	0.0502337039833441\\
%			990	0.0510611110493898\\
%			991	0.0519284769282323\\
%			992	0.0528187754031465\\
%			993	0.0537487099388823\\
%			994	0.300424363269676\\
%			995	0.0866708822701526\\
%			996	0.0873736116948149\\
%			997	0.0880790239640073\\
%			998	0.0888325639427734\\
%			999	0.0896202787716164\\
%			1000	0.0904075508554579\\
%			1001	0.0912014158913843\\
%			1002	0.464807614130885\\
%			1003	0.357709851107217\\
%			1004	0.235511811937886\\
%			1005	0.146795912874688\\
%			1006	0.146593896484778\\
%			1007	0.146406687639792\\
%			1008	0.146231810743823\\
%			1009	0.146076862881756\\
%			1010	0.38489804054978\\
%			1011	0.388279724405029\\
%			1012	0.38922926769764\\
%			1013	0.390027721686079\\
%			1014	0.390695856358404\\
%			1015	0.391214904293686\\
%			1016	0.116386151747025\\
%			1017	0.1559415524192\\
%			1018	0.290262399993405\\
%			1019	0.193843366292064\\
%			1020	0.193601608819711\\
%			1021	0.193333109513177\\
%			1022	0.193094278180754\\
%			1023	0.192829569772688\\
%			1024	0.192575367431952\\
%			1025	0.745336190182122\\
%			1026	0.237446237498061\\
%			1027	0.239348684233947\\
%			1028	0.241366190556896\\
%			1029	0.243442170031012\\
%			1030	0.245635140693729\\
%			1031	0.320644189401433\\
%			1032	0.321063053165311\\
%			1033	0.321611666826642\\
%			1034	0.322343309546426\\
%			1035	0.354788989953346\\
%			1036	0.206128403417375\\
%			1037	0.208531377242588\\
%			1038	0.167403131499171\\
%			1039	0.168140989403846\\
%			1040	0.168879858591713\\
%			1041	0.0754819607365656\\
%			1042	0.366355333343339\\
%			1043	0.36999459666611\\
%			1044	0.373734947759775\\
%			1045	0.258828540953057\\
%			1046	0.261892923055272\\
%			1047	0.265131645774164\\
%			1048	0.400904045897169\\
%			1049	0.398830262878729\\
%			1050	0.128252722705984\\
%			1051	0.128024851876596\\
%			1052	0.12777787102483\\
%			1053	0.127550341622029\\
%			1054	0.127273452181587\\
%			1055	0.127019201640019\\
%			1056	0.333755042364886\\
%			1057	0.105838979967352\\
%			1058	0.263133381524015\\
%			1059	0.265921137880446\\
%			1060	0.180544254567595\\
%			1061	0.179577170213148\\
%			1062	0.178640649666178\\
%			1063	0.405562669378624\\
%			1064	0.408143607108844\\
%			1065	0.410659953422932\\
%			1066	0.435595184975387\\
%			1067	0.435347220791776\\
%			1068	0.52523632079997\\
%			1069	0.528065132670175\\
%			1070	0.530763171589308\\
%			1071	0.0323437433406738\\
%			1072	0.0328150462643358\\
%			1073	0.0332769532590797\\
%			1074	0.0337790753722427\\
%			1075	0.0342742877427566\\
%			1076	0.034756639934636\\
%			1077	0.035228727680254\\
%			1078	0.167049315105588\\
%			1079	0.307596391280859\\
%			1080	0.058448359054263\\
%			1081	0.0584869890566917\\
%			1082	0.058514923750361\\
%			1083	0.0585648213788353\\
%			1084	0.0585751143107493\\
%			1085	0.0585749285510736\\
%			1086	0.0585696924114348\\
%			1087	0.0585595769849921\\
%			1088	0.393655143040863\\
%			1089	0.40265867552173\\
%			1090	0.308356471668916\\
%			1091	0.0948176402377074\\
%			1092	0.0950228537104199\\
%			1093	0.0952077642950527\\
%			1094	0.0954095243586455\\
%			1095	0.0955862967681848\\
%			1096	0.221318104302919\\
%			1097	0.13672709918805\\
%			1098	0.186484811490199\\
%			1099	0.415160172576199\\
%			1100	0.414763243283986\\
%			1101	0.266085645124403\\
%			1102	0.266636413519661\\
%			1103	0.267174746878398\\
%			1104	0.470938846453422\\
%			1105	0.473011721475372\\
%			1106	0.47518021221823\\
%			1107	0.477395828604085\\
%			1108	0.479662161998166\\
%			1109	0.48196626867447\\
%			1110	0.484361397177927\\
%			1111	0.514915767559332\\
%			1112	0.343330230576795\\
%			1113	0.152389890546561\\
%			1114	0.151689810317995\\
%			1115	0.150981378394025\\
%			1116	0.150250928358416\\
%			1117	0.149551157355483\\
%			1118	0.504962077420036\\
%			1119	0.372494806073382\\
%			1120	0.370442084777853\\
%			1121	0.368448571733839\\
%			1122	0.366522506351436\\
%			1123	0.304831121235573\\
%			1124	0.303654212328479\\
%			1125	0.302596229953704\\
%			1126	0.301678956683015\\
%			1127	0.300908400472824\\
%			1128	0.300282968129831\\
%			1129	0.239042924840334\\
%			1130	0.165998619908151\\
%			1131	0.149725961895649\\
%			1132	0.149296336717844\\
%			1133	0.3835608480585\\
%			1134	0.382914936469804\\
%			1135	0.382381149771804\\
%			1136	0.381997577215965\\
%			1137	0.381727715915139\\
%			1138	0.408245708555232\\
%			1139	0.190577726463814\\
%			1140	0.191340893102886\\
%			1141	0.192233239091457\\
%			1142	0.0444652275945188\\
%			1143	0.362010399667199\\
%			1144	0.36178764945728\\
%			1145	0.361550064737823\\
%			1146	0.361289447761582\\
%			1147	0.360955328704209\\
%			1148	0.196952933364592\\
%			1149	0.115854564349831\\
%			1150	0.115924768941871\\
%			1151	0.116034107263936\\
%			1152	0.116156854815273\\
%			1153	0.116330429291699\\
%			1154	0.116523575652411\\
%			1155	0.116739581739564\\
%			1156	0.297442875458294\\
%			1157	0.370615896670423\\
%			1158	0.0512717523949387\\
%			1159	0.0509239287588978\\
%			1160	0.0505578994872892\\
%			1161	0.0502182225797718\\
%			1162	0.0498564889800017\\
%			1163	0.0495200883108542\\
%			1164	0.0492073209027887\\
%			1165	0.0488687877961421\\
%			1166	0.0485494767847653\\
%			1167	0.385902676234276\\
%			1168	0.213253640727395\\
%			1169	0.218739449740348\\
%			1170	0.224414702476168\\
%			1171	0.230290291978629\\
%			1172	0.236360948786377\\
%			1173	0.178479750807215\\
%			1174	0.20847589372043\\
%			1175	0.205134713247658\\
%			1176	0.201825625660761\\
%			1177	0.198542866505268\\
%			1178	0.195238562006645\\
%			1179	0.191979300068021\\
%			1180	0.188745956139228\\
%			1181	0.185512533683941\\
%			1182	0.1822961704333\\
%			1183	0.292529754294325\\
%			1184	0.165132058845499\\
%			1185	0.168867338217963\\
%			1186	0.172750011227286\\
%			1187	0.176752643534379\\
%			1188	0.239036841478002\\
%			1189	0.181396000333187\\
%			1190	0.179945753225672\\
%			1191	0.178521644080746\\
%			1192	0.691180527004177\\
%			1193	0.709408176652366\\
%			1194	0.363998244223861\\
%			1195	0.363264900898264\\
%			1196	0.36272365345639\\
%			1197	0.362337493974508\\
%			1198	0.362104534362949\\
%			1199	0.161421259767568\\
%			1200	0.215777099432471\\
%		};
%		\addlegendentry{$\alpha\text{=10}$}
		
		\addplot [color=mycolor1, line width=0.7pt]
		table[row sep=crcr]{%
			0	1.11072073453959\\
			1	13.5786546724705\\
			2	14.4978305671308\\
			3	15.6952819052456\\
			4	17.1599401744433\\
			5	18.8712859300738\\
			6	20.8003352188934\\
			7	22.9098666018531\\
			8	25.1557254055384\\
			9	10.7124666202752\\
			10	10.5420774563776\\
			11	9.83731701937385\\
			12	7.74795866849492\\
			13	5.98438813745642\\
			14	5.1146704837261\\
			15	3.86165312175661\\
			16	3.46134300427292\\
			17	2.74464782008322\\
			18	1.87744248676175\\
			19	1.88352809001715\\
			20	1.88960383932456\\
			21	1.89571825232656\\
			22	0.352069300857224\\
			23	0.491456497441383\\
			24	0.488204619277895\\
			25	0.484793194878584\\
			26	0.481368612084817\\
			27	0.477835122467844\\
			28	0.474208010015159\\
			29	0.769598762843146\\
			30	0.76715831536309\\
			31	0.186251906386386\\
			32	0.53305013579388\\
			33	0.535238439319504\\
			34	0.537414260786314\\
			35	0.392755136450761\\
			36	0.489448592114615\\
			37	0.214385927366584\\
			38	0.216141696765563\\
			39	0.217930481752542\\
			40	0.820643273068918\\
			41	0.113913786255449\\
			42	0.112820747616223\\
			43	0.111788901840777\\
			44	0.687019174390767\\
			45	0.390651841332334\\
			46	0.385233699638235\\
			47	0.320281832777627\\
			48	0.323523203978914\\
			49	0.326691761950954\\
			50	0.568638135451532\\
			51	0.571797037726767\\
			52	0.387374461610317\\
			53	0.385552017494747\\
			54	0.38389251933989\\
			55	0.382410588169617\\
			56	0.748024897533755\\
			57	0.626573117678779\\
			58	0.274782353636548\\
			59	0.270218177931447\\
			60	0.265900352195408\\
			61	0.26181631824032\\
			62	0.258030890662091\\
			63	0.753866864799409\\
			64	0.187242225781997\\
			65	0.183569864494904\\
			66	0.477684975908805\\
			67	0.48369261647732\\
			68	0.490357385056751\\
			69	0.894848784564233\\
			70	1.11286314046571\\
			71	0.481242802466361\\
			72	0.486842521976966\\
			73	0.49246419467618\\
			74	0.497936620707915\\
			75	0.503320758756265\\
			76	0.926619496375979\\
			77	0.149167819589695\\
			78	0.152183743859893\\
			79	0.155170707484295\\
			80	0.158147986195322\\
			81	0.367680870347886\\
			82	0.183697585263477\\
			83	0.18346448652948\\
			84	0.250417251764644\\
			85	0.214919913832522\\
			86	0.214035920125486\\
			87	0.58787296741262\\
			88	0.252056300129791\\
			89	0.257217799646424\\
			90	0.262617584941126\\
			91	0.268194849473888\\
			92	0.273985016051174\\
			93	0.159005031919281\\
			94	0.374701026760182\\
			95	0.278026210921604\\
			96	0.517313754443344\\
			97	0.526943621132239\\
			98	0.536558692060445\\
			99	0.546098775907299\\
			100	0.229886277902271\\
			101	0.233595601080742\\
			102	0.86435761941355\\
			103	0.878680335380804\\
			104	0.326341027707134\\
			105	0.320573935855034\\
			106	0.314809779554912\\
			107	0.604751692633491\\
			108	0.233576283658635\\
			109	0.236834561542494\\
			110	0.873007009116552\\
			111	0.884616361977364\\
			112	0.453031199179469\\
			113	0.465843017074352\\
			114	0.478855072000993\\
			115	0.492028679410853\\
			116	0.505394132154607\\
			117	0.5188387882447\\
			118	0.677747056830531\\
			119	0.719216987672441\\
			120	0.451242972962898\\
			121	0.374479150793133\\
			122	0.382737510603336\\
			123	0.39093332190995\\
			124	0.399031839661755\\
			125	0.407091799864427\\
			126	0.415101282917759\\
			127	0.799837733122021\\
			128	0.815793900707323\\
			129	0.840189925034125\\
			130	0.864901831557104\\
			131	0.244025121814653\\
			132	0.238069503831921\\
			133	0.478320365022495\\
			134	0.535011550587356\\
			135	0.207316363107571\\
			136	0.213164938660361\\
			137	0.219080596771033\\
			138	0.225062618231012\\
			139	0.231086224274912\\
			140	0.237097873660216\\
			141	0.243134367996162\\
			142	0.249140295130622\\
			143	0.255217812407936\\
			144	0.932456400969679\\
			145	0.503881996354941\\
			146	0.591328720976737\\
			147	0.604701761584314\\
			148	0.324884139590929\\
			149	0.322180584258702\\
			150	0.31937573609537\\
			151	0.31656146496437\\
			152	0.572761040943269\\
			153	0.568708673701375\\
			154	0.613541976612846\\
			155	0.626902455142126\\
			156	0.640219209796174\\
			157	1.04016528056638\\
			158	1.06248886999169\\
			159	1.08459965628547\\
			160	0.572681067765054\\
			161	0.303417007629623\\
			162	0.30361378268162\\
			163	0.304537941761825\\
			164	0.306133218398474\\
			165	1.11484357129921\\
			166	1.0250948110924\\
			167	0.238060965649108\\
			168	0.242421695786989\\
			169	0.247228886273502\\
			170	0.252573365583735\\
			171	0.258338568467654\\
			172	0.264484113106135\\
			173	0.270960903555562\\
			174	0.27773425686687\\
			175	0.639743257110137\\
			176	0.470469146791609\\
			177	0.476039013982114\\
			178	0.394541401696282\\
			179	0.401930827845523\\
			180	0.409256120332931\\
			181	0.416495278303624\\
			182	0.423655735841021\\
			183	0.495325130598675\\
			184	0.581994103072807\\
			185	0.0364806266807408\\
			186	0.0366999116762838\\
			187	0.0369295553494193\\
			188	0.0371920031388329\\
			189	0.630148702298747\\
			190	0.480703898433891\\
			191	0.48696791477105\\
			192	0.493076414721475\\
			193	0.498976516301859\\
			194	0.504659092309002\\
			195	0.510241156458652\\
			196	0.614158885700001\\
			197	0.385178932052602\\
			198	0.389275355467006\\
			199	0.393682790644083\\
			200	0.39839198662902\\
			201	0.403319283814712\\
			202	0.408477931622374\\
			203	0.413785627949826\\
			204	0.47116950921125\\
			205	0.455942259835957\\
			206	0.412839483137083\\
			207	0.41489032704728\\
			208	0.416806961509326\\
			209	0.418649398287859\\
			210	0.420353660978164\\
			211	0.421964998877436\\
			212	0.423500884800975\\
			213	0.823104721991883\\
			214	0.875281833416883\\
			215	1.04676297276751\\
			216	0.405712281132177\\
			217	0.408881422400623\\
			218	0.412113884273807\\
			219	0.415377742809504\\
			220	0.418739307147069\\
			221	0.736510830310524\\
			222	0.918681718677879\\
			223	0.48963080923254\\
			224	0.493267700871465\\
			225	0.496726983253207\\
			226	0.499905695585879\\
			227	1.3167478582903\\
			228	1.25003036515859\\
			229	0.898141032119374\\
			230	0.889506942251139\\
			231	0.881252801648382\\
			232	0.873397612868707\\
			233	0.865983779507274\\
			234	0.47165036242351\\
			235	0.296158765068301\\
			236	0.295416911214489\\
			237	0.566755004658404\\
			238	0.332848310252157\\
			239	0.541090452829666\\
			240	0.189031744654441\\
			241	0.188862416068617\\
			242	0.188802806517699\\
			243	0.188835080462849\\
			244	0.188889848951742\\
			245	0.979107115834562\\
			246	0.554832859822152\\
			247	0.557494597467485\\
			248	0.560783738680455\\
			249	0.397520720762727\\
			250	0.625417020748507\\
			251	0.19015060449549\\
			252	0.1910553382044\\
			253	0.192128354001438\\
			254	0.193323038923179\\
			255	0.900673270481983\\
			256	0.900619720715183\\
			257	0.900695744633326\\
			258	0.51455176769774\\
			259	0.519393822289818\\
			260	0.524615331906749\\
			261	0.530240774933672\\
			262	0.349847782272636\\
			263	0.355342089217644\\
			264	0.361095745660084\\
			265	0.367179469389253\\
			266	0.52959099896415\\
			267	0.784594039841671\\
			268	0.742604042508893\\
			269	0.754479782416862\\
			270	0.130517337012446\\
			271	0.13222468865282\\
			272	0.134068592594399\\
			273	0.981892536545782\\
			274	0.980118410826185\\
			275	0.669875690582083\\
			276	0.675567110330012\\
			277	0.302934131943181\\
			278	0.302743674099746\\
			279	0.302631252331964\\
			280	0.822263586725485\\
			281	0.569925074520375\\
			282	0.57490330859441\\
			283	0.17126087465035\\
			284	0.502010170825597\\
			285	0.507019448337085\\
			286	0.51217336902311\\
			287	0.516885200808242\\
			288	0.524233806936031\\
			289	0.531816911465631\\
			290	0.418141656364819\\
			291	0.417807025492728\\
			292	0.705610405173015\\
			293	0.721396571517143\\
			294	0.949078768068621\\
			295	0.20985961549916\\
			296	0.209746612328833\\
			297	0.2096617643026\\
			298	0.209648276244438\\
			299	0.209606942815711\\
			300	0.555498779917753\\
			301	0.505146328044402\\
			302	0.0546069587467611\\
			303	0.0545113781332354\\
			304	0.0543761276105521\\
			305	1.00145026674819\\
			306	0.892161128562638\\
			307	0.545326273854373\\
			308	0.545068387594105\\
			309	0.544998507785767\\
			310	0.545010449696145\\
			311	0.545236257004224\\
			312	0.545604721567469\\
			313	0.452920266871026\\
			314	0.448352078126946\\
			315	0.247344274895646\\
			316	0.241852185353735\\
			317	0.236329955467235\\
			318	0.775853349378465\\
			319	0.367235886651336\\
			320	0.370943407192164\\
			321	0.374594212928744\\
			322	0.378281210902174\\
			323	1.00504422580248\\
			324	1.01868446375977\\
			325	1.03191864791626\\
			326	0.406001820354006\\
			327	0.402320194426301\\
			328	0.398776936189746\\
			329	0.395351047996599\\
			330	0.412470201257692\\
			331	0.355214927280201\\
			332	0.541742536219273\\
			333	0.6165332865853\\
			334	0.184385392097355\\
			335	0.185204963313531\\
			336	0.185946328072155\\
			337	0.186532008016936\\
			338	0.97652972103182\\
			339	0.408898597818477\\
			340	0.406732288078678\\
			341	0.18330344870056\\
			342	0.184663839760995\\
			343	0.185798195144622\\
			344	0.209387200040135\\
			345	0.45190969117931\\
			346	0.486820007868984\\
			347	0.474771469012344\\
			348	0.464313062797212\\
			349	0.687399772761859\\
			350	0.26090138488293\\
			351	0.260414507919281\\
			352	0.259666939348979\\
			353	0.258730349708199\\
			354	0.257594337389697\\
			355	0.447528794466443\\
			356	0.447492072780668\\
			357	0.163770357634841\\
			358	0.367758028344277\\
			359	0.371615400333038\\
			360	0.376335385013248\\
			361	0.493807839762889\\
			362	0.495654363697463\\
			363	0.497860334790338\\
			364	0.500478588727235\\
			365	0.503534055437529\\
			366	0.372361830690814\\
			367	0.561843111570791\\
			368	0.59109582156649\\
			369	0.511422795975674\\
			370	0.410772859225587\\
			371	0.421078578340974\\
			372	0.43196111085157\\
			373	0.587515479166936\\
			374	0.386981458713999\\
			375	0.385826173943139\\
			376	0.384729892705568\\
			377	0.383694699054543\\
			378	0.382743924034995\\
			379	0.381991296514766\\
			380	0.376099061241761\\
			381	0.317858893082651\\
			382	0.53795467691642\\
			383	0.531101712115409\\
			384	0.524090266608866\\
			385	0.517142187451062\\
			386	0.510082500665993\\
			387	0.6912889488126\\
			388	0.961081824177668\\
			389	0.662250539069463\\
			390	0.673938905043237\\
			391	0.685877845164093\\
			392	0.549559099829336\\
			393	0.56252970260005\\
			394	1.07499483174953\\
			395	0.29767953476765\\
			396	0.303353680170332\\
			397	0.309017655863342\\
			398	0.3146756510867\\
			399	0.526753541404948\\
			400	0.25082633190782\\
			401	0.255605955649958\\
			402	0.260405150509821\\
			403	0.265207051313523\\
			404	0.269999499059413\\
			405	0.434984099955823\\
			406	0.611647492512679\\
			407	0.259358893460777\\
			408	0.468993701941755\\
			409	0.470630389087349\\
			410	0.472424760454228\\
			411	0.474463685963034\\
			412	0.47666135192984\\
			413	0.479030080486886\\
			414	0.481570177504215\\
			415	0.326843838930643\\
			416	0.459040830987355\\
			417	0.276823425987756\\
			418	0.281771969885644\\
			419	0.286924027061147\\
			420	0.292366329311602\\
			421	0.29805820986338\\
			422	0.515985737720347\\
			423	0.504682613492792\\
			424	0.368763690975614\\
			425	0.369685618681458\\
			426	0.538613987203573\\
			427	0.533392973307139\\
			428	0.529738612075357\\
			429	0.570263728591525\\
			430	0.569317462707154\\
			431	0.569298244155145\\
			432	0.570224882682434\\
			433	0.670902165896788\\
			434	0.688757270418682\\
			435	0.336982350320315\\
			436	0.328461413632313\\
			437	0.320473996069152\\
			438	1.23442095243662\\
			439	1.17440011322042\\
			440	0.371619604456993\\
			441	0.359612292951288\\
			442	0.347987355695275\\
			443	0.336786168036663\\
			444	0.568089057684039\\
			445	0.155022422858524\\
			446	0.157014061460942\\
			447	0.707447327253913\\
			448	0.69756262976332\\
			449	0.687908839775678\\
			450	0.360151848885895\\
			451	0.612676579770005\\
			452	0.606331723535559\\
			453	0.600145879269246\\
			454	0.471938989978062\\
			455	0.48568612181676\\
			456	0.499549525430142\\
			457	0.354548076629991\\
			458	0.345268697580729\\
			459	0.66070935025879\\
			460	0.109654249110157\\
			461	0.109661132780841\\
			462	0.10961076878693\\
			463	0.109617847355375\\
			464	0.109620475570864\\
			465	0.430998474903866\\
			466	0.323237343951427\\
			467	0.468749278580636\\
			468	0.307385176036726\\
			469	0.304304017296823\\
			470	0.301258336594398\\
			471	0.298186654803284\\
			472	0.530544203646642\\
			473	1.01755547224703\\
			474	0.345812581790119\\
			475	0.345136927825025\\
			476	0.159767276547157\\
			477	0.16485930928104\\
			478	0.430655018313267\\
			479	0.509941666993711\\
			480	0.40791951004967\\
			481	0.418351618483211\\
			482	0.428832603628595\\
			483	0.439281073611121\\
			484	0.44974805992377\\
			485	0.460251505664276\\
			486	0.329949488355455\\
			487	0.243032077326309\\
			488	0.547565120699763\\
			489	0.0834844011224145\\
			490	0.0864536489968119\\
			491	0.0899288698841963\\
			492	0.0937674286173836\\
			493	1.30683717686419\\
			494	1.35971767413622\\
			495	0.634154470164836\\
			496	0.650707528088035\\
			497	0.667191506062567\\
			498	0.663465739180297\\
			499	0.752702724714883\\
			500	0.804428100340318\\
			501	0.348764116330682\\
			502	0.344268658130706\\
			503	0.339867610615455\\
			504	0.368273742661645\\
			505	0.367644499432692\\
			506	0.368273345143367\\
			507	0.37008012127409\\
			508	1.14227175060297\\
			509	0.404004142932477\\
			510	0.414611216111664\\
			511	0.425108153496138\\
			512	0.435439947762893\\
			513	0.445556349371126\\
			514	0.434253378900026\\
			515	0.356068714991689\\
			516	0.245696703676484\\
			517	0.249151152844633\\
			518	0.252802394198983\\
			519	0.256600117852106\\
			520	0.386197053163604\\
			521	0.72531360837066\\
			522	0.520988554626538\\
			523	0.516460545596159\\
			524	0.682867341346481\\
			525	0.683189166450115\\
			526	0.683947758951431\\
			527	0.672857696897424\\
			528	0.684066849906063\\
			529	0.694889547250705\\
			530	0.190480126135712\\
			531	0.192678769996259\\
			532	0.40464662021391\\
			533	0.596290868324443\\
			534	0.59067964055874\\
			535	0.810208671118634\\
			536	0.255044593627829\\
			537	0.248441443058067\\
			538	0.242010775813937\\
			539	0.235846398673969\\
			540	0.229828960425664\\
			541	0.223964416848325\\
			542	0.21837797767548\\
			543	0.21299863868418\\
			544	0.629130730846229\\
			545	0.454759195342003\\
			546	0.188978442707465\\
			547	0.186436790761687\\
			548	0.438940970525703\\
			549	0.439461357164116\\
			550	0.299249064583848\\
			551	0.297954898502416\\
			552	0.246149785562976\\
			553	0.241379043956085\\
			554	0.237085664050327\\
			555	0.884339497943383\\
			556	0.967669991729013\\
			557	1.13320743617672\\
			558	1.22011526291374\\
			559	0.706920044526901\\
			560	0.706368030246567\\
			561	0.705401526142771\\
			562	0.704027623802137\\
			563	0.702193324249969\\
			564	0.640917838669282\\
			565	0.727646548506827\\
			566	0.589404084710807\\
			567	0.588906116343454\\
			568	0.479173152021282\\
			569	0.478342301177945\\
			570	0.337330194975667\\
			571	0.396694402752036\\
			572	0.401451745813534\\
			573	0.584781974336108\\
			574	0.583679820223914\\
			575	0.582421048479577\\
			576	0.211991733311205\\
			577	0.210647485780956\\
			578	0.209202207961104\\
			579	0.207709211064953\\
			580	0.206159815733735\\
			581	0.461557661426865\\
			582	0.608685965775993\\
			583	0.455374999226808\\
			584	0.464587562492192\\
			585	0.474283791508489\\
			586	0.484393249056576\\
			587	0.494907287127356\\
			588	0.393763801356799\\
			589	0.246426532571862\\
			590	0.336375193392194\\
			591	0.33413908544227\\
			592	0.331807842423016\\
			593	1.03773500765907\\
			594	0.21012483763661\\
			595	0.209023672047539\\
			596	0.20797221319102\\
			597	0.665714780088888\\
			598	0.995885171059817\\
			599	0.934910366263911\\
			600	0.950171064654065\\
			601	0.9657570511002\\
			602	0.981662372478504\\
			603	1.18045349293598\\
			604	0.667576979687364\\
			605	0.661654222085854\\
			606	0.655645166277689\\
			607	0.649620651322493\\
			608	0.766321932946629\\
			609	0.430850781797221\\
			610	0.434179400034624\\
			611	0.437503866836619\\
			612	0.440920006634328\\
			613	0.334384430575411\\
			614	0.701416343769671\\
			615	0.334014692751907\\
			616	0.338930282934407\\
			617	0.343861916958506\\
			618	0.659781887286529\\
			619	0.665491328015107\\
			620	0.283098547586902\\
			621	0.493336990722005\\
			622	0.499709995741752\\
			623	0.424162893284666\\
			624	0.427840999385395\\
			625	0.431645236163436\\
			626	0.590865253023985\\
			627	0.593813960012048\\
			628	0.596896294300202\\
			629	0.682337425637072\\
			630	0.509786344698299\\
			631	0.394960989638699\\
			632	0.400667913830122\\
			633	0.301156543067395\\
			634	0.30435783690009\\
			635	0.307681365812808\\
			636	0.41368254025395\\
			637	0.593751196654252\\
			638	0.419553129282312\\
			639	0.42518750205543\\
			640	0.430959884048903\\
			641	0.436881132201616\\
			642	0.23050601932906\\
			643	0.693860815328032\\
			644	0.693581397596877\\
			645	0.693505704801596\\
			646	0.692364843402181\\
			647	0.779729135708086\\
			648	0.269998984778334\\
			649	0.2727888689814\\
			650	0.275628194959956\\
			651	0.278466895296059\\
			652	0.393322440749459\\
			653	0.0624843818330783\\
			654	0.0625755331991\\
			655	0.0626927668377813\\
			656	0.463973002468002\\
			657	0.996494647495326\\
			658	0.30629399285299\\
			659	0.302539974294972\\
			660	0.298852562264458\\
			661	0.295107796872638\\
			662	0.291497201079252\\
			663	0.28787019030997\\
			664	0.609833268098911\\
			665	0.0340635947035318\\
			666	0.0341085229855524\\
			667	0.0341725750177233\\
			668	0.0342690496327916\\
			669	0.558460388829615\\
			670	0.671995311113334\\
			671	0.245154221311697\\
			672	0.245240639009249\\
			673	0.245233700054267\\
			674	0.245202068802706\\
			675	0.245168432993246\\
			676	0.567269627632879\\
			677	0.463185030639911\\
			678	0.459192161420984\\
			679	0.455457804669072\\
			680	0.451943356838564\\
			681	0.699922663549811\\
			682	0.706579119511325\\
			683	0.328705259409019\\
			684	0.63489647227675\\
			685	0.776335444740256\\
			686	0.779359697955482\\
			687	0.787733200458254\\
			688	0.795900314487344\\
			689	0.803917949209093\\
			690	0.630430851645701\\
			691	0.74864300409355\\
			692	0.754343815932413\\
			693	0.759823480737417\\
			694	0.414952687916331\\
			695	0.409733196443069\\
			696	0.404540356192422\\
			697	0.399326650969363\\
			698	0.728246048579892\\
			699	0.792749425100176\\
			700	0.875309421029716\\
			701	0.875574539114757\\
			702	0.388987532381173\\
			703	0.380970902894752\\
			704	0.373076693563085\\
			705	0.365208948101111\\
			706	0.275183073165181\\
			707	0.269687159256036\\
			708	0.457111457635983\\
			709	0.453503034404353\\
			710	0.449957260040905\\
			711	0.446449651131115\\
			712	0.442859722795183\\
			713	0.549967044217014\\
			714	0.467412882943398\\
			715	0.085045015966489\\
			716	0.0831577606979474\\
			717	0.0813076632688279\\
			718	0.0794562141878148\\
			719	0.0776781067549686\\
			720	0.076013714356511\\
			721	0.522232568191707\\
			722	0.933016597690868\\
			723	0.93278279590965\\
			724	0.932304516759519\\
			725	0.865252707812094\\
			726	0.257149687335268\\
			727	0.25378280158071\\
			728	0.250565085180668\\
			729	0.247582564177853\\
			730	0.244850151704729\\
			731	0.242255149660068\\
			732	0.610358129634138\\
			733	0.210571633554473\\
			734	0.207093977544603\\
			735	0.203955875127399\\
			736	0.357548726905581\\
			737	0.282450630516813\\
			738	0.281446758497591\\
			739	0.471303005762841\\
			740	0.470524507719558\\
			741	0.469467070976756\\
			742	0.0971063125261592\\
			743	0.61463140028333\\
			744	0.612719276841274\\
			745	0.61058439313943\\
			746	0.608167398875652\\
			747	0.605573611645834\\
			748	0.416045996024487\\
			749	0.124434524627488\\
			750	0.12715017800304\\
			751	0.130074451605313\\
			752	0.395207087017739\\
			753	0.707508515777125\\
			754	0.547725353576457\\
			755	0.598636794179647\\
			756	0.604359171197683\\
			757	0.610599181016463\\
			758	0.617434429660131\\
			759	0.624878434896998\\
			760	1.08895892199895\\
			761	1.11954169980599\\
			762	0.365666472455261\\
			763	0.366397531763874\\
			764	0.870996394643217\\
			765	0.983564795458283\\
			766	0.658394534417493\\
			767	0.137049796614788\\
			768	0.14006770951914\\
			769	0.143200381772555\\
			770	0.146451706853558\\
			771	0.149879827878891\\
			772	0.1533977517909\\
			773	0.157030754782759\\
			774	0.799578304643191\\
			775	0.395025637559408\\
			776	0.563504102687643\\
			777	0.570370222519913\\
			778	0.696670065735106\\
			779	0.70463216170602\\
			780	0.712667091597816\\
			781	0.511002726043563\\
			782	0.522226011539902\\
			783	0.533636812120712\\
			784	0.54522052748982\\
			785	0.557015425416429\\
			786	1.05739781295991\\
			787	0.249494258041395\\
			788	0.247155977517436\\
			789	0.244762522213347\\
			790	0.242335150404998\\
			791	0.239910271973177\\
			792	0.260207056445491\\
			793	0.26540112222916\\
			794	0.550107412179827\\
			795	0.560457079047005\\
			796	0.57093432111256\\
			797	0.581587489577775\\
			798	0.601955053854017\\
			799	0.618746836012565\\
			800	0.625483397099215\\
			801	0.559925553630603\\
			802	0.552848427509748\\
			803	0.545595475128606\\
			804	0.235884679164891\\
			805	0.522360286215553\\
			806	0.510428080082352\\
			807	0.498689369930421\\
			808	0.432582121118093\\
			809	0.766616783427373\\
			810	0.203993261269883\\
			811	0.20520167492419\\
			812	0.206873331776366\\
			813	0.208975958174021\\
			814	0.211533695968546\\
			815	0.988324250911212\\
			816	0.814945541232571\\
			817	0.733209666223252\\
			818	0.748275915492049\\
			819	0.605845173324614\\
			820	0.232851387609433\\
			821	0.234483680449168\\
			822	0.235998375812715\\
			823	0.237510480821947\\
			824	0.238941593134512\\
			825	0.689562627647592\\
			826	0.577883205470752\\
			827	0.398495751611148\\
			828	0.549785989859679\\
			829	0.55993455352503\\
			830	0.570298230861305\\
			831	1.01195530241989\\
			832	0.436598656251812\\
			833	0.429277527622013\\
			834	0.422026314915526\\
			835	0.414938168156809\\
			836	0.407976091844064\\
			837	0.401090935644997\\
			838	0.960434538484476\\
			839	0.353162417381671\\
			840	0.346820914258655\\
			841	0.340642495405965\\
			842	0.148064183467088\\
			843	0.146506705653686\\
			844	0.679131332457658\\
			845	0.686996612241652\\
			846	0.226752471718245\\
			847	0.228429974996256\\
			848	0.230152571806482\\
			849	0.231896498178865\\
			850	0.282537593204988\\
			851	0.719224547085316\\
			852	0.726859220189199\\
			853	0.510071076517822\\
			854	0.505332838097136\\
			855	0.500679499480329\\
			856	0.737285176603705\\
			857	0.145373660986491\\
			858	0.146871408244967\\
			859	0.148366264990254\\
			860	0.149811894742165\\
			861	0.151245933359725\\
			862	0.152671634152746\\
			863	0.772425524544918\\
			864	0.566087114736088\\
			865	0.142674655085175\\
			866	0.143280036317967\\
			867	0.143860720914166\\
			868	0.14445349504086\\
			869	0.145089000149818\\
			870	0.381447976621826\\
			871	0.455032079000914\\
			872	0.522036141611445\\
			873	0.52497220459984\\
			874	0.527829154996852\\
			875	0.102021798165392\\
			876	0.102663727815524\\
			877	0.631106882840267\\
			878	0.178748758087442\\
			879	0.175392381983776\\
			880	0.172133756557926\\
			881	0.654941573410523\\
			882	0.278128698207651\\
			883	0.277152199166577\\
			884	0.276249713360736\\
			885	0.275363410476607\\
			886	0.274597987458498\\
			887	0.273835187792586\\
			888	0.646325173783633\\
			889	0.318219160779995\\
			890	0.311296239887333\\
			891	0.30488881269622\\
			892	0.229417456295626\\
			893	0.278820868472229\\
			894	0.363366109849597\\
			895	0.363362644777829\\
			896	0.474460333327324\\
			897	0.154855908703672\\
			898	0.155100775252852\\
			899	0.155443153242163\\
			900	0.155805689965332\\
			901	0.156154054060096\\
			902	0.338089426922197\\
			903	0.443427037705545\\
			904	0.363157338073541\\
			905	0.364769336739474\\
			906	0.686647524895352\\
			907	0.688079470133615\\
			908	0.690022075469816\\
			909	0.692440216934403\\
			910	0.695482109682151\\
			911	0.291427663892264\\
			912	0.297994111586771\\
			913	0.4166715646147\\
			914	0.428072668479164\\
			915	0.656067623655155\\
			916	0.297501927605127\\
			917	0.293754146798394\\
			918	0.289712260340648\\
			919	0.905360193989715\\
			920	0.531923242486372\\
			921	0.526231477608247\\
			922	0.485789407542245\\
			923	0.503443155693894\\
			924	0.521806138053795\\
			925	0.540840118293418\\
			926	0.560465096242331\\
			927	0.580601015558312\\
			928	0.899485526641686\\
			929	0.823398433642629\\
			930	0.568738489517828\\
			931	0.577439005942127\\
			932	0.586619684475013\\
			933	0.596337719479339\\
			934	0.575708616062492\\
			935	0.573327816469319\\
			936	0.582346788638861\\
			937	0.917344809729428\\
			938	0.330643065709612\\
			939	0.340991839105495\\
			940	0.351355416008345\\
			941	0.361821483443109\\
			942	0.372273888047835\\
			943	0.382771543049017\\
			944	0.393332219599273\\
			945	0.403946032287347\\
			946	1.07326154268658\\
			947	0.226815977730649\\
			948	0.221177733295248\\
			949	0.698514412601924\\
			950	0.346557410266239\\
			951	0.340399547407142\\
			952	0.334557166329214\\
			953	0.3321661931649\\
			954	0.459188215649478\\
			955	0.450525219338231\\
			956	0.318016361580657\\
			957	0.323192106926849\\
			958	0.554568695180974\\
			959	0.558735704287491\\
			960	0.374477076401258\\
			961	0.380477363158878\\
			962	1.20375575125134\\
			963	0.852046727966938\\
			964	0.868059058322861\\
			965	0.885790998161834\\
			966	0.446949527832434\\
			967	0.14629880613485\\
			968	0.143911002082938\\
			969	0.141911694559754\\
			970	0.140267524596823\\
			971	0.139019568340161\\
			972	0.13814701542642\\
			973	0.137669694719613\\
			974	0.137490065670115\\
			975	0.137688106123743\\
			976	0.138287163531924\\
			977	0.251328026195344\\
			978	0.268251792866251\\
			979	0.269350315715107\\
			980	0.271041631624149\\
			981	0.246711027535956\\
			982	0.178429397972178\\
			983	0.181788408913379\\
			984	0.185294543265279\\
			985	0.558628357382511\\
			986	0.285355569287644\\
			987	0.279237432378151\\
			988	0.273566576522729\\
			989	1.05856068331141\\
			990	1.08145778897463\\
			991	1.10538546833221\\
			992	1.13019324159782\\
			993	0.251955806656949\\
			994	0.385501305177\\
			995	0.472345457603886\\
			996	0.186288244179521\\
			997	0.185822928485813\\
			998	0.185510786865236\\
			999	0.185251674264542\\
			1000	0.185139020439763\\
%			0	0.555360367269796\\
%			1	6.78291481927159\\
%			2	7.24890971323954\\
%			3	7.8531951733082\\
%			4	8.58753452163667\\
%			5	9.43937715009198\\
%			6	10.3924177078834\\
%			7	11.4268648548153\\
%			8	5.52906853355237\\
%			9	5.4545205029539\\
%			10	5.39965687257291\\
%			11	4.95541639981987\\
%			12	3.91150164092254\\
%			13	3.50785132399855\\
%			14	3.00206497231489\\
%			15	2.27750187924662\\
%			16	2.32469197092951\\
%			17	1.46279765499293\\
%			18	1.4741187290948\\
%			19	1.48618658214389\\
%			20	0.871329507979869\\
%			21	0.870737150695894\\
%			22	0.334891131896988\\
%			23	0.334762464397351\\
%			24	0.334645791876658\\
%			25	0.595704857826516\\
%			26	0.595643898280538\\
%			27	0.59547051308936\\
%			28	0.362244430943477\\
%			29	0.440197434937693\\
%			30	0.20195317109893\\
%			31	0.201407258990526\\
%			32	0.200818410415569\\
%			33	0.200211283115864\\
%			34	0.199525952275996\\
%			35	0.137492531163678\\
%			36	0.254935765951701\\
%			37	0.257822979230201\\
%			38	0.25635002786269\\
%			39	0.364076733956331\\
%			40	0.365912214134148\\
%			41	0.101643383267097\\
%			42	0.102587159078342\\
%			43	0.103558473768178\\
%			44	0.104612458600951\\
%			45	0.105672173164077\\
%			46	0.357385446912126\\
%			47	0.251688280610163\\
%			48	0.247729821265803\\
%			49	0.21578554907215\\
%			50	0.217878725098061\\
%			51	0.220005842668702\\
%			52	0.222147047577411\\
%			53	0.307231907785641\\
%			54	0.168649842923556\\
%			55	0.0223002061644687\\
%			56	0.0221952365062541\\
%			57	0.0221073525659681\\
%			58	0.0221096723142801\\
%			59	0.180614535208708\\
%			60	0.336235089184224\\
%			61	0.199507325689071\\
%			62	0.200551500567954\\
%			63	0.201668779290636\\
%			64	0.202918284713674\\
%			65	0.51951715025497\\
%			66	0.52681359353218\\
%			67	0.534039493879789\\
%			68	0.067374847750821\\
%			69	0.371931151596181\\
%			70	0.378774797438659\\
%			71	0.385642914306529\\
%			72	0.165865663569232\\
%			73	0.167024208789638\\
%			74	0.168136542643799\\
%			75	0.169231860277711\\
%			76	0.0308339859256507\\
%			77	0.0832238778674393\\
%			78	0.126237876888286\\
%			79	0.187872568558621\\
%			80	0.178859955858759\\
%			81	0.103115524165296\\
%			82	0.102224582906378\\
%			83	0.101284526924917\\
%			84	0.100319308419771\\
%			85	0.0993621635072389\\
%			86	0.204651561961554\\
%			87	0.1233258222511\\
%			88	0.126084480739511\\
%			89	0.328600499474114\\
%			90	0.328198350269019\\
%			91	0.327706881413361\\
%			92	0.327153675447389\\
%			93	0.10390673654807\\
%			94	0.205406611784365\\
%			95	0.202228416613431\\
%			96	0.200152277425098\\
%			97	0.0677952098877154\\
%			98	0.0691668249691332\\
%			99	0.0706087346861085\\
%			100	0.0720832681535424\\
%			101	0.0736377029069614\\
%			102	0.337300665077328\\
%			103	0.324330093825513\\
%			104	0.332969871074986\\
%			105	0.0802728750212178\\
%			106	0.0788683298697639\\
%			107	0.188123491580059\\
%			108	0.187514856662899\\
%			109	0.0113555105373872\\
%			110	0.16533490188809\\
%			111	0.161388945031741\\
%			112	0.157645312273961\\
%			113	0.124538752501894\\
%			114	0.125375471342443\\
%			115	0.126587799941533\\
%			116	0.128092360098755\\
%			117	0.59839405620212\\
%			118	0.372699821922832\\
%			119	0.133177982341598\\
%			120	0.130221236684922\\
%			121	0.127284176702493\\
%			122	0.124319655681401\\
%			123	0.299760017641531\\
%			124	0.24496363880936\\
%			125	0.322284670825792\\
%			126	0.330985736001946\\
%			127	0.0834477063452913\\
%			128	0.0835656192434952\\
%			129	0.0836636408164366\\
%			130	0.472260001571641\\
%			131	0.30176751509038\\
%			132	0.384437899249898\\
%			133	0.212867518637578\\
%			134	0.211525228728261\\
%			135	0.210731709736529\\
%			136	0.210467129802252\\
%			137	0.210730204525663\\
%			138	0.32841680054619\\
%			139	0.24391752279674\\
%			140	0.243329504413116\\
%			141	0.242706095159364\\
%			142	0.260377772710934\\
%			143	0.313893552241049\\
%			144	0.023924116488444\\
%			145	0.0235325346545525\\
%			146	0.0231058935944837\\
%			147	0.0226734663509384\\
%			148	0.0222123434426057\\
%			149	0.663810575014081\\
%			150	0.0954579510934754\\
%			151	0.0971960965932057\\
%			152	0.098927854357323\\
%			153	0.20024173415982\\
%			154	0.375884654793815\\
%			155	0.373066718616979\\
%			156	0.335826302956996\\
%			157	0.321986369277328\\
%			158	0.3304073365358\\
%			159	0.339405127540414\\
%			160	0.186107072223779\\
%			161	0.184061425238139\\
%			162	0.182469972554258\\
%			163	0.181333024331393\\
%			164	0.54659387081045\\
%			165	0.530551694466993\\
%			166	0.409485053131954\\
%			167	0.206393993393505\\
%			168	0.208381953768375\\
%			169	0.295958151123394\\
%			170	0.296810782363914\\
%			171	0.180712498906563\\
%			172	0.182983331030969\\
%			173	0.185177427221794\\
%			174	0.187317253554735\\
%			175	0.13164283305136\\
%			176	0.128532066409335\\
%			177	0.125475696214544\\
%			178	0.119478419990718\\
%			179	0.180113328860227\\
%			180	0.101145781991143\\
%			181	0.180905437193462\\
%			182	0.179646936375242\\
%			183	0.178906336511813\\
%			184	0.178659140505502\\
%			185	0.178907313409472\\
%			186	0.360871187844416\\
%			187	0.39892065777849\\
%			188	0.409129883887825\\
%			189	0.166973989229635\\
%			190	0.166783642524056\\
%			191	0.166599770962124\\
%			192	0.16636497494059\\
%			193	0.166118045708913\\
%			194	0.165823996571213\\
%			195	0.165552135660758\\
%			196	0.165234871044767\\
%			197	0.30725813100215\\
%			198	0.0533761082597153\\
%			199	0.169266748326834\\
%			200	0.123778487438844\\
%			201	0.204443982501161\\
%			202	0.207936534818096\\
%			203	0.171097226916852\\
%			204	0.148880644245482\\
%			205	0.224522244775224\\
%			206	0.22728403239005\\
%			207	0.230108438522841\\
%			208	0.232981559448813\\
%			209	0.23586084244824\\
%			210	0.567414686351933\\
%			211	0.299894836315647\\
%			212	0.388897909689794\\
%			213	0.231812283822786\\
%			214	0.232564073782616\\
%			215	0.233402282623446\\
%			216	0.182817455012102\\
%			217	0.180070171501358\\
%			218	0.177361455468922\\
%			219	0.209781521562304\\
%			220	0.213216886010039\\
%			221	0.215769859269461\\
%			222	0.218251339697405\\
%			223	0.22061752349395\\
%			224	0.222871367821246\\
%			225	0.225040396256783\\
%			226	0.314502124383446\\
%			227	0.260464221214779\\
%			228	0.172606431250995\\
%			229	0.171796042463247\\
%			230	0.171050236591893\\
%			231	0.170380282692441\\
%			232	0.169779991737125\\
%			233	0.169239526393634\\
%			234	0.243005285377359\\
%			235	0.100126934421257\\
%			236	0.0998252594741077\\
%			237	0.287177937107019\\
%			238	0.164122973255618\\
%			239	0.163898021797601\\
%			240	0.163732791542034\\
%			241	0.163610113491054\\
%			242	0.163542437585481\\
%			243	0.360764451443859\\
%			244	0.0521953741366605\\
%			245	0.0522725482772916\\
%			246	0.0523742223363414\\
%			247	0.0525222725714226\\
%			248	0.256556694605053\\
%			249	0.157939090728435\\
%			250	0.25695993703475\\
%			251	0.258344071824629\\
%			252	0.259950015706967\\
%			253	0.261754218308032\\
%			254	0.263751881856712\\
%			255	0.137806858073721\\
%			256	0.367190956149822\\
%			257	0.0605091974040642\\
%			258	0.0604857322142757\\
%			259	0.0604638858141862\\
%			260	0.0604827044134902\\
%			261	0.0604984864489466\\
%			262	0.373577915000243\\
%			263	0.118442793508738\\
%			264	0.119053461487016\\
%			265	0.119783055092575\\
%			266	0.293689735333842\\
%			267	0.286137610284366\\
%			268	0.290462714932879\\
%			269	0.285603585335159\\
%			270	0.286313439563344\\
%			271	0.287092372033011\\
%			272	0.287961985129658\\
%			273	0.288884424247624\\
%			274	0.289912218988375\\
%			275	0.273937184694506\\
%			276	0.297035608009072\\
%			277	0.23308999739548\\
%			278	0.11100111319185\\
%			279	0.113212392309688\\
%			280	0.115506510028193\\
%			281	0.117888532610326\\
%			282	0.120367263543336\\
%			283	0.122915312969935\\
%			284	0.0901032625415925\\
%			285	0.243843276673991\\
%			286	0.385792425604673\\
%			287	0.0664512261406409\\
%			288	0.0679333962128955\\
%			289	0.069443339419548\\
%			290	0.0710103973986841\\
%			291	0.0725765205926239\\
%			292	0.318034102240276\\
%			293	0.230461453487037\\
%			294	0.142959344608473\\
%			295	0.274727402444242\\
%			296	0.278268548401215\\
%			297	0.281923649650278\\
%			298	0.309111045580672\\
%			299	0.312695592908472\\
%			300	0.316377828900276\\
%			301	0.216740482902015\\
%			302	0.221704790156971\\
%			303	0.25720301602334\\
%			304	0.253775361509239\\
%			305	0.250322118895413\\
%			306	0.246896621589217\\
%			307	0.389075092840396\\
%			308	0.154187048780982\\
%			309	0.153775280369339\\
%			310	0.153412585416477\\
%			311	0.153145792100429\\
%			312	0.555747707846037\\
%			313	0.181249705456878\\
%			314	0.183501587605193\\
%			315	0.185726020386246\\
%			316	0.187940380227426\\
%			317	0.186983370657961\\
%			318	0.162725753831393\\
%			319	0.164898525655621\\
%			320	0.156511091410947\\
%			321	0.151730453453612\\
%			322	0.261488280227789\\
%			323	0.265578577061155\\
%			324	0.314475450902922\\
%			325	0.318530301778479\\
%			326	0.322383495129105\\
%			327	0.326042911112357\\
%			328	0.0411929534362845\\
%			329	0.040306944511371\\
%			330	0.0394769750665262\\
%			331	0.0386944574003986\\
%			332	0.0379680182033717\\
%			333	0.236383866960681\\
%			334	0.217166517577209\\
%			335	0.218554228909049\\
%			336	0.133760276543892\\
%			337	0.132182068631558\\
%			338	0.325985950014557\\
%			339	0.327239408830465\\
%			340	0.32841637871871\\
%			341	0.329534721452658\\
%			342	0.330516828396705\\
%			343	0.275034581728928\\
%			344	0.402212740291662\\
%			345	0.369257654600015\\
%			346	0.377850957739989\\
%			347	0.376838970338061\\
%			348	0.164083398789803\\
%			349	0.164591074824966\\
%			350	0.164977124238631\\
%			351	0.165212009882678\\
%			352	0.165283080462036\\
%			353	0.165196565527938\\
%			354	0.165005520923761\\
%			355	0.164676296536261\\
%			356	0.598697094859794\\
%			357	0.194203454674785\\
%			358	0.193205991336235\\
%			359	0.192067249063477\\
%			360	0.188263896873128\\
%			361	0.24031838991368\\
%			362	0.0863946021011931\\
%			363	0.0875344301325971\\
%			364	0.237143567032057\\
%			365	0.242279887569452\\
%			366	0.652942543727231\\
%			367	0.274784244470065\\
%			368	0.283842958203096\\
%			369	0.411629340294677\\
%			370	0.205011060206498\\
%			371	0.211541650373796\\
%			372	0.218387550082493\\
%			373	0.573184789863707\\
%			374	0.588070841062071\\
%			375	0.603461244651313\\
%			376	0.0773497528593005\\
%			377	0.0777578796337706\\
%			378	0.078222323339719\\
%			379	0.0787457951717903\\
%			380	0.0793276864202573\\
%			381	0.408041070174155\\
%			382	0.438257435513615\\
%			383	0.44300102907338\\
%			384	0.48982983218184\\
%			385	0.503457276622936\\
%			386	0.0914499246083309\\
%			387	0.0929591109236754\\
%			388	0.0944766571470114\\
%			389	0.0960253667483125\\
%			390	0.097608275242707\\
%			391	0.445569672410759\\
%			392	0.406711420260999\\
%			393	0.345070674021025\\
%			394	0.350581531135744\\
%			395	0.35617052059539\\
%			396	0.361906663346858\\
%			397	0.36773473852342\\
%			398	0.373642480557298\\
%			399	0.256534901118878\\
%			400	0.0988899353148018\\
%			401	0.100783535366321\\
%			402	0.10264534138684\\
%			403	0.104515275891467\\
%			404	0.106407773968115\\
%			405	0.150353148077722\\
%			406	0.159565615686661\\
%			407	0.161381126779443\\
%			408	0.234130053121927\\
%			409	0.23565921792719\\
%			410	0.23736751361196\\
%			411	0.386047248552879\\
%			412	0.430676885319813\\
%			413	0.0988998621984121\\
%			414	0.0980047143610558\\
%			415	0.0971380746092054\\
%			416	0.0962736859263928\\
%			417	0.0954567868665606\\
%			418	0.094668355523055\\
%			419	0.0938962674526253\\
%			420	0.0931490350419641\\
%			421	0.3537431641543\\
%			422	0.270201546142982\\
%			423	0.372092562588445\\
%			424	0.337874351640019\\
%			425	0.0959153879033866\\
%			426	0.0963377655868333\\
%			427	0.0969134971053153\\
%			428	0.218422435795261\\
%			429	0.139999172822098\\
%			430	0.141983798047855\\
%			431	0.144185066018127\\
%			432	0.146597540088194\\
%			433	0.284614826136126\\
%			434	0.177711593526009\\
%			435	0.338762379848266\\
%			436	0.145544269369842\\
%			437	0.148462674944996\\
%			438	0.151698817227622\\
%			439	0.155240557942918\\
%			440	0.159049871017933\\
%			441	0.353737922363064\\
%			442	0.355495632056183\\
%			443	0.292967129981582\\
%			444	0.157661976083293\\
%			445	0.155259835967167\\
%			446	0.313563196770129\\
%			447	0.320762791341374\\
%			448	0.328024564389505\\
%			449	0.304964958789827\\
%			450	0.198169254845364\\
%			451	0.0827499764003959\\
%			452	0.0801382984036947\\
%			453	0.0775579581123068\\
%			454	0.0750801596431075\\
%			455	0.27019337188997\\
%			456	0.16967004161936\\
%			457	0.173848910999358\\
%			458	0.178080580847007\\
%			459	0.400871741397577\\
%			460	0.0356596290413232\\
%			461	0.0352361086033142\\
%			462	0.0350342854456466\\
%			463	0.209657593378014\\
%			464	0.207896624180056\\
%			465	0.207224105049231\\
%			466	0.293758493676961\\
%			467	0.300984774499928\\
%			468	0.2622108484053\\
%			469	0.152716985351104\\
%			470	0.157157928177455\\
%			471	0.161633912685608\\
%			472	0.166134811990137\\
%			473	0.244437436587093\\
%			474	0.253278097881067\\
%			475	0.262663439469906\\
%			476	0.570885943709828\\
%			477	0.277810161499638\\
%			478	0.287734568052175\\
%			479	0.182273496000385\\
%			480	0.177458986012269\\
%			481	0.172712864647939\\
%			482	0.388180419222611\\
%			483	0.105342795614469\\
%			484	0.109702089221511\\
%			485	0.114254115721885\\
%			486	0.118973148373605\\
%			487	0.12385546974244\\
%			488	0.128888432980852\\
%			489	0.134028107655355\\
%			490	0.364655121596593\\
%			491	0.149241416252664\\
%			492	0.145836652227202\\
%			493	0.142451193019256\\
%			494	0.139082609640161\\
%			495	0.315115059585382\\
%			496	0.320578601880882\\
%			497	0.330325064242191\\
%			498	0.103320975855438\\
%			499	0.292123124554896\\
%			500	0.420478642973644\\
%			501	0.244921965694907\\
%			502	0.249298629826018\\
%			503	0.549318259107126\\
%			504	0.0632845715063282\\
%			505	0.0649177181774553\\
%			506	0.0665503313072946\\
%			507	0.0681392587309369\\
%			508	0.0696835024674293\\
%			509	0.0712231242286026\\
%			510	0.403502433715664\\
%			511	0.41886660903251\\
%			512	0.313349648673121\\
%			513	0.206860405255605\\
%			514	0.202026403871862\\
%			515	0.197294661415719\\
%			516	0.416665157260103\\
%			517	0.427937884801878\\
%			518	0.439030832015276\\
%			519	0.449880639744646\\
%			520	0.46046387801969\\
%			521	0.379507626425066\\
%			522	0.153769299325425\\
%			523	0.151228186008929\\
%			524	0.152280375706384\\
%			525	0.148250421064539\\
%			526	0.144256859215588\\
%			527	0.140300200697557\\
%			528	0.136404745813715\\
%			529	0.132576484127523\\
%			530	0.659326104668947\\
%			531	0.33280351192594\\
%			532	0.331376516039498\\
%			533	0.330080391194093\\
%			534	0.275149135890694\\
%			535	0.278692869120073\\
%			536	0.28203574452003\\
%			537	0.285251409068268\\
%			538	0.522847492698755\\
%			539	0.0604848582002367\\
%			540	0.0609880413883767\\
%			541	0.0614831318597846\\
%			542	0.0619163451385512\\
%			543	0.0623185169263956\\
%			544	0.0627397972982937\\
%			545	0.063100467254734\\
%			546	0.198213401783325\\
%			547	0.25689372135633\\
%			548	0.258535994333746\\
%			549	0.260036314378412\\
%			550	0.261383020421448\\
%			551	0.262580721693977\\
%			552	0.26361997349966\\
%			553	0.229345258552687\\
%			554	0.438352529627959\\
%			555	0.158111507254572\\
%			556	0.158598833953152\\
%			557	0.158986011292287\\
%			558	0.159240674724607\\
%			559	0.414776546062056\\
%			560	0.413073718280079\\
%			561	0.258844740052311\\
%			562	0.258779163236001\\
%			563	0.258531582552551\\
%			564	0.113583630294929\\
%			565	0.113166423452184\\
%			566	0.292119121403078\\
%			567	0.186671483657021\\
%			568	0.186949398857173\\
%			569	0.187447270311192\\
%			570	0.188200307021813\\
%			571	0.228713750007687\\
%			572	0.231416860374406\\
%			573	0.424506155368095\\
%			574	0.338587357355204\\
%			575	0.337704216054016\\
%			576	0.336734364677768\\
%			577	0.335740156522944\\
%			578	0.328649384459228\\
%			579	0.330595830773863\\
%			580	0.332776937444412\\
%			581	0.21849500893751\\
%			582	0.219197257323533\\
%			583	0.219965234189296\\
%			584	0.2671204842593\\
%			585	0.2527138974576\\
%			586	0.259098678055842\\
%			587	0.293793458546785\\
%			588	0.417867236948446\\
%			589	0.272120768612927\\
%			590	0.0897280335325959\\
%			591	0.091650658202067\\
%			592	0.0935757651980769\\
%			593	0.0955763586414002\\
%			594	0.0976021851765074\\
%			595	0.0996686113269629\\
%			596	0.481588638053244\\
%			597	0.132886638318123\\
%			598	0.135610692609518\\
%			599	0.138380667528024\\
%			600	0.359226787966354\\
%			601	0.364516965183907\\
%			602	0.369936557512928\\
%			603	0.375492284135383\\
%			604	0.0991207021545254\\
%			605	0.10025992148426\\
%			606	0.101425353713962\\
%			607	0.30753393387208\\
%			608	0.280615098770534\\
%			609	0.0984035434542977\\
%			610	0.0997304257831727\\
%			611	0.10104907640157\\
%			612	0.102395771639558\\
%			613	0.4210261901409\\
%			614	0.266940100435881\\
%			615	0.219237242413766\\
%			616	0.221770910775238\\
%			617	0.22435147205407\\
%			618	0.196137401877698\\
%			619	0.198248100614424\\
%			620	0.200429214302263\\
%			621	0.525517841629006\\
%			622	0.132197858615807\\
%			623	0.130640563168567\\
%			624	0.12905590170424\\
%			625	0.127464888288276\\
%			626	0.125853703090098\\
%			627	0.297721242311523\\
%			628	0.459502652246614\\
%			629	0.460830980604869\\
%			630	0.144372186514449\\
%			631	0.143081582796564\\
%			632	0.141803732844741\\
%			633	0.140537548244013\\
%			634	0.139276361277105\\
%			635	0.134282800311926\\
%			636	0.355842053576136\\
%			637	0.38691805210005\\
%			638	0.295341333228096\\
%			639	0.306825629370208\\
%			640	0.304731386656926\\
%			641	0.30266919829121\\
%			642	0.30058547442178\\
%			643	0.298492690057951\\
%			644	0.296380697098568\\
%			645	0.338626578226777\\
%			646	0.207164488987069\\
%			647	0.209136638007027\\
%			648	0.236664535345807\\
%			649	0.185108676187711\\
%			650	0.13446789774931\\
%			651	0.1362479063218\\
%			652	0.138107489662644\\
%			653	0.140012562736337\\
%			654	0.181009846840156\\
%			655	0.20260010383592\\
%			656	0.156451155647818\\
%			657	0.158377518268847\\
%			658	0.160364947081127\\
%			659	0.162389325401246\\
%			660	0.530827896932413\\
%			661	0.598048855428592\\
%			662	0.262199320840952\\
%			663	0.26538057637813\\
%			664	0.268600105114872\\
%			665	0.271851141230798\\
%			666	0.275158291245064\\
%			667	0.282097960493583\\
%			668	0.126008452978332\\
%			669	0.125113693882028\\
%			670	0.12434844428439\\
%			671	0.18117411486378\\
%			672	0.216475366360706\\
%			673	0.0912169643723375\\
%			674	0.0924827043286136\\
%			675	0.0936962186659842\\
%			676	0.0948869022518123\\
%			677	0.0960890663838423\\
%			678	0.0972888310630275\\
%			679	0.312125898352589\\
%			680	0.129947955190242\\
%			681	0.244770751027189\\
%			682	0.244627844351193\\
%			683	0.18208621033695\\
%			684	0.182942978873537\\
%			685	0.18387009082945\\
%			686	0.342398131775663\\
%			687	0.333248777541378\\
%			688	0.336081991456942\\
%			689	0.235044568718072\\
%			690	0.232648347077676\\
%			691	0.114669965115874\\
%			692	0.11454902988758\\
%			693	0.114464893883367\\
%			694	0.114401910738835\\
%			695	0.221692169296383\\
%			696	0.219917107730004\\
%			697	0.288554977453026\\
%			698	0.246858205273441\\
%			699	0.245554050638179\\
%			700	0.244250767733517\\
%			701	0.242961810747468\\
%			702	0.241662077241089\\
%			703	0.240356504021062\\
%			704	0.239026301801966\\
%			705	0.398461194914928\\
%			706	0.210047460993578\\
%			707	0.168294549738273\\
%			708	0.0882540144599159\\
%			709	0.0873899493966998\\
%			710	0.0865206561682237\\
%			711	0.0856406031320867\\
%			712	0.302050228134117\\
%			713	0.148936136307492\\
%			714	0.167286629785069\\
%			715	0.167344362368775\\
%			716	0.167382833516633\\
%			717	0.167394093069473\\
%			718	0.167335764939104\\
%			719	0.410863698889682\\
%			720	0.233211338612836\\
%			721	0.233500130745837\\
%			722	0.233728233829542\\
%			723	0.181347116232109\\
%			724	0.177160719046762\\
%			725	0.173170063091044\\
%			726	0.190938452438343\\
%			727	0.36113803345506\\
%			728	0.0706384658972021\\
%			729	0.0704235279764976\\
%			730	0.0702228102101235\\
%			731	0.0700611376964295\\
%			732	0.069963160254213\\
%			733	0.333225181199409\\
%			734	0.429914977052618\\
%			735	0.124493153995065\\
%			736	0.124150364302616\\
%			737	0.123772187165778\\
%			738	0.123427836655225\\
%			739	0.372412710327897\\
%			740	0.231738021984314\\
%			741	0.231055522284348\\
%			742	0.230336590884693\\
%			743	0.22962787757477\\
%			744	0.311694377771848\\
%			745	0.0307630200606996\\
%			746	0.0313247517241819\\
%			747	0.0319454220117627\\
%			748	0.0326087399687041\\
%			749	0.0333557396168699\\
%			750	0.0341475925030614\\
%			751	0.480064066455858\\
%			752	0.123102835997181\\
%			753	0.124822204750964\\
%			754	0.126668894586788\\
%			755	0.497569094721261\\
%			756	0.246450350217304\\
%			757	0.252353699104042\\
%			758	0.258540933631273\\
%			759	0.264974263314405\\
%			760	0.271683145938661\\
%			761	0.278657984554607\\
%			762	0.362298151449264\\
%			763	0.354373648007441\\
%			764	0.0871601373572225\\
%			765	0.085972158275654\\
%			766	0.0847453731589233\\
%			767	0.575878837798974\\
%			768	0.16615769759332\\
%			769	0.170425903568266\\
%			770	0.174778430081282\\
%			771	0.179235631258845\\
%			772	0.541059825815368\\
%			773	0.557166208753422\\
%			774	0.391709608545192\\
%			775	0.414781095666709\\
%			776	0.416906839876326\\
%			777	0.419247428848214\\
%			778	0.405739803645595\\
%			779	0.412627639519463\\
%			780	0.419605553445594\\
%			781	0.359140678404999\\
%			782	0.367797017965987\\
%			783	0.376653497525337\\
%			784	0.0687396596111235\\
%			785	0.269276772767163\\
%			786	0.275617377684287\\
%			787	0.123930928801844\\
%			788	0.124287692257639\\
%			789	0.124660750459939\\
%			790	0.125036088705411\\
%			791	0.0930454623112071\\
%			792	0.274115935224525\\
%			793	0.122392285408893\\
%			794	0.131817670926684\\
%			795	0.128740170636475\\
%			796	0.125655628088477\\
%			797	0.418722152297535\\
%			798	0.0768198909937791\\
%			799	0.0775512199710433\\
%			800	0.0784370336141123\\
%			801	0.156555730948515\\
%			802	0.259156927001178\\
%			803	0.279081499565864\\
%			804	0.281386816031196\\
%			805	0.283689237351279\\
%			806	0.0943525836939464\\
%			807	0.0919291293727914\\
%			808	0.0895584749081246\\
%			809	0.152256526554432\\
%			810	0.274956360661864\\
%			811	0.249222697400521\\
%			812	0.16373924282973\\
%			813	0.165568230334801\\
%			814	0.167372024869251\\
%			815	0.169165519428224\\
%			816	0.170904743189366\\
%			817	0.115620221406503\\
%			818	0.249300053870192\\
%			819	0.254633346416744\\
%			820	0.26014645510166\\
%			821	0.143779447973886\\
%			822	0.257771283761016\\
%			823	0.150730466459618\\
%			824	0.148859395776732\\
%			825	0.146978801173929\\
%			826	0.145086607460964\\
%			827	0.289121186742095\\
%			828	0.245574913560798\\
%			829	0.249793984208165\\
%			830	0.254221544687771\\
%			831	0.258835639310636\\
%			832	0.348715079868756\\
%			833	0.188904912990711\\
%			834	0.192384747734294\\
%			835	0.171458117006788\\
%			836	0.173206916860647\\
%			837	0.174918579964375\\
%			838	0.176611354825045\\
%			839	0.293733410736464\\
%			840	0.294936665195562\\
%			841	0.366731198104785\\
%			842	0.411494243961093\\
%			843	0.412518474439398\\
%			844	0.307601268864282\\
%			845	0.302967925258728\\
%			846	0.128049394080073\\
%			847	0.129908251696405\\
%			848	0.131753609442903\\
%			849	0.133567711465317\\
%			850	0.135366947125458\\
%			851	0.559696707523919\\
%			852	0.460881062760094\\
%			853	0.133104151482654\\
%			854	0.132611469247315\\
%			855	0.13218193697443\\
%			856	0.131774793355376\\
%			857	0.131387231056509\\
%			858	0.349003420149281\\
%			859	0.0469682290075348\\
%			860	0.279342389572458\\
%			861	0.280574754524122\\
%			862	0.281801434791782\\
%			863	0.283007934004191\\
%			864	0.284191726120722\\
%			865	0.285383347567402\\
%			866	0.286522079004118\\
%			867	0.252781084258956\\
%			868	0.0415057872929973\\
%			869	0.185932296594743\\
%			870	0.187328159573644\\
%			871	0.191945930693619\\
%			872	0.192932916945489\\
%			873	0.193871913079514\\
%			874	0.194820409159584\\
%			875	0.276244748033501\\
%			876	0.150259445967835\\
%			877	0.14845083964291\\
%			878	0.146716161380619\\
%			879	0.145056123931152\\
%			880	0.143450265031366\\
%			881	0.141930134052711\\
%			882	0.420609978838604\\
%			883	0.272522909613177\\
%			884	0.222631972433651\\
%			885	0.217221921224304\\
%			886	0.212045874149802\\
%			887	0.190806409050545\\
%			888	0.191592230388573\\
%			889	0.246625615110228\\
%			890	0.247101896228875\\
%			891	0.213617609184449\\
%			892	0.209315812668107\\
%			893	0.205392541843559\\
%			894	0.201834830011905\\
%			895	0.328942434707758\\
%			896	0.342033903916332\\
%			897	0.182291083670407\\
%			898	0.203802640959351\\
%			899	0.203754911530464\\
%			900	0.20355282976524\\
%			901	0.203213732785277\\
%			902	0.202773843736199\\
%			903	0.161192796813144\\
%			904	0.249250276238234\\
%			905	0.273017308863548\\
%			906	0.166029706280116\\
%			907	0.167553133085069\\
%			908	0.214039028726431\\
%			909	0.212740754127293\\
%			910	0.211310376831502\\
%			911	0.209699793243946\\
%			912	0.442689598445616\\
%			913	0.425707794930584\\
%			914	0.291028507810946\\
%			915	0.298249437042894\\
%			916	0.306160888054898\\
%			917	0.404851210243753\\
%			918	0.192594658276206\\
%			919	0.194428833887091\\
%			920	0.196383660314807\\
%			921	0.19847162650853\\
%			922	0.536470322848253\\
%			923	0.147221612314559\\
%			924	0.146159248063408\\
%			925	0.145039316427497\\
%			926	0.143925558784169\\
%			927	0.161849474902757\\
%			928	0.353693967241997\\
%			929	0.535471979252114\\
%			930	0.548427596354848\\
%			931	0.42569757802302\\
%			932	0.291667180327286\\
%			933	0.294745413747573\\
%			934	0.297954528063268\\
%			935	0.301348163528158\\
%			936	0.304861892476615\\
%			937	0.692602566353603\\
%			938	0.318024649907873\\
%			939	0.327652840164585\\
%			940	0.337335551647493\\
%			941	0.347025018774974\\
%			942	0.356697962861637\\
%			943	0.366394806454946\\
%			944	0.333291556328228\\
%			945	0.166677366229114\\
%			946	0.162493295964555\\
%			947	0.182137466585567\\
%			948	0.184466299706076\\
%			949	0.186888600129993\\
%			950	0.262536973603379\\
%			951	0.0129521577909944\\
%			952	0.0131214962655972\\
%			953	0.0132962969619601\\
%			954	0.0134957896133748\\
%			955	0.0136524328413652\\
%			956	0.013816468618245\\
%			957	0.397052665585776\\
%			958	0.145016097096681\\
%			959	0.139903702346462\\
%			960	0.312892632713936\\
%			961	0.52554539532425\\
%			962	0.534510279336166\\
%			963	0.543513773762565\\
%			964	0.377040825992709\\
%			965	0.229638273946914\\
%			966	0.243318853876737\\
%			967	0.284779093076844\\
%			968	0.28870080784283\\
%			969	0.293285667549596\\
%			970	0.298493156715327\\
%			971	0.353772673442155\\
%			972	0.223266664957302\\
%			973	0.216993971133942\\
%			974	0.207204984252037\\
%			975	0.212097500108973\\
%			976	0.217144652415493\\
%			977	0.28933320196292\\
%			978	0.182666503810146\\
%			979	0.183144993467606\\
%			980	0.184062636482026\\
%			981	0.172583758206847\\
%			982	0.171426713628372\\
%			983	0.170423198916013\\
%			984	0.319014460088441\\
%			985	0.304396432649006\\
%			986	0.14936833635148\\
%			987	0.227800538186557\\
%			988	0.232567750925496\\
%			989	0.237359699029682\\
%			990	0.242197414469645\\
%			991	0.247057876047227\\
%			992	0.241329004014157\\
%			993	0.416061317746094\\
%			994	0.351464336652018\\
%			995	0.174623648723549\\
%			996	0.176704605524186\\
%			997	0.178854559619245\\
%			998	0.181108775070734\\
%			999	0.183435280260177\\
%			1000	0.174533661031032\\
%			1001	0.241481862382452\\
%			1002	0.284195068489007\\
%			1003	0.285683822197075\\
%			1004	0.160107459263485\\
%			1005	0.203085764643362\\
%			1006	0.203571829841797\\
%			1007	0.204010836989241\\
%			1008	0.397643911884826\\
%			1009	0.117082375495869\\
%			1010	0.117192918161425\\
%			1011	0.117302530862778\\
%			1012	0.117352659196794\\
%			1013	0.117369072921609\\
%			1014	0.117356179510768\\
%			1015	0.117301996276093\\
%			1016	0.117219631728577\\
%			1017	0.117100785435522\\
%			1018	0.323734852292458\\
%			1019	0.249635348268744\\
%			1020	0.249185992480205\\
%			1021	0.248657973924705\\
%			1022	0.284704940923049\\
%			1023	0.085589614665746\\
%			1024	0.0861572559929326\\
%			1025	0.0867445591954004\\
%			1026	0.204898661433004\\
%			1027	0.174941976804471\\
%			1028	0.387919132245635\\
%			1029	0.386745174503191\\
%			1030	0.165248726935569\\
%			1031	0.165672421760084\\
%			1032	0.166177443467517\\
%			1033	0.1667339624832\\
%			1034	0.272827499981391\\
%			1035	0.376811270264216\\
%			1036	0.248719628239796\\
%			1037	0.140788416276226\\
%			1038	0.142693925746523\\
%			1039	0.19800035344267\\
%			1040	0.197499432262299\\
%			1041	0.197026434111086\\
%			1042	0.309497836893136\\
%			1043	0.311174111939059\\
%			1044	0.178329874010879\\
%			1045	0.224076042053976\\
%			1046	0.106583643489342\\
%			1047	0.105813794450129\\
%			1048	0.105061346440537\\
%			1049	0.104295226959901\\
%			1050	0.103543005367588\\
%			1051	0.102774289633343\\
%			1052	0.102053942681381\\
%			1053	0.101313593079152\\
%			1054	0.395071187491342\\
%			1055	0.363880373491695\\
%			1056	0.0432602279240817\\
%			1057	0.0429215380783391\\
%			1058	0.0426057651532504\\
%			1059	0.0422695584578617\\
%			1060	0.04195310785088\\
%			1061	0.0416574720372998\\
%			1062	0.0413607817708524\\
%			1063	0.0410869980810653\\
%			1064	0.0408009866251005\\
%			1065	0.312913381689882\\
%			1066	0.26675109260964\\
%			1067	0.265589554929087\\
%			1068	0.264450324928344\\
%			1069	0.263330196252487\\
%			1070	0.388119525533756\\
%			1071	0.117976992263588\\
%			1072	0.118691039234034\\
%			1073	0.119397354926934\\
%			1074	0.100532865015844\\
%			1075	0.0625904139090364\\
%			1076	0.0643990920206591\\
%			1077	0.302070933313401\\
%			1078	0.302851985432197\\
%			1079	0.316025082851996\\
%			1080	0.314062636947629\\
%			1081	0.128937316508143\\
%			1082	0.12832240964118\\
%			1083	0.127732535933801\\
%			1084	0.127176515478176\\
%			1085	0.126632555499208\\
%			1086	0.126097203249127\\
%			1087	0.125591328488217\\
%			1088	0.310472435624036\\
%			1089	0.351207534843814\\
%			1090	0.294505571429535\\
%			1091	0.130669660493525\\
%			1092	0.210019706118875\\
%			1093	0.209720383139604\\
%			1094	0.209397298418363\\
%			1095	0.209031410561345\\
%			1096	0.208664816031449\\
%			1097	0.0648275288237583\\
%			1098	0.138990158384841\\
%			1099	0.34567903262258\\
%			1100	0.34563761870022\\
%			1101	0.295719366582011\\
%			1102	0.295997551122567\\
%			1103	0.296288382324574\\
%			1104	0.318859068653962\\
%			1105	0.319841804755674\\
%			1106	0.320891358576152\\
%			1107	0.321960205972653\\
%			1108	0.32305193568201\\
%			1109	0.0951221865121742\\
%			1110	0.072946872421022\\
%			1111	0.27825889745339\\
%			1112	0.277958136825754\\
%			1113	0.194708359669896\\
%			1114	0.193637453871475\\
%			1115	0.319086925963795\\
%			1116	0.215707082805296\\
%			1117	0.215554266917736\\
%			1118	0.215385880481016\\
%			1119	0.377750408270489\\
%			1120	0.495799500586912\\
%			1121	0.321097631225855\\
%			1122	0.319439303269501\\
%			1123	0.106976311060974\\
%			1124	0.106366856425501\\
%			1125	0.10579131621498\\
%			1126	0.10522829150559\\
%			1127	0.104726699112502\\
%			1128	0.28522627959721\\
%			1129	0.31420506765636\\
%			1130	0.259966032146109\\
%			1131	0.206657503333478\\
%			1132	0.205964714453477\\
%			1133	0.206171832651639\\
%			1134	0.205806717572146\\
%			1135	0.205539804645984\\
%			1136	0.205406891495993\\
%			1137	0.382087030470946\\
%			1138	0.042487556584569\\
%			1139	0.0427616744669501\\
%			1140	0.0431014459379284\\
%			1141	0.0434969237631932\\
%			1142	0.0439457486801085\\
%			1143	0.0444061801749895\\
%			1144	0.383726436067521\\
%			1145	0.23658038679338\\
%			1146	0.238238299504103\\
%			1147	0.240126746150796\\
%			1148	0.174912486083653\\
%			1149	0.110189581098737\\
%			1150	0.109915845384029\\
%			1151	0.109663442381361\\
%			1152	0.109406475584128\\
%			1153	0.109181941823455\\
%			1154	0.531115255843772\\
%			1155	0.14796776587324\\
%			1156	0.147327113484811\\
%			1157	0.146658318503027\\
%			1158	0.241913222928892\\
%			1159	0.109748556733932\\
%			1160	0.110866069223507\\
%			1161	0.112047765180753\\
%			1162	0.11333265969105\\
%			1163	0.308242522227506\\
%			1164	0.250445883145998\\
%			1165	0.256628561621102\\
%			1166	0.263161424447038\\
%			1167	0.270036164115665\\
%			1168	0.478108643514806\\
%			1169	0.451598689440031\\
%			1170	0.198130579907057\\
%			1171	0.197850929166855\\
%			1172	0.197748787195988\\
%			1173	0.197802289950117\\
%			1174	0.198084324873669\\
%			1175	0.198569670932564\\
%			1176	0.363766458832515\\
%			1177	0.267126991792363\\
%			1178	0.313294673557636\\
%			1179	0.321789160422649\\
%			1180	0.330539470874686\\
%			1181	0.339522074396915\\
%			1182	0.144437741086389\\
%			1183	0.155478454415958\\
%			1184	0.167035005948737\\
%			1185	0.172128371845229\\
%			1186	0.177334804051095\\
%			1187	0.22701139436979\\
%			1188	0.222991706460784\\
%			1189	0.320972896402978\\
%			1190	0.328543552387741\\
%			1191	0.336226038265263\\
%			1192	0.520715651292103\\
%			1193	0.531875417462215\\
%			1194	0.142001287189539\\
%			1195	0.144874655363762\\
%			1196	0.147798240702025\\
%			1197	0.150721527493808\\
%			1198	0.372040636657187\\
%			1199	0.141430311646053\\
%			1200	0.206370995734642\\
		};
		\addlegendentry{$\alpha\text{=5}$}
		
		\addplot [color=blue, line width=0.7pt]
		table[row sep=crcr]{%
			0	1.11072073453959\\
			1	13.7450144828365\\
			2	13.2607830153349\\
			3	12.845493744167\\
			4	12.5314523685423\\
			5	12.2589007216244\\
			6	11.717617889113\\
			7	11.3717091105286\\
			8	11.0786696223982\\
			9	10.8429387194287\\
			10	10.6595672557457\\
			11	10.6022578158883\\
			12	10.4937990740142\\
			13	10.4890084335972\\
			14	9.29523558324495\\
			15	7.542918836903\\
			16	6.56618092898233\\
			17	5.46025925409166\\
			18	4.29109056584749\\
			19	3.62085238575085\\
			20	3.49469513585194\\
			21	2.74488002819905\\
			22	1.7541505735958\\
			23	1.65566026953722\\
			24	1.21879973899345\\
			25	1.3859302188872\\
			26	1.40021853538589\\
			27	1.28200912409954\\
			28	1.20335533943886\\
			29	1.09119702387097\\
			30	0.764847734572617\\
			31	0.24647915633236\\
			32	0.417012138662326\\
			33	0.385868204543193\\
			34	0.399293334613883\\
			35	0.206192990557988\\
			36	0.166715369553808\\
			37	0.193226762161727\\
			38	0.449060001629827\\
			39	0.193901522579341\\
			40	0.402663403122392\\
			41	0.0736249481165382\\
			42	0.323248080243167\\
			43	0.256079027214841\\
			44	0.386028383495049\\
			45	0.288477200880057\\
			46	0.360841500764895\\
			47	0.459318118283842\\
			48	0.662107426456759\\
			49	0.251120466033937\\
			50	0.213408813893475\\
			51	0.489978094889834\\
			52	0.313282417992562\\
			53	0.147202301540034\\
			54	0.302320724630019\\
			55	0.131055349944288\\
			56	0.364100675142529\\
			57	0.447308845425314\\
			58	0.182767234394136\\
			59	0.353117836941422\\
			60	0.0704909882070398\\
			61	0.11709790354381\\
			62	0.108265192955231\\
			63	0.346033504315808\\
			64	0.183190796926459\\
			65	0.247911699566255\\
			66	0.355895450580269\\
			67	0.362335081809314\\
			68	0.280157062145456\\
			69	0.480100248758247\\
			70	0.617983708828586\\
			71	0.25313035706016\\
			72	0.392760562986847\\
			73	0.418424641560489\\
			74	0.221659291420174\\
			75	0.364824840458189\\
			76	0.238113892096065\\
			77	0.0834356110343729\\
			78	0.141975052292207\\
			79	0.120869805996245\\
			80	0.153436985003327\\
			81	0.147096282877663\\
			82	0.0783678244890374\\
			83	0.202059429155992\\
			84	0.293460419323401\\
			85	0.255314026631973\\
			86	0.338817907702844\\
			87	0.455630576474998\\
			88	0.0539602014726887\\
			89	0.341178757211943\\
			90	0.228708636437511\\
			91	0.121402713724606\\
			92	0.185418684201797\\
			93	0.163565968106565\\
			94	0.118213949235383\\
			95	0.138259699425954\\
			96	0.435206918855621\\
			97	0.117419754154261\\
			98	0.304371961271526\\
			99	0.516310964594618\\
			100	0.463121507877903\\
			101	0.386700519663034\\
			102	0.592618280225407\\
			103	0.0752738147249833\\
			104	0.1359308101322\\
			105	0.174282964278855\\
			106	0.177327839407662\\
			107	0.380123228626015\\
			108	0.295056573663846\\
			109	0.515965379336424\\
			110	0.80429258477059\\
			111	0.654562549461648\\
			112	0.0835172060864041\\
			113	0.315136702311453\\
			114	0.631747289633293\\
			115	0.753701079428304\\
			116	0.352053365271825\\
			117	0.130216319873719\\
			118	0.405762336405818\\
			119	0.641345767727303\\
			120	0.515623275247469\\
			121	0.0940883210889809\\
			122	0.145574334098134\\
			123	0.463681701597426\\
			124	0.184232917053371\\
			125	0.0722361806350387\\
			126	0.249547197638386\\
			127	0.32339291811848\\
			128	0.486943289036027\\
			129	0.26220633368842\\
			130	0.481372389241387\\
			131	0.216956934473779\\
			132	0.293425636904736\\
			133	0.287263396532211\\
			134	0.371820579666682\\
			135	0.0821988464665601\\
			136	0.180928841460088\\
			137	0.164703837386775\\
			138	0.349018290504225\\
			139	0.577154860218031\\
			140	0.672474926438748\\
			141	0.483349416115756\\
			142	0.14623908255147\\
			143	0.0915583333342749\\
			144	0.313653661813225\\
			145	0.283876727728601\\
			146	0.432457061746464\\
			147	0.309247533858191\\
			148	0.212609158709631\\
			149	0.216852035364754\\
			150	0.188864211844214\\
			151	0.186030038859894\\
			152	0.307381469393218\\
			153	0.339162050996809\\
			154	0.573132459224108\\
			155	0.101740284509242\\
			156	0.30051471252079\\
			157	0.254972990907148\\
			158	0.458922715422504\\
			159	0.174864365284929\\
			160	0.185097993409261\\
			161	0.243648798191497\\
			162	0.208084029849998\\
			163	0.143815090768937\\
			164	0.270834159116863\\
			165	0.369592603255854\\
			166	0.424847381980391\\
			167	0.054328447457856\\
			168	0.178803370908983\\
			169	0.0657867454246179\\
			170	0.0855424746865981\\
			171	0.225468216689456\\
			172	0.17365047334666\\
			173	0.203750698741493\\
			174	0.347542308010681\\
			175	0.0942467802464768\\
			176	0.269912717655905\\
			177	0.311120462973535\\
			178	0.455171835856772\\
			179	0.31494578585036\\
			180	0.531396500958423\\
			181	0.33762983491423\\
			182	0.480073404367748\\
			183	0.369591289159635\\
			184	0.587235726550925\\
			185	0.284937956364501\\
			186	0.0593275510185587\\
			187	0.221747919070112\\
			188	0.539982896231614\\
			189	0.315612252320418\\
			190	0.397740520321862\\
			191	0.388777844770995\\
			192	0.447607888490875\\
			193	0.117189965755533\\
			194	0.143162128352229\\
			195	0.237301786783838\\
			196	0.447728485103634\\
			197	0.0826472267823792\\
			198	0.2861860846864\\
			199	0.466240735953303\\
			200	0.134571568822164\\
			201	0.278663742193131\\
			202	0.370824122942343\\
			203	0.331789081266895\\
			204	0.273029318853321\\
			205	0.152319579826406\\
			206	0.338607738529314\\
			207	0.475417436350341\\
			208	0.42998105940672\\
			209	0.422617794271154\\
			210	0.279110928298066\\
			211	0.374290473075365\\
			212	0.433110184762474\\
			213	0.133784274329089\\
			214	0.40962383198148\\
			215	0.76076027185479\\
			216	0.467971063326085\\
			217	0.294792152604366\\
			218	0.370738523445932\\
			219	0.383004020175996\\
			220	0.119116925626363\\
			221	0.183436730936607\\
			222	0.372965032128858\\
			223	0.10056996805095\\
			224	0.201083606709838\\
			225	0.136490060313703\\
			226	0.312746506329292\\
			227	0.518978642504488\\
			228	0.626014373884082\\
			229	0.663474011492883\\
			230	0.717760260951447\\
			231	0.732347903147354\\
			232	0.509084182449733\\
			233	0.621699288172487\\
			234	0.271007517035528\\
			235	0.317459561577979\\
			236	0.185590539548125\\
			237	0.149611591119891\\
			238	0.175422760451808\\
			239	0.426503569726301\\
			240	0.144556752360976\\
			241	0.364508978154621\\
			242	0.150095726033526\\
			243	0.289501393478798\\
			244	0.49296127548196\\
			245	0.591714952837642\\
			246	0.496608522928204\\
			247	0.338218246181367\\
			248	0.366561847120512\\
			249	0.223513762239391\\
			250	0.294896412719433\\
			251	0.153564548021177\\
			252	0.264216002039657\\
			253	0.422196475957499\\
			254	0.515300048692463\\
			255	0.797681837292289\\
			256	0.424597685745973\\
			257	0.267168324379799\\
			258	0.218771141421515\\
			259	0.122973751854628\\
			260	0.19435181533321\\
			261	0.299131658374153\\
			262	0.374348542257529\\
			263	0.268571015103533\\
			264	0.159106117348385\\
			265	0.264202529515602\\
			266	0.141368240127493\\
			267	0.474039878846655\\
			268	0.603573951327112\\
			269	0.723832221784474\\
			270	0.346526232716098\\
			271	0.199834300898765\\
			272	0.501849996065883\\
			273	0.446930127762494\\
			274	0.355514657404188\\
			275	0.243076020151081\\
			276	0.114025618563002\\
			277	0.00552266475023403\\
			278	0.247286525259614\\
			279	0.240177344579938\\
			280	0.313482548204266\\
			281	0.343692738190202\\
			282	0.456432984308541\\
			283	0.33851804864844\\
			284	0.243167780458637\\
			285	0.113508069174828\\
			286	0.28129908291116\\
			287	0.206664196701712\\
			288	0.488483736138306\\
			289	0.582244874685526\\
			290	0.292899770708563\\
			291	0.282684282812801\\
			292	0.44535711897281\\
			293	0.643695364522602\\
			294	0.81047392112381\\
			295	0.310670150223421\\
			296	0.146875149793628\\
			297	0.16727273543454\\
			298	0.0332517932856671\\
			299	0.305561108704403\\
			300	0.412012699735966\\
			301	0.482303867493274\\
			302	0.217443693393514\\
			303	0.202453786563456\\
			304	0.0559322115317877\\
			305	0.435974090443455\\
			306	0.534509444552295\\
			307	0.293135360775456\\
			308	0.380970338669616\\
			309	0.252805260335346\\
			310	0.169199949667489\\
			311	0.185065252027627\\
			312	0.0335623964111718\\
			313	0.166444246663308\\
			314	0.242748785688245\\
			315	0.17490052301519\\
			316	0.352434014343202\\
			317	0.157252211506237\\
			318	0.506904944705963\\
			319	0.33996804165503\\
			320	0.571753101484775\\
			321	0.230501555055339\\
			322	0.113858400925475\\
			323	0.4758656842243\\
			324	0.409073936433204\\
			325	0.334080410821651\\
			326	0.205602129753203\\
			327	0.634789215034421\\
			328	0.691929168605416\\
			329	0.918065126789276\\
			330	0.486560889104912\\
			331	0.416387040810453\\
			332	0.284507703555899\\
			333	0.441048628604513\\
			334	0.144766347201635\\
			335	0.327137924539192\\
			336	0.269019041054974\\
			337	0.319845791757208\\
			338	0.207060407791216\\
			339	0.144088551617368\\
			340	0.0676955546967195\\
			341	0.168776985527531\\
			342	0.139889246718083\\
			343	0.180782673831591\\
			344	0.184928411081043\\
			345	0.37793310389523\\
			346	0.293398933629007\\
			347	0.214607162120902\\
			348	0.0889917175624709\\
			349	0.257971219238197\\
			350	0.161431387512071\\
			351	0.132093718222021\\
			352	0.264054131997227\\
			353	0.222141410263418\\
			354	0.424154155695618\\
			355	0.463827868559053\\
			356	0.323348159361853\\
			357	0.0667080177081822\\
			358	0.277426548161792\\
			359	0.378143658429507\\
			360	0.122769604995577\\
			361	0.323140937665488\\
			362	0.586770246694392\\
			363	0.725742888794604\\
			364	0.647168971340847\\
			365	0.739011415372241\\
			366	0.393053398051722\\
			367	0.189006067746764\\
			368	0.264919554532441\\
			369	0.330920556633571\\
			370	0.362205139733482\\
			371	0.507526796284598\\
			372	0.56694347814654\\
			373	0.519412680363415\\
			374	0.139541642683181\\
			375	0.257649906880581\\
			376	0.169484893271201\\
			377	0.426557309028918\\
			378	0.282515151424573\\
			379	0.312505567469356\\
			380	0.165717297541985\\
			381	0.157930767620448\\
			382	0.382987665381474\\
			383	0.471644317559382\\
			384	0.567025259046877\\
			385	0.207930090955721\\
			386	0.290410385960766\\
			387	0.242514967307399\\
			388	0.517401024591851\\
			389	0.436774076962579\\
			390	0.431626874983503\\
			391	0.559307016574954\\
			392	0.0979099024384842\\
			393	0.170474834800379\\
			394	0.261999545794891\\
			395	0.0768113045375338\\
			396	0.316234114407382\\
			397	0.189439367631398\\
			398	0.0392612193475999\\
			399	0.229020569202731\\
			400	0.151362077911929\\
			401	0.194660748264576\\
			402	0.313001354690176\\
			403	0.286194069670354\\
			404	0.139207572945481\\
			405	0.181528311579516\\
			406	0.39746433936451\\
			407	0.273991133397028\\
			408	0.352434666510934\\
			409	0.112408138510528\\
			410	0.0167875146649003\\
			411	0.34988342853631\\
			412	0.502465548337125\\
			413	0.235836416686473\\
			414	0.250069078883081\\
			415	0.167983381882709\\
			416	0.385572975927516\\
			417	0.091495515067739\\
			418	0.205819103551987\\
			419	0.186154495076024\\
			420	0.189731652762801\\
			421	0.33938365319485\\
			422	0.405575689823328\\
			423	0.36508192558764\\
			424	0.334046430103402\\
			425	0.268762205795173\\
			426	0.258231524409422\\
			427	0.479646404760358\\
			428	0.635156302453508\\
			429	0.264010864533133\\
			430	0.273240141042704\\
			431	0.121996935585214\\
			432	0.287670960573866\\
			433	0.115766194473797\\
			434	0.341683485740276\\
			435	0.218796185273231\\
			436	0.328775806423832\\
			437	0.261246606683204\\
			438	0.745551713615281\\
			439	0.914337475047246\\
			440	0.408993541102822\\
			441	0.391864300764663\\
			442	0.397096316520364\\
			443	0.185091662151984\\
			444	0.175022606459911\\
			445	0.243821641291873\\
			446	0.292397907711527\\
			447	0.207744691393548\\
			448	0.252124685832775\\
			449	0.34659270203655\\
			450	0.183085720712571\\
			451	0.397004409207384\\
			452	0.574851546880265\\
			453	0.365934201034485\\
			454	0.10638671376271\\
			455	0.170855705293935\\
			456	0.312600581185866\\
			457	0.234077241151859\\
			458	0.40194419275887\\
			459	0.105369295746415\\
			460	0.0386511587975006\\
			461	0.246180789936042\\
			462	0.533553907739913\\
			463	0.206877981119504\\
			464	0.245098667176865\\
			465	0.174872846428065\\
			466	0.202936305113507\\
			467	0.144996295835104\\
			468	0.430462138178694\\
			469	0.231149967585599\\
			470	0.329082574433638\\
			471	0.229681398414693\\
			472	0.16611035479906\\
			473	0.535437072336149\\
			474	0.173501996340004\\
			475	0.407782161796673\\
			476	0.255374757738735\\
			477	0.149625499888604\\
			478	0.101475323821774\\
			479	0.34107590327209\\
			480	0.424523998210231\\
			481	0.23659781013903\\
			482	0.307039749731016\\
			483	0.210261521965228\\
			484	0.324318117708336\\
			485	0.150018053956671\\
			486	0.241712218035573\\
			487	0.237393403232783\\
			488	0.643052603323898\\
			489	0.243212440455242\\
			490	0.331004779416956\\
			491	0.490163831819766\\
			492	0.658085356891642\\
			493	0.939486094041851\\
			494	0.509858020838987\\
			495	0.287184755821327\\
			496	0.267289396913215\\
			497	0.534964503094463\\
			498	0.299502368700939\\
			499	0.439041520540011\\
			500	0.507290804165399\\
			501	0.29832142617091\\
			502	0.511415287179944\\
			503	0.343745586079425\\
			504	0.257055370824147\\
			505	0.697291276993912\\
			506	0.915765658337963\\
			507	0.598732062967182\\
			508	0.800473923106239\\
			509	0.362730249952117\\
			510	0.363745855117829\\
			511	0.0236839075719173\\
			512	0.243961827595624\\
			513	0.354441956892242\\
			514	0.160315525362409\\
			515	0.221485769081703\\
			516	0.224613717872372\\
			517	0.11351503446781\\
			518	0.0180177486700709\\
			519	0.718953740859704\\
			520	0.627345530093422\\
			521	0.662376810439942\\
			522	0.180117009627684\\
			523	0.290687492702222\\
			524	0.519289414441177\\
			525	0.498402929596842\\
			526	0.512911944904746\\
			527	0.202522700243135\\
			528	0.169898660284403\\
			529	0.0535198860404712\\
			530	0.119000887770301\\
			531	0.434317274669153\\
			532	0.267607551364644\\
			533	0.255879412300004\\
			534	0.344691068464265\\
			535	0.569459824167495\\
			536	0.225868363776314\\
			537	0.514417700741926\\
			538	0.244421840845132\\
			539	0.301642088995834\\
			540	0.302063641149537\\
			541	0.296806623848531\\
			542	0.335642665666472\\
			543	0.181220627033496\\
			544	0.325881146685693\\
			545	0.293341954278064\\
			546	0.143030126527064\\
			547	0.172235428231933\\
			548	0.109289320545877\\
			549	0.117186048248804\\
			550	0.0843116760173082\\
			551	0.193765144630754\\
			552	0.248919179617537\\
			553	0.266856247290149\\
			554	0.105369912031454\\
			555	0.347147197782978\\
			556	0.482405773953124\\
			557	0.701731526310663\\
			558	0.874717090247743\\
			559	0.615836683453017\\
			560	0.777171530421014\\
			561	0.818219861673321\\
			562	0.834784288116453\\
			563	0.579312043318512\\
			564	0.0494664169642903\\
			565	0.219085851306608\\
			566	0.280274458126162\\
			567	0.421917142774922\\
			568	0.421126411492153\\
			569	0.655302486852751\\
			570	0.506273961928789\\
			571	0.336522312424056\\
			572	0.289946928419875\\
			573	0.494920457879241\\
			574	0.493422248619364\\
			575	0.448121459571157\\
			576	0.131736686232242\\
			577	0.140301360212277\\
			578	0.168705476387683\\
			579	0.249204988332715\\
			580	0.352635538707103\\
			581	0.0171441027582706\\
			582	0.364460692010157\\
			583	0.376848243226711\\
			584	0.543028918173474\\
			585	0.517936607947594\\
			586	0.812171730206\\
			587	0.336225490665414\\
			588	0.34968355320524\\
			589	0.282591618723502\\
			590	0.109703652681713\\
			591	0.191612427772034\\
			592	0.2755117819058\\
			593	0.60963088573749\\
			594	0.264890258301858\\
			595	0.407878207572357\\
			596	0.36253224585226\\
			597	0.38399703349163\\
			598	0.693488638431451\\
			599	0.762087503809641\\
			600	0.382870440980716\\
			601	0.467569109489826\\
			602	0.213052929589648\\
			603	0.481323351863106\\
			604	0.356983191430573\\
			605	0.425305437191775\\
			606	0.564567376306956\\
			607	0.739820607341627\\
			608	0.616181169028407\\
			609	0.415324031587426\\
			610	0.319483940095157\\
			611	0.452140425569979\\
			612	0.0921634013618937\\
			613	0.133612365134511\\
			614	0.268476294763188\\
			615	0.143115297271465\\
			616	0.404322585129031\\
			617	0.345006587996189\\
			618	0.539857253922517\\
			619	0.359125399136338\\
			620	0.162979274418422\\
			621	0.182683821760896\\
			622	0.266260287663658\\
			623	0.186921692365608\\
			624	0.330833762520134\\
			625	0.253810226370133\\
			626	0.404160760552451\\
			627	0.52692560490201\\
			628	0.70315239604959\\
			629	0.540825348102925\\
			630	0.34297595095541\\
			631	0.219311201945592\\
			632	0.432712187141889\\
			633	0.291677348805867\\
			634	0.405691461368036\\
			635	0.455898122549501\\
			636	0.240872706259369\\
			637	0.313541232126288\\
			638	0.380097251236274\\
			639	0.617588647355913\\
			640	0.603584638058944\\
			641	0.36761794509431\\
			642	0.328151216968881\\
			643	0.4364233953048\\
			644	0.604696840589516\\
			645	0.655627962294361\\
			646	0.569005636157246\\
			647	0.588210999549743\\
			648	0.259780931151478\\
			649	0.557929165352069\\
			650	0.62541824142574\\
			651	0.421190614048094\\
			652	0.245574487112399\\
			653	0.185405818671921\\
			654	0.169252766045541\\
			655	0.143920960905014\\
			656	0.180304073163091\\
			657	0.589792725696181\\
			658	0.240361640458286\\
			659	0.450452113858386\\
			660	0.407673477377677\\
			661	0.168256757188131\\
			662	0.351580735044461\\
			663	0.369546506497641\\
			664	0.0498491649292991\\
			665	0.13229074566719\\
			666	0.12291884949257\\
			667	0.169301896456082\\
			668	0.175205726503731\\
			669	0.364780729021701\\
			670	0.62163481811778\\
			671	0.384723820314303\\
			672	0.331697296664551\\
			673	0.41343208815474\\
			674	0.377570851484608\\
			675	0.40990515161538\\
			676	0.548018158107354\\
			677	0.461167685938167\\
			678	0.180456476219587\\
			679	0.2586701125313\\
			680	0.512925859752799\\
			681	0.507258572404454\\
			682	0.311512442896712\\
			683	0.0401639566313826\\
			684	0.265040014669401\\
			685	0.42056770440633\\
			686	0.429927862565778\\
			687	0.408984174612252\\
			688	0.057376092149486\\
			689	0.171575630794473\\
			690	0.138589418198847\\
			691	0.319830643765413\\
			692	0.26199612191153\\
			693	0.282605539235846\\
			694	0.453288217594256\\
			695	0.459820161042355\\
			696	0.269122444239479\\
			697	0.299672892228841\\
			698	0.121142815469296\\
			699	0.237095110679271\\
			700	0.452710468488456\\
			701	0.460865287201748\\
			702	0.350013888779729\\
			703	0.267222059571092\\
			704	0.314577282887909\\
			705	0.542923490739733\\
			706	0.399966560145369\\
			707	0.0915585415304509\\
			708	0.225420222247638\\
			709	0.20442922245451\\
			710	0.312835573679484\\
			711	0.170727984609536\\
			712	0.1980226477101\\
			713	0.0981366987745103\\
			714	0.137999068687916\\
			715	0.149307129459262\\
			716	0.0693151535230415\\
			717	0.304441108593461\\
			718	0.0377070515211278\\
			719	0.333114595371694\\
			720	0.294554575451658\\
			721	0.36979049931323\\
			722	0.600450752040121\\
			723	0.478913926840692\\
			724	0.680922195198437\\
			725	0.742378502898334\\
			726	0.193854050746851\\
			727	0.271305050855309\\
			728	0.428745382060847\\
			729	0.30347121021173\\
			730	0.302146398134745\\
			731	0.288477595874355\\
			732	0.395009906726088\\
			733	0.212640919728567\\
			734	0.0382406073684658\\
			735	0.147206593798511\\
			736	0.0728680272743862\\
			737	0.10089878679714\\
			738	0.246345257432002\\
			739	0.237024486064219\\
			740	0.504802971398487\\
			741	0.291545917004075\\
			742	0.158483716838607\\
			743	0.473752696255991\\
			744	0.489932015315782\\
			745	0.473612456751271\\
			746	0.527920383266925\\
			747	0.571626321649907\\
			748	0.177765158655225\\
			749	0.219792832600531\\
			750	0.170673617971097\\
			751	0.339333042772034\\
			752	0.218506629880652\\
			753	0.328243538726686\\
			754	0.308361666858985\\
			755	0.426661485757564\\
			756	0.512022881187138\\
			757	0.25126714474115\\
			758	0.156937115102654\\
			759	0.112373462304927\\
			760	0.441683462117363\\
			761	0.442587172318457\\
			762	0.253338430787918\\
			763	0.216322976695165\\
			764	0.244292403194694\\
			765	0.557309694271532\\
			766	0.446692337264015\\
			767	0.0689890405517857\\
			768	0.327389765000927\\
			769	0.244410030024647\\
			770	0.288834134305152\\
			771	0.129033214604825\\
			772	0.33448931895537\\
			773	0.592395224159193\\
			774	0.385834952884419\\
			775	0.279284951374862\\
			776	0.596794986558088\\
			777	0.541110998835783\\
			778	0.381650749383383\\
			779	0.628130299835444\\
			780	0.344070850305248\\
			781	0.227581675416325\\
			782	0.392333693948645\\
			783	0.620930299490135\\
			784	0.506636561159602\\
			785	0.699462016724468\\
			786	0.091994407879818\\
			787	0.207808731588301\\
			788	0.421057798050969\\
			789	0.347237759168969\\
			790	0.217714173149909\\
			791	0.416193543635365\\
			792	0.341363035799583\\
			793	0.247465971912816\\
			794	0.169868361078502\\
			795	0.343767805786245\\
			796	0.225789135609937\\
			797	0.0728257971782916\\
			798	0.289511166944432\\
			799	0.410553693222643\\
			800	0.5477261302237\\
			801	0.294365750368521\\
			802	0.536470229050703\\
			803	0.650105206903918\\
			804	0.2688528220791\\
			805	0.420739198868637\\
			806	0.612301731927671\\
			807	0.566204687113415\\
			808	0.154022489996861\\
			809	0.315994516492773\\
			810	0.1135832529373\\
			811	0.184148668856855\\
			812	0.0390926097119663\\
			813	0.108392955620052\\
			814	0.262013342021694\\
			815	0.146299596166659\\
			816	0.243785044356985\\
			817	0.30947996305579\\
			818	0.373494231309228\\
			819	0.325367452345541\\
			820	0.0666071652392389\\
			821	0.130163220029479\\
			822	0.196093985711127\\
			823	0.15468758147838\\
			824	0.214881369798382\\
			825	0.380898571305343\\
			826	0.437795930891688\\
			827	0.389939913399207\\
			828	0.382620979216477\\
			829	0.597036463697992\\
			830	0.190916899119363\\
			831	0.445893244068928\\
			832	0.208227474090536\\
			833	0.493326603699342\\
			834	0.147752374282856\\
			835	0.182992781780644\\
			836	0.207424131325527\\
			837	0.332628979825526\\
			838	0.39634862545539\\
			839	0.255818711662178\\
			840	0.188075811960165\\
			841	0.230301295122162\\
			842	0.235768869717531\\
			843	0.425358070323885\\
			844	0.102074140614299\\
			845	0.321863702360469\\
			846	0.0932996254212519\\
			847	0.332768800562405\\
			848	0.191099146319355\\
			849	0.425426662253978\\
			850	0.310270317231128\\
			851	0.519572076716051\\
			852	0.522530684488712\\
			853	0.0769047630990381\\
			854	0.37282132630368\\
			855	0.384026716819709\\
			856	0.301727473979487\\
			857	0.0525101903729531\\
			858	0.248840399868834\\
			859	0.334722838272719\\
			860	0.215176558096941\\
			861	0.345711511448991\\
			862	0.270635921739918\\
			863	0.23655249403884\\
			864	0.372446551029231\\
			865	0.0261291678072958\\
			866	0.0787713022547907\\
			867	0.0314368296718234\\
			868	0.374443497680909\\
			869	0.469218090459178\\
			870	0.470647325826932\\
			871	0.227669284517988\\
			872	0.188203138248919\\
			873	0.0897069671542513\\
			874	0.32025939588622\\
			875	0.148180728466355\\
			876	0.253829786409844\\
			877	0.198239899487407\\
			878	0.0576127184468041\\
			879	0.143144253626896\\
			880	0.218673486424243\\
			881	0.444545662957753\\
			882	0.161864409697195\\
			883	0.271478571307491\\
			884	0.0817173121437836\\
			885	0.213160331404825\\
			886	0.192907425575806\\
			887	0.365337352581879\\
			888	0.571982681930595\\
			889	0.395938920170466\\
			890	0.118042199486467\\
			891	0.248024014664041\\
			892	0.0588494450558663\\
			893	0.220050322297104\\
			894	0.384462826124615\\
			895	0.323597290871905\\
			896	0.475937040645403\\
			897	0.117860535223216\\
			898	0.247802852404905\\
			899	0.167668646867098\\
			900	0.337116274588723\\
			901	0.272656454305555\\
			902	0.0805346186049467\\
			903	0.293295067283045\\
			904	0.210570810733661\\
			905	0.0170617880350222\\
			906	0.371438213354693\\
			907	0.241713655985233\\
			908	0.374881543316974\\
			909	0.278149634660297\\
			910	0.43687058371994\\
			911	0.402424963305024\\
			912	0.0966830242705206\\
			913	0.229555288102481\\
			914	0.256833535166056\\
			915	0.26153397789736\\
			916	0.174977196646818\\
			917	0.192576627986506\\
			918	0.565044301637527\\
			919	0.0516125328282492\\
			920	0.284505328751798\\
			921	0.425433597350324\\
			922	0.563586429746756\\
			923	0.851065760117652\\
			924	0.857384832842886\\
			925	0.895168351085759\\
			926	0.571183164394155\\
			927	0.212138468547516\\
			928	0.180843751497435\\
			929	0.315479112459223\\
			930	0.63813627491684\\
			931	1.08327266265402\\
			932	0.613899912371541\\
			933	0.74914126318436\\
			934	0.262852867773534\\
			935	0.456171129289335\\
			936	0.406849541215479\\
			937	0.112924288790581\\
			938	0.437766674275174\\
			939	0.272338423953068\\
			940	0.163632885589449\\
			941	0.133951501516719\\
			942	0.242117831005301\\
			943	0.231001154579902\\
			944	0.574063093596874\\
			945	0.730910767919079\\
			946	0.789073454407462\\
			947	0.278578056348752\\
			948	0.737781968608724\\
			949	0.081589377346767\\
			950	0.308700696778708\\
			951	0.28888029979796\\
			952	0.442096367801489\\
			953	0.139253574739273\\
			954	0.203490121455941\\
			955	0.217707661318069\\
			956	0.281168178733504\\
			957	0.125955141483303\\
			958	0.17716305573071\\
			959	0.322407406332748\\
			960	0.206514854664776\\
			961	0.0301589823059247\\
			962	0.476251711999258\\
			963	0.409456207551318\\
			964	0.234522847808984\\
			965	0.198090626989289\\
			966	0.377205421865806\\
			967	0.275814728295213\\
			968	0.346772668476447\\
			969	0.217932361934028\\
			970	0.274111130845105\\
			971	0.193624869395768\\
			972	0.23669203617265\\
			973	0.0340579492850487\\
			974	0.262951542296833\\
			975	0.322711076365213\\
			976	0.144386608036357\\
			977	0.19427303062408\\
			978	0.0947881293730261\\
			979	0.0386136488469602\\
			980	0.348859135585305\\
			981	0.228538903565116\\
			982	0.229544763504374\\
			983	0.0521034898799923\\
			984	0.101522534684797\\
			985	0.244351294279069\\
			986	0.120745757979628\\
			987	0.1484396575648\\
			988	0.42400816085364\\
			989	0.701547109653943\\
			990	0.606112383450843\\
			991	0.679205515410758\\
			992	0.717170299376625\\
			993	0.307236463469635\\
			994	0.241769875531067\\
			995	0.244899711349212\\
			996	0.175622003904793\\
			997	0.0944393063412872\\
			998	0.213458719498358\\
			999	0.325760373230462\\
			1000	0.551216285946729\\
%			0	0.555360367269796\\
%			1	6.86545438841398\\
%			2	6.6240656000151\\
%			3	6.42880127368173\\
%			4	6.26563247093471\\
%			5	6.1343122600953\\
%			6	5.98724928052183\\
%			7	5.72121058193515\\
%			8	5.54333044701485\\
%			9	5.43498325139966\\
%			10	5.36609046117688\\
%			11	5.34412837895653\\
%			12	5.29632319202453\\
%			13	5.24677959528973\\
%			14	4.63908647292442\\
%			15	3.82019310613898\\
%			16	3.25387825189196\\
%			17	2.65488489534438\\
%			18	2.40708736541299\\
%			19	2.13301580589574\\
%			20	1.73201575147184\\
%			21	1.29264564480058\\
%			22	1.03009646721422\\
%			23	0.86041709032634\\
%			24	0.85008686429571\\
%			25	0.884125467072299\\
%			26	0.750118551904108\\
%			27	0.718779703066003\\
%			28	0.53520304762999\\
%			29	0.533352086176994\\
%			30	0.23704035955891\\
%			31	0.0917185635636091\\
%			32	0.104211891936165\\
%			33	0.218122284026907\\
%			34	0.210402910231622\\
%			35	0.104804929754998\\
%			36	0.250632273327615\\
%			37	0.179015166119434\\
%			38	0.115176585644913\\
%			39	0.124311426279986\\
%			40	0.21053759034683\\
%			41	0.00761316019006719\\
%			42	0.14682205606628\\
%			43	0.211246790035914\\
%			44	0.240176070075618\\
%			45	0.236927144597236\\
%			46	0.23530451760608\\
%			47	0.20373638008748\\
%			48	0.245565874071014\\
%			49	0.105430598163511\\
%			50	0.158027810684196\\
%			51	0.089719517623034\\
%			52	0.111861059969416\\
%			53	0.136636769128122\\
%			54	0.132467394100323\\
%			55	0.070155793786974\\
%			56	0.0301589360006413\\
%			57	0.0793192824707368\\
%			58	0.0197413400685336\\
%			59	0.0781350900018841\\
%			60	0.189649458929548\\
%			61	0.143557222800718\\
%			62	0.0752050311966546\\
%			63	0.0553311582931676\\
%			64	0.17073130687812\\
%			65	0.344516701125891\\
%			66	0.480076983694157\\
%			67	0.525244684151758\\
%			68	0.223674473257055\\
%			69	0.370403873567417\\
%			70	0.331708793248977\\
%			71	0.248552022572787\\
%			72	0.0596688304302341\\
%			73	0.100123862875996\\
%			74	0.147159908216366\\
%			75	0.140417567528531\\
%			76	0.0886443575293604\\
%			77	0.0284241548877177\\
%			78	0.0582279564636425\\
%			79	0.166422682669721\\
%			80	0.135021304061145\\
%			81	0.117927963684687\\
%			82	0.211789159231451\\
%			83	0.338167193355735\\
%			84	0.257134510043022\\
%			85	0.0827531826788608\\
%			86	0.143972723525787\\
%			87	0.0330101135183966\\
%			88	0.106680807661682\\
%			89	0.270074351670134\\
%			90	0.297428348796008\\
%			91	0.374276493047612\\
%			92	0.281844415528957\\
%			93	0.172701387278537\\
%			94	0.0698474939696893\\
%			95	0.135813521851608\\
%			96	0.212945011929292\\
%			97	0.0806937689741926\\
%			98	0.189733642330861\\
%			99	0.333403602381645\\
%			100	0.264264638966293\\
%			101	0.218685220510413\\
%			102	0.267590707927357\\
%			103	0.227742600503113\\
%			104	0.0723917304587365\\
%			105	0.111219460931576\\
%			106	0.155949503298675\\
%			107	0.106494892110447\\
%			108	0.166318021615289\\
%			109	0.0701331248660273\\
%			110	0.0922844065270966\\
%			111	0.175431737595931\\
%			112	0.135759400474697\\
%			113	0.0876607661455073\\
%			114	0.0323100667292127\\
%			115	0.0961425079339789\\
%			116	0.06648151063035\\
%			117	0.300022468756464\\
%			118	0.272709197853072\\
%			119	0.14859999519748\\
%			120	0.108808292374348\\
%			121	0.227451655936923\\
%			122	0.15669643090634\\
%			123	0.0620078648186545\\
%			124	0.1387030475173\\
%			125	0.199748961163289\\
%			126	0.0817765926478011\\
%			127	0.164534296489492\\
%			128	0.157179900936387\\
%			129	0.250804708280924\\
%			130	0.315841564715479\\
%			131	0.210791063178839\\
%			132	0.223245387986721\\
%			133	0.0717036159160213\\
%			134	0.121710826835337\\
%			135	0.0910007874218631\\
%			136	0.164456082715031\\
%			137	0.133902137716962\\
%			138	0.207238189696229\\
%			139	0.231923487292537\\
%			140	0.241593273804448\\
%			141	0.162081790778826\\
%			142	0.169185185460506\\
%			143	0.200218496972617\\
%			144	0.0556802995638914\\
%			145	0.0852800768664868\\
%			146	0.119263751752042\\
%			147	0.206301514463826\\
%			148	0.0493842941119714\\
%			149	0.313619144567009\\
%			150	0.0927193627795102\\
%			151	0.0852860620855973\\
%			152	0.0228585827910133\\
%			153	0.0699918464012212\\
%			154	0.197122928874723\\
%			155	0.12602442296154\\
%			156	0.194518347545697\\
%			157	0.186694226648744\\
%			158	0.11090992683708\\
%			159	0.20005486573442\\
%			160	0.210635948018482\\
%			161	0.0643806069402603\\
%			162	0.161388362011199\\
%			163	0.0618679198505617\\
%			164	0.140322580380587\\
%			165	0.207734021436395\\
%			166	0.195207488445987\\
%			167	0.109596735029984\\
%			168	0.0910637335797242\\
%			169	0.197862421988655\\
%			170	0.41099104642865\\
%			171	0.105286938832403\\
%			172	0.0854647207439123\\
%			173	0.168017400674905\\
%			174	0.145504514152758\\
%			175	0.164190104912486\\
%			176	0.175763655447952\\
%			177	0.265933544381345\\
%			178	0.147289040016098\\
%			179	0.144231310667245\\
%			180	0.0870155236756362\\
%			181	0.0968670995037157\\
%			182	0.0981822711576419\\
%			183	0.0783417226608799\\
%			184	0.0980660363789338\\
%			185	0.151160385098214\\
%			186	0.145461360138297\\
%			187	0.24522216179831\\
%			188	0.0956983615256393\\
%			189	0.18829721276638\\
%			190	0.303022110109506\\
%			191	0.379898747465379\\
%			192	0.307597630445219\\
%			193	0.235462667954898\\
%			194	0.137332233208719\\
%			195	0.19423787273241\\
%			196	0.231144853997102\\
%			197	0.129015187811909\\
%			198	0.0817323742525005\\
%			199	0.202249561366659\\
%			200	0.095368658450871\\
%			201	0.276708795651339\\
%			202	0.200207151689868\\
%			203	0.0532098261315643\\
%			204	0.152567025434839\\
%			205	0.0903026591172131\\
%			206	0.143032300057903\\
%			207	0.236915760246252\\
%			208	0.0830048507389783\\
%			209	0.029383388986816\\
%			210	0.142407150545997\\
%			211	0.134870819295885\\
%			212	0.200139627483808\\
%			213	0.138653232744833\\
%			214	0.201112957505419\\
%			215	0.150102746869495\\
%			216	0.205104660005983\\
%			217	0.154151424631986\\
%			218	0.176271633304005\\
%			219	0.041869203941363\\
%			220	0.16258175632639\\
%			221	0.0119719912545439\\
%			222	0.0711767248598107\\
%			223	0.146878835622341\\
%			224	0.0569452266037987\\
%			225	0.178152968804197\\
%			226	0.131034953548032\\
%			227	0.205665706955796\\
%			228	0.104637232793101\\
%			229	0.214516174592243\\
%			230	0.280142706125428\\
%			231	0.171507509221195\\
%			232	0.148636673067051\\
%			233	0.200100672114474\\
%			234	0.0783261470883823\\
%			235	0.120741477947344\\
%			236	0.123333810780795\\
%			237	0.0665250340889163\\
%			238	0.0981447550550538\\
%			239	0.142240593553541\\
%			240	0.0978565776917931\\
%			241	0.157224318244991\\
%			242	0.234159859552482\\
%			243	0.0823286407263514\\
%			244	0.122841105394638\\
%			245	0.163892491335788\\
%			246	0.10382798049741\\
%			247	0.111594005258869\\
%			248	0.0493669289478468\\
%			249	0.0805977130740583\\
%			250	0.22593681935738\\
%			251	0.124438130645764\\
%			252	0.13918166148537\\
%			253	0.223332757226771\\
%			254	0.126707666565065\\
%			255	0.111389238219217\\
%			256	0.193600735220521\\
%			257	0.0993591056843593\\
%			258	0.0865065871158028\\
%			259	0.0989871985542866\\
%			260	0.0764434172813656\\
%			261	0.169447297383253\\
%			262	0.215024687643012\\
%			263	0.0212235087314504\\
%			264	0.125847776202413\\
%			265	0.136624899636172\\
%			266	0.0553874447791033\\
%			267	0.150198700427615\\
%			268	0.180280364235615\\
%			269	0.166399439619411\\
%			270	0.180080092619355\\
%			271	0.123143948897902\\
%			272	0.111541753346699\\
%			273	0.156989426730446\\
%			274	0.0861741030980133\\
%			275	0.0472594876580108\\
%			276	0.133466166613986\\
%			277	0.132193597265351\\
%			278	0.0709640185267431\\
%			279	0.127843531197548\\
%			280	0.141465749391628\\
%			281	0.238067465527114\\
%			282	0.173955178461837\\
%			283	0.156315673068964\\
%			284	0.0818297028151872\\
%			285	0.0790070767561574\\
%			286	0.281267957215398\\
%			287	0.0922413022697896\\
%			288	0.298007576883964\\
%			289	0.23323200839984\\
%			290	0.0924213409412872\\
%			291	0.212912670503056\\
%			292	0.139405997035918\\
%			293	0.173892603208712\\
%			294	0.0564227920741449\\
%			295	0.186584280846775\\
%			296	0.243351105849691\\
%			297	0.105299526550617\\
%			298	0.16558953372289\\
%			299	0.199099896162239\\
%			300	0.146068576407084\\
%			301	0.168056342737367\\
%			302	0.084378491563127\\
%			303	0.155184145887694\\
%			304	0.120163062799908\\
%			305	0.108673556512297\\
%			306	0.155976019777513\\
%			307	0.165302495553428\\
%			308	0.0254575377339008\\
%			309	0.124824240622493\\
%			310	0.174900683818353\\
%			311	0.108586347291926\\
%			312	0.301832692794769\\
%			313	0.138099325741705\\
%			314	0.129212695209013\\
%			315	0.0580277086789992\\
%			316	0.208529806806262\\
%			317	0.144221275840754\\
%			318	0.0557619703929304\\
%			319	0.134041422676688\\
%			320	0.119657854413282\\
%			321	0.115532777580674\\
%			322	0.211919715741531\\
%			323	0.201314107054784\\
%			324	0.107006608455518\\
%			325	0.149526094408894\\
%			326	0.0209410642680206\\
%			327	0.0174851844387329\\
%			328	0.0368912726314962\\
%			329	0.0213401221544287\\
%			330	0.0603683743138186\\
%			331	0.0714294271725396\\
%			332	0.128066667433516\\
%			333	0.187207591248159\\
%			334	0.226148778557845\\
%			335	0.229314137410181\\
%			336	0.046330489509994\\
%			337	0.100879306446414\\
%			338	0.207461473256938\\
%			339	0.21617801403428\\
%			340	0.219354810975043\\
%			341	0.268809900768546\\
%			342	0.196832642756375\\
%			343	0.0381014446235226\\
%			344	0.15834635700189\\
%			345	0.21694881615817\\
%			346	0.306997774627704\\
%			347	0.301951358938433\\
%			348	0.0971797878377915\\
%			349	0.13612375669617\\
%			350	0.0620460689198158\\
%			351	0.107510741991737\\
%			352	0.0792856182248155\\
%			353	0.0810167936878828\\
%			354	0.172072581275817\\
%			355	0.209223617026801\\
%			356	0.335159978084195\\
%			357	0.192507242751242\\
%			358	0.228566134314627\\
%			359	0.228574245530367\\
%			360	0.0879506760199304\\
%			361	0.08730290362471\\
%			362	0.0234493425151841\\
%			363	0.105834609962504\\
%			364	0.166749434466114\\
%			365	0.249134177441332\\
%			366	0.356628058863104\\
%			367	0.208193136617017\\
%			368	0.100943892201576\\
%			369	0.0810443981074977\\
%			370	0.0517888016650636\\
%			371	0.0947639152761658\\
%			372	0.187832814613671\\
%			373	0.416630865252611\\
%			374	0.475621066665353\\
%			375	0.299659582722279\\
%			376	0.0744863261386477\\
%			377	0.22920896187646\\
%			378	0.22417942793676\\
%			379	0.089361037177463\\
%			380	0.105182998125425\\
%			381	0.125312200839667\\
%			382	0.230242726714836\\
%			383	0.313004398306995\\
%			384	0.371274678290181\\
%			385	0.362563238289835\\
%			386	0.132044787763638\\
%			387	0.0989211769878516\\
%			388	0.165953514874614\\
%			389	0.0434603981859215\\
%			390	0.171179401077518\\
%			391	0.0958944486198308\\
%			392	0.181835864379768\\
%			393	0.216104260257785\\
%			394	0.260616666033691\\
%			395	0.372124464317105\\
%			396	0.257184109997368\\
%			397	0.275833732708576\\
%			398	0.114824419754621\\
%			399	0.132940826282138\\
%			400	0.0327574718247341\\
%			401	0.119840963110371\\
%			402	0.0859375521530471\\
%			403	0.072789465108499\\
%			404	0.0939745167570564\\
%			405	0.0650669015999446\\
%			406	0.169757458466158\\
%			407	0.119821909750684\\
%			408	0.180286775461737\\
%			409	0.169184567241618\\
%			410	0.0352498534180483\\
%			411	0.207106728342546\\
%			412	0.284540715758474\\
%			413	0.0442923266433135\\
%			414	0.172936500849042\\
%			415	0.158549029079495\\
%			416	0.211052561866312\\
%			417	0.294260097969531\\
%			418	0.266561230070931\\
%			419	0.132617257568443\\
%			420	0.0707407535145218\\
%			421	0.13855681439834\\
%			422	0.213694073415295\\
%			423	0.345413325278191\\
%			424	0.382644917041747\\
%			425	0.227473704982007\\
%			426	0.212425718622599\\
%			427	0.263531023208777\\
%			428	0.292242014862124\\
%			429	0.270798326401098\\
%			430	0.33692260255124\\
%			431	0.181865497474198\\
%			432	0.253260289388681\\
%			433	0.2815852324353\\
%			434	0.228961191912814\\
%			435	0.109986721399941\\
%			436	0.0216021845294926\\
%			437	0.0761178938833875\\
%			438	0.0661260517310307\\
%			439	0.118499928507293\\
%			440	0.133962098188509\\
%			441	0.221818043217057\\
%			442	0.276196462318907\\
%			443	0.26088937968869\\
%			444	0.180583942406974\\
%			445	0.179264421472909\\
%			446	0.198252924724788\\
%			447	0.371593312374944\\
%			448	0.295608641482206\\
%			449	0.0712125186992636\\
%			450	0.101497923874268\\
%			451	0.106982977073639\\
%			452	0.079583842216843\\
%			453	0.132683950936531\\
%			454	0.173151351957525\\
%			455	0.0547996469141794\\
%			456	0.151567371684311\\
%			457	0.120529878722331\\
%			458	0.0748182285336423\\
%			459	0.185078307127399\\
%			460	0.048825775758658\\
%			461	0.0404365414343141\\
%			462	0.0650014921139849\\
%			463	0.175560988828925\\
%			464	0.191232790208179\\
%			465	0.117421828996574\\
%			466	0.0820703135538507\\
%			467	0.0718918211938325\\
%			468	0.0827105703599598\\
%			469	0.0840487467223913\\
%			470	0.036821272007019\\
%			471	0.149399228369819\\
%			472	0.0870182702714014\\
%			473	0.113390293557084\\
%			474	0.160940247717784\\
%			475	0.153303273294674\\
%			476	0.26713499774229\\
%			477	0.155487131864625\\
%			478	0.0838107550293748\\
%			479	0.104033935316463\\
%			480	0.174847347213091\\
%			481	0.154376970500143\\
%			482	0.261050344599133\\
%			483	0.0752937059575219\\
%			484	0.0894003533961515\\
%			485	0.126547098200854\\
%			486	0.170381479202191\\
%			487	0.170278089830737\\
%			488	0.106949970239955\\
%			489	0.148673679585191\\
%			490	0.0855855777772408\\
%			491	0.0465108346005916\\
%			492	0.128296209365519\\
%			493	0.0764465387555723\\
%			494	0.270508193796292\\
%			495	0.0689314655374267\\
%			496	0.228251296894276\\
%			497	0.322113923940495\\
%			498	0.0993482815502215\\
%			499	0.179512497388929\\
%			500	0.259832911879263\\
%			501	0.172078277065708\\
%			502	0.190103425682058\\
%			503	0.16619702406381\\
%			504	0.171294931322116\\
%			505	0.308108248710792\\
%			506	0.458876767030246\\
%			507	0.0660057433103304\\
%			508	0.0933375553353249\\
%			509	0.104586252394405\\
%			510	0.233656109151605\\
%			511	0.269399238317205\\
%			512	0.1594304610988\\
%			513	0.191651790986103\\
%			514	0.109051932130562\\
%			515	0.17249883033503\\
%			516	0.168420705672391\\
%			517	0.235484726635878\\
%			518	0.298784439364876\\
%			519	0.262704060456107\\
%			520	0.335201120113229\\
%			521	0.0899422383541488\\
%			522	0.147361379906582\\
%			523	0.182047029754362\\
%			524	0.0784860789445041\\
%			525	0.108837764926717\\
%			526	0.122546146691075\\
%			527	0.160838822955585\\
%			528	0.182732342715627\\
%			529	0.262696670737169\\
%			530	0.11106827650836\\
%			531	0.0663592745886909\\
%			532	0.111355221187849\\
%			533	0.127583658699188\\
%			534	0.113013172572142\\
%			535	0.0950859023111973\\
%			536	0.31416945500307\\
%			537	0.405076742215818\\
%			538	0.0336032739580892\\
%			539	0.144660384250901\\
%			540	0.090350683448726\\
%			541	0.137930744074689\\
%			542	0.134452581815401\\
%			543	0.168407162072685\\
%			544	0.12877094832508\\
%			545	0.0528428381861646\\
%			546	0.127402552237424\\
%			547	0.125567944448984\\
%			548	0.166529983958754\\
%			549	0.118483603719644\\
%			550	0.150901937889139\\
%			551	0.205074781592108\\
%			552	0.272622326361693\\
%			553	0.210562527203996\\
%			554	0.127207561314578\\
%			555	0.0469798665131736\\
%			556	0.0683642740151624\\
%			557	0.0507837729098935\\
%			558	0.078457762947811\\
%			559	0.167628340044862\\
%			560	0.264346264213623\\
%			561	0.111192525578825\\
%			562	0.18581357532164\\
%			563	0.152971277489958\\
%			564	0.148427622299125\\
%			565	0.220945070926478\\
%			566	0.234934583330479\\
%			567	0.0737667885565269\\
%			568	0.0702998013196457\\
%			569	0.0824783662623982\\
%			570	0.0613132889476868\\
%			571	0.0459145676791327\\
%			572	0.162988366578457\\
%			573	0.138409270635593\\
%			574	0.110371557816847\\
%			575	0.10599172028848\\
%			576	0.0639900389625771\\
%			577	0.0942348964925692\\
%			578	0.140726191596995\\
%			579	0.254874356812782\\
%			580	0.136476106372851\\
%			581	0.0547117336437693\\
%			582	0.207209543939921\\
%			583	0.128987581013498\\
%			584	0.23907199514342\\
%			585	0.289922343555382\\
%			586	0.399216295766088\\
%			587	0.288139336750215\\
%			588	0.275501795148323\\
%			589	0.226619587072736\\
%			590	0.0910029466431135\\
%			591	0.123017248655456\\
%			592	0.310588718601166\\
%			593	0.12761706659212\\
%			594	0.206457262445066\\
%			595	0.227369080061776\\
%			596	0.300136095337273\\
%			597	0.145863474388408\\
%			598	0.0300993709244769\\
%			599	0.135234176915307\\
%			600	0.181339081896669\\
%			601	0.15669612010739\\
%			602	0.188053929707739\\
%			603	0.156475113415897\\
%			604	0.0361014788302256\\
%			605	0.0984741209231592\\
%			606	0.245047142707291\\
%			607	0.215964150233479\\
%			608	0.247915923715037\\
%			609	0.172721744922372\\
%			610	0.0187165511690604\\
%			611	0.135940834988736\\
%			612	0.0542526860993694\\
%			613	0.170743993774854\\
%			614	0.185245510557461\\
%			615	0.142589478000678\\
%			616	0.135176048655669\\
%			617	0.147744082561466\\
%			618	0.145633447366723\\
%			619	0.196063865692419\\
%			620	0.0765464013605265\\
%			621	0.208285343120635\\
%			622	0.0576218839439585\\
%			623	0.191509264893704\\
%			624	0.133673599166842\\
%			625	0.111825590132671\\
%			626	0.194067475208862\\
%			627	0.100588677332187\\
%			628	0.273858972848363\\
%			629	0.322111476282021\\
%			630	0.12928247029433\\
%			631	0.178692883896859\\
%			632	0.0457471030835298\\
%			633	0.0502058366602956\\
%			634	0.133069181502514\\
%			635	0.113925598498303\\
%			636	0.222799098969623\\
%			637	0.264815036144704\\
%			638	0.169023655404575\\
%			639	0.120038118218525\\
%			640	0.0380173384516365\\
%			641	0.137168701531255\\
%			642	0.0870169666872874\\
%			643	0.200711243346719\\
%			644	0.168409634465749\\
%			645	0.0574507640402732\\
%			646	0.0986711531752345\\
%			647	0.212227158890186\\
%			648	0.160844224381611\\
%			649	0.0698864910291224\\
%			650	0.0527801742301622\\
%			651	0.176839101612774\\
%			652	0.11310164544407\\
%			653	0.0494439071172377\\
%			654	0.116649588451571\\
%			655	0.107352449390221\\
%			656	0.0571826261746777\\
%			657	0.0850366929007331\\
%			658	0.100338049372467\\
%			659	0.0867538722073838\\
%			660	0.177181842601021\\
%			661	0.333437290876022\\
%			662	0.197109594181783\\
%			663	0.0935650855844965\\
%			664	0.0464413979121876\\
%			665	0.126466570392926\\
%			666	0.0142475590609793\\
%			667	0.12218690967817\\
%			668	0.0692738560248363\\
%			669	0.162287631985771\\
%			670	0.138829191174647\\
%			671	0.104924354621028\\
%			672	0.150069036020783\\
%			673	0.0477186181124746\\
%			674	0.270883377157689\\
%			675	0.0848768026533714\\
%			676	0.0387630885469736\\
%			677	0.079656394598546\\
%			678	0.0953133046211953\\
%			679	0.117274787443692\\
%			680	0.117700699117022\\
%			681	0.208507294504007\\
%			682	0.150929380458692\\
%			683	0.106492543309706\\
%			684	0.220314626874609\\
%			685	0.195456008800908\\
%			686	0.0650327185273699\\
%			687	0.0744079667142418\\
%			688	0.0147915481887692\\
%			689	0.0928312804031792\\
%			690	0.0903238784492252\\
%			691	0.0754099638722888\\
%			692	0.0637075155809742\\
%			693	0.110468931254539\\
%			694	0.0759752540472236\\
%			695	0.140444440434155\\
%			696	0.184148411633254\\
%			697	0.101322889482394\\
%			698	0.127784904617772\\
%			699	0.112103994285175\\
%			700	0.0841698278027143\\
%			701	0.0480122863398629\\
%			702	0.125274511464871\\
%			703	0.103748012169519\\
%			704	0.195987368683599\\
%			705	0.170974049379363\\
%			706	0.126420749101385\\
%			707	0.120622193465201\\
%			708	0.107713011327185\\
%			709	0.255899022696067\\
%			710	0.198854469156866\\
%			711	0.0656343876942151\\
%			712	0.122906186792345\\
%			713	0.0766748899567314\\
%			714	0.0402491806810822\\
%			715	0.0697872360545117\\
%			716	0.151003248879277\\
%			717	0.12108359558925\\
%			718	0.0896762652313624\\
%			719	0.149047177015223\\
%			720	0.188510165736294\\
%			721	0.188809806982636\\
%			722	0.117930699304722\\
%			723	0.138132932266888\\
%			724	0.140811585884182\\
%			725	0.13559697113893\\
%			726	0.139396545021135\\
%			727	0.261963506915658\\
%			728	0.0865232786419595\\
%			729	0.137850299139059\\
%			730	0.0337876691843297\\
%			731	0.0749299945831373\\
%			732	0.0581157127149092\\
%			733	0.0625281370637284\\
%			734	0.139309186655131\\
%			735	0.0147015632042172\\
%			736	0.129507831356827\\
%			737	0.0723955257269882\\
%			738	0.0929461981001741\\
%			739	0.199122882275961\\
%			740	0.15846369579116\\
%			741	0.17668381621603\\
%			742	0.18433930032964\\
%			743	0.13750319710094\\
%			744	0.133781757117147\\
%			745	0.022781098847494\\
%			746	0.086168393404178\\
%			747	0.141645186533265\\
%			748	0.0687879083253277\\
%			749	0.17418666578554\\
%			750	0.150658723317306\\
%			751	0.138598761898632\\
%			752	0.0784695059019668\\
%			753	0.208197613384487\\
%			754	0.283583476423516\\
%			755	0.172974543489626\\
%			756	0.0695828466529467\\
%			757	0.14567148657289\\
%			758	0.108457731776363\\
%			759	0.156600032770409\\
%			760	0.230466871537718\\
%			761	0.33203310070963\\
%			762	0.268815474252012\\
%			763	0.328316426449654\\
%			764	0.202634451186876\\
%			765	0.0899369882657624\\
%			766	0.184809456560433\\
%			767	0.223031215142684\\
%			768	0.141963773660096\\
%			769	0.11605120849727\\
%			770	0.136488772616862\\
%			771	0.129752714672814\\
%			772	0.2576232539619\\
%			773	0.346319196074686\\
%			774	0.294258001582722\\
%			775	0.263789856369216\\
%			776	0.203557821593075\\
%			777	0.0919696787162623\\
%			778	0.150340487852783\\
%			779	0.15242744791209\\
%			780	0.222467419656963\\
%			781	0.262018264099186\\
%			782	0.13601372001558\\
%			783	0.149208851260027\\
%			784	0.0649885211862762\\
%			785	0.175232803536449\\
%			786	0.0786541224710994\\
%			787	0.120756703246004\\
%			788	0.339854050025934\\
%			789	0.197679630403975\\
%			790	0.240213062605534\\
%			791	0.131374732079683\\
%			792	0.11368118499668\\
%			793	0.0845002986612936\\
%			794	0.0929398108841459\\
%			795	0.143939441980504\\
%			796	0.138830248094843\\
%			797	0.0609321235536928\\
%			798	0.0673966139709554\\
%			799	0.139568321916091\\
%			800	0.205679498208033\\
%			801	0.110701017581401\\
%			802	0.170920723691998\\
%			803	0.223343342870743\\
%			804	0.265437960182049\\
%			805	0.102014766334971\\
%			806	0.05373983466042\\
%			807	0.0760858978351846\\
%			808	0.186716631913325\\
%			809	0.0579113453127104\\
%			810	0.117488275310393\\
%			811	0.171338166661078\\
%			812	0.146614802484311\\
%			813	0.17536131351955\\
%			814	0.150127111834657\\
%			815	0.0964931981550136\\
%			816	0.142438635568729\\
%			817	0.142154508101044\\
%			818	0.0650250105859037\\
%			819	0.199892494673097\\
%			820	0.248694880787687\\
%			821	0.134841517744661\\
%			822	0.0779604499604286\\
%			823	0.0660272598590383\\
%			824	0.168912187813841\\
%			825	0.0931017300992899\\
%			826	0.0688536974384588\\
%			827	0.101650024358879\\
%			828	0.117663304112007\\
%			829	0.186655283195057\\
%			830	0.225039863282366\\
%			831	0.240305593751896\\
%			832	0.174571373806618\\
%			833	0.187155017092963\\
%			834	0.0645652714965899\\
%			835	0.172948661521317\\
%			836	0.213540372108775\\
%			837	0.208226194297491\\
%			838	0.128997261159495\\
%			839	0.123527419565877\\
%			840	0.184931600777331\\
%			841	0.259853031025424\\
%			842	0.344914487794142\\
%			843	0.253439793754124\\
%			844	0.235131797887936\\
%			845	0.230986245581791\\
%			846	0.110063366072184\\
%			847	0.27634839079573\\
%			848	0.287065974922343\\
%			849	0.18110965241663\\
%			850	0.139904872416691\\
%			851	0.270668088190376\\
%			852	0.274881615058512\\
%			853	0.100307724300715\\
%			854	0.160519179720885\\
%			855	0.126095283177094\\
%			856	0.0900442901733619\\
%			857	0.135687106028846\\
%			858	0.220781355447226\\
%			859	0.104917615336539\\
%			860	0.145625845117921\\
%			861	0.167521154427544\\
%			862	0.274122235487007\\
%			863	0.229204762097623\\
%			864	0.152180048897246\\
%			865	0.17981540417954\\
%			866	0.205149269100415\\
%			867	0.145790968792291\\
%			868	0.103614139048701\\
%			869	0.0972588378683397\\
%			870	0.0551053429465008\\
%			871	0.178828513541701\\
%			872	0.172149601132868\\
%			873	0.1761003256994\\
%			874	0.101151895017775\\
%			875	0.166637959993376\\
%			876	0.15552023437833\\
%			877	0.10997932806695\\
%			878	0.213603463497146\\
%			879	0.338041797486739\\
%			880	0.276258372091572\\
%			881	0.241412262137846\\
%			882	0.0574500868378888\\
%			883	0.0743229807178394\\
%			884	0.131456996954916\\
%			885	0.0354732785603167\\
%			886	0.0839655657401373\\
%			887	0.139944751192046\\
%			888	0.14050022962109\\
%			889	0.0248292324716805\\
%			890	0.0668462477625704\\
%			891	0.0398746629570437\\
%			892	0.0676512646545298\\
%			893	0.0774196018208374\\
%			894	0.150148305161241\\
%			895	0.067679859299748\\
%			896	0.0991453269788651\\
%			897	0.0903100153933355\\
%			898	0.20547661583763\\
%			899	0.160760984707416\\
%			900	0.257872881907081\\
%			901	0.270665698184248\\
%			902	0.256696119769201\\
%			903	0.118317452370994\\
%			904	0.110262581228576\\
%			905	0.212522614324965\\
%			906	0.187713670520032\\
%			907	0.144242943847912\\
%			908	0.181890427105809\\
%			909	0.241905679182195\\
%			910	0.268568849845287\\
%			911	0.182252062146703\\
%			912	0.185117914863555\\
%			913	0.211745231851264\\
%			914	0.104078681749514\\
%			915	0.139229070665119\\
%			916	0.128603372138268\\
%			917	0.115233369692461\\
%			918	0.113509638977277\\
%			919	0.057468941987891\\
%			920	0.225668936629848\\
%			921	0.175719801514687\\
%			922	0.382798975099\\
%			923	0.177874980822404\\
%			924	0.141490957095859\\
%			925	0.199599649301033\\
%			926	0.115891843143484\\
%			927	0.0217406812536033\\
%			928	0.14494236219263\\
%			929	0.340250061454592\\
%			930	0.422023049278368\\
%			931	0.38407332617169\\
%			932	0.306963800654339\\
%			933	0.250939786989627\\
%			934	0.322509649542743\\
%			935	0.294328196291583\\
%			936	0.211529586127139\\
%			937	0.317643156455516\\
%			938	0.157584726487255\\
%			939	0.150199231264605\\
%			940	0.302768394685699\\
%			941	0.331087911004512\\
%			942	0.201068030336143\\
%			943	0.206940383195827\\
%			944	0.137368679139394\\
%			945	0.163806347974416\\
%			946	0.180488096428991\\
%			947	0.161537130313253\\
%			948	0.112313192944816\\
%			949	0.160877842630975\\
%			950	0.162812843370895\\
%			951	0.0116342717581782\\
%			952	0.107608457698217\\
%			953	0.250569209693211\\
%			954	0.0845614295403389\\
%			955	0.162741838775106\\
%			956	0.220303708410015\\
%			957	0.0756511830877366\\
%			958	0.155693364476726\\
%			959	0.190547990417409\\
%			960	0.05685256499442\\
%			961	0.303903406197475\\
%			962	0.242261131925853\\
%			963	0.397599138215405\\
%			964	0.39060453414237\\
%			965	0.337089087212498\\
%			966	0.319622627749806\\
%			967	0.0803289780089494\\
%			968	0.187648935543056\\
%			969	0.255655026928304\\
%			970	0.155638479249086\\
%			971	0.0816887469227769\\
%			972	0.116723055440179\\
%			973	0.121898993488936\\
%			974	0.17231582564231\\
%			975	0.253488395950602\\
%			976	0.0480973325808792\\
%			977	0.162598232638992\\
%			978	0.145463918982734\\
%			979	0.0820422993772589\\
%			980	0.0427361128808524\\
%			981	0.0469011445615973\\
%			982	0.136189867828471\\
%			983	0.0946465615900706\\
%			984	0.147051627595693\\
%			985	0.156878058695592\\
%			986	0.0636761225679113\\
%			987	0.145610356408583\\
%			988	0.233649198670736\\
%			989	0.0679388371202836\\
%			990	0.0865563580985179\\
%			991	0.125856039548341\\
%			992	0.104081531871448\\
%			993	0.263048333068546\\
%			994	0.212594143514306\\
%			995	0.140053508122815\\
%			996	0.0714608163503402\\
%			997	0.105644846879699\\
%			998	0.116946170450258\\
%			999	0.0937247080901876\\
%			1000	0.0714767527546007\\
%			1001	0.105316620029037\\
%			1002	0.222243575828929\\
%			1003	0.251648019002842\\
%			1004	0.215775952308605\\
%			1005	0.0981569567903191\\
%			1006	0.218687076235115\\
%			1007	0.166251882361229\\
%			1008	0.226065883327158\\
%			1009	0.0774368981795554\\
%			1010	0.121838513590547\\
%			1011	0.187520158138445\\
%			1012	0.110702519170928\\
%			1013	0.0935847842806732\\
%			1014	0.101629905374269\\
%			1015	0.222852960270083\\
%			1016	0.0826110521011704\\
%			1017	0.0823921962094692\\
%			1018	0.192516717015213\\
%			1019	0.166735014511643\\
%			1020	0.195722596738416\\
%			1021	0.189941681152829\\
%			1022	0.170391866947745\\
%			1023	0.0200822893212401\\
%			1024	0.123604014265412\\
%			1025	0.187916768827914\\
%			1026	0.10348168116922\\
%			1027	0.0427683293824799\\
%			1028	0.214317079733318\\
%			1029	0.246111616943819\\
%			1030	0.157580280125929\\
%			1031	0.19823744641215\\
%			1032	0.230069344519749\\
%			1033	0.324031282693062\\
%			1034	0.245525770443581\\
%			1035	0.299865395209903\\
%			1036	0.235176979384168\\
%			1037	0.164787049080902\\
%			1038	0.181323944641642\\
%			1039	0.196055283110314\\
%			1040	0.213594341610846\\
%			1041	0.161773740543394\\
%			1042	0.20948830690306\\
%			1043	0.265469055426377\\
%			1044	0.141020702840756\\
%			1045	0.0619181075942328\\
%			1046	0.106161724060984\\
%			1047	0.0285036402009486\\
%			1048	0.135840775110311\\
%			1049	0.148038715355866\\
%			1050	0.0873557086796775\\
%			1051	0.123736186842656\\
%			1052	0.131448392619541\\
%			1053	0.0611922478669243\\
%			1054	0.198774634348099\\
%			1055	0.25811730207209\\
%			1056	0.055364977267402\\
%			1057	0.0574455279659049\\
%			1058	0.142968509847784\\
%			1059	0.168741582259615\\
%			1060	0.133744912407237\\
%			1061	0.0257695133745204\\
%			1062	0.0527939318012849\\
%			1063	0.100482336064486\\
%			1064	0.155870672808029\\
%			1065	0.0819982362911652\\
%			1066	0.142998186244477\\
%			1067	0.150997810969001\\
%			1068	0.137387825768207\\
%			1069	0.144633218883647\\
%			1070	0.247511686321811\\
%			1071	0.141482412446505\\
%			1072	0.107818920263756\\
%			1073	0.116696193982778\\
%			1074	0.0381313280773587\\
%			1075	0.0125120369564324\\
%			1076	0.0282831915237988\\
%			1077	0.196167631298884\\
%			1078	0.237839370104372\\
%			1079	0.205364546506705\\
%			1080	0.123901110163731\\
%			1081	0.1536286698242\\
%			1082	0.215810533057303\\
%			1083	0.0845395984708728\\
%			1084	0.171682084250605\\
%			1085	0.133482289928512\\
%			1086	0.134834751528312\\
%			1087	0.19264917503558\\
%			1088	0.180074481248754\\
%			1089	0.207805523413758\\
%			1090	0.257378722385642\\
%			1091	0.163523049670771\\
%			1092	0.140627479241\\
%			1093	0.232855694511524\\
%			1094	0.177130533336444\\
%			1095	0.186807231594055\\
%			1096	0.233917959728872\\
%			1097	0.217799863482727\\
%			1098	0.17405441182991\\
%			1099	0.301723242110467\\
%			1100	0.394224135737966\\
%			1101	0.344325685304688\\
%			1102	0.305041961498503\\
%			1103	0.114473925312236\\
%			1104	0.142529028632415\\
%			1105	0.0792084020719725\\
%			1106	0.186241578917707\\
%			1107	0.284491943919278\\
%			1108	0.225456202375453\\
%			1109	0.111505736651027\\
%			1110	0.138183290103068\\
%			1111	0.205401931515396\\
%			1112	0.207084166601178\\
%			1113	0.0852052049003561\\
%			1114	0.117273622023538\\
%			1115	0.123563028672568\\
%			1116	0.164420344230491\\
%			1117	0.161740183783461\\
%			1118	0.219573295720068\\
%			1119	0.0918574726539813\\
%			1120	0.1870160369581\\
%			1121	0.161683659032471\\
%			1122	0.193122634527479\\
%			1123	0.0647542301398182\\
%			1124	0.156940265602536\\
%			1125	0.0288540318715971\\
%			1126	0.179611073410825\\
%			1127	0.254590896331041\\
%			1128	0.243301712734615\\
%			1129	0.24218872836626\\
%			1130	0.21119638823234\\
%			1131	0.205326264106232\\
%			1132	0.21587194930498\\
%			1133	0.0435972519000673\\
%			1134	0.122688176311352\\
%			1135	0.0406870853123838\\
%			1136	0.0614504071202173\\
%			1137	0.164146852943051\\
%			1138	0.0422646126937758\\
%			1139	0.0556671758125495\\
%			1140	0.22871696119919\\
%			1141	0.241906444734853\\
%			1142	0.181997754998339\\
%			1143	0.165442172890424\\
%			1144	0.172504974792524\\
%			1145	0.218521133032663\\
%			1146	0.281298263608033\\
%			1147	0.287015392396215\\
%			1148	0.128152957747449\\
%			1149	0.123298925382674\\
%			1150	0.192391810908533\\
%			1151	0.114156559299124\\
%			1152	0.0220736242317667\\
%			1153	0.00642096800096441\\
%			1154	0.18608052012316\\
%			1155	0.0451080103241307\\
%			1156	0.0964685276012426\\
%			1157	0.213431007026003\\
%			1158	0.0601412327510308\\
%			1159	0.127831054439373\\
%			1160	0.215845250506224\\
%			1161	0.33231162560227\\
%			1162	0.288002066270685\\
%			1163	0.0956220333063165\\
%			1164	0.270284809267727\\
%			1165	0.0465053218031641\\
%			1166	0.115333011716844\\
%			1167	0.140964650265725\\
%			1168	0.148174910618522\\
%			1169	0.220923103871853\\
%			1170	0.0932451791411429\\
%			1171	0.107876483609292\\
%			1172	0.0735132910465083\\
%			1173	0.048740515439965\\
%			1174	0.122521967726384\\
%			1175	0.12296846823853\\
%			1176	0.214305314300765\\
%			1177	0.208035636445456\\
%			1178	0.243737691618608\\
%			1179	0.343795788402816\\
%			1180	0.287298473108247\\
%			1181	0.413108529518049\\
%			1182	0.297678013446381\\
%			1183	0.0585348800089196\\
%			1184	0.108495186954155\\
%			1185	0.0824463572306092\\
%			1186	0.158001441988301\\
%			1187	0.172759508716989\\
%			1188	0.10598876527322\\
%			1189	0.180573466800205\\
%			1190	0.344939888451479\\
%			1191	0.207457838212619\\
%			1192	0.154682236893109\\
%			1193	0.158177459160242\\
%			1194	0.0616433359854041\\
%			1195	0.0838622759665804\\
%			1196	0.0537783307921492\\
%			1197	0.0850853572212498\\
%			1198	0.146519240771969\\
%			1199	0.0804467179766804\\
%			1200	0.197704933218396\\
		};
		\addlegendentry{$\alpha\text{=0}$}
		
		
		%\addplot [color=mycolor5, line width=0.7pt]
		%  table[row sep=crcr]{%
			%0	0.555360367269796\\
			%1	6.7533797747712\\
			%2	7.22545163478546\\
			%3	7.82212232558077\\
			%4	8.5227294349058\\
			%5	3.69443017385795\\
			%6	3.77287198602062\\
			%7	3.8793796596169\\
			%8	4.01237478211217\\
			%9	4.16980767135308\\
			%10	0.591810148433923\\
			%11	0.590697589496774\\
			%12	0.589617060940915\\
			%13	0.588587131894481\\
			%14	0.587616718223019\\
			%15	0.586687410272383\\
			%16	0.585807445467854\\
			%17	0.584920990874654\\
			%18	0.424528935509019\\
			%19	0.263804982086591\\
			%20	0.26254449480495\\
			%21	0.261250817956979\\
			%22	0.259862695879696\\
			%23	0.258444772327297\\
			%24	0.256980688313938\\
			%25	0.255466543232259\\
			%26	0.253879050309025\\
			%27	0.252231846626434\\
			%28	0.250528405083311\\
			%29	0.3780825570564\\
			%30	0.200202587387275\\
			%31	0.198402169330591\\
			%32	0.196579849536235\\
			%33	0.194733799055907\\
			%34	0.192909680381974\\
			%35	0.191067898121056\\
			%36	0.189236552295287\\
			%37	0.187435132089159\\
			%38	0.185658253598149\\
			%39	0.183870753320194\\
			%40	0.182107182776569\\
			%41	0.180349132402191\\
			%42	0.178604867507223\\
			%43	0.176913414457959\\
			%44	0.175289549996452\\
			%45	0.213515281275256\\
			%46	0.193110967018139\\
			%47	0.190349360473567\\
			%48	0.187590202334017\\
			%49	0.184849724804946\\
			%50	1.6391022496136\\
			%51	0.845260279139023\\
			%52	0.839557017184538\\
			%53	0.833664449557384\\
			%54	0.827589011881606\\
			%55	0.821356873980036\\
			%56	0.814995598747335\\
			%57	0.808490908608646\\
			%58	0.230907191879668\\
			%59	0.231903831466362\\
			%60	0.232851361000103\\
			%61	0.233730373197784\\
			%62	0.234600537562259\\
			%63	0.235366730240634\\
			%64	0.236131949717301\\
			%65	0.586633881368583\\
			%66	0.594210942871265\\
			%67	0.601700485709436\\
			%68	0.609108193691061\\
			%69	0.616424483375339\\
			%70	0.623637668184819\\
			%71	0.2601515419167\\
			%72	0.254750501085492\\
			%73	0.249474609513378\\
			%74	0.244324134969269\\
			%75	0.239325865389249\\
			%76	0.234477172694048\\
			%77	0.229791911791254\\
			%78	0.456932133961005\\
			%79	0.457817927189757\\
			%80	0.459167759138855\\
			%81	0.460987916506592\\
			%82	0.49116668815899\\
			%83	0.488584334434095\\
			%84	0.485914245925871\\
			%85	0.483191419468947\\
			%86	0.480386345006889\\
			%87	0.477468882681474\\
			%88	0.474507090799373\\
			%89	0.471453446864289\\
			%90	0.323681697070897\\
			%91	0.329512626064624\\
			%92	0.335524021340395\\
			%93	0.341687442850274\\
			%94	0.347962482400502\\
			%95	0.251299711616081\\
			%96	0.245491596639506\\
			%97	0.221144882891315\\
			%98	0.217450889031304\\
			%99	0.214066921617921\\
			%100	0.210970804559837\\
			%101	0.208201180309321\\
			%102	0.205728170836978\\
			%103	0.203609133960465\\
			%104	0.201816148177093\\
			%105	0.200383266318234\\
			%106	0.199296051250278\\
			%107	0.198598972531211\\
			%108	0.198257325343733\\
			%109	0.198250745961352\\
			%110	0.198611437838398\\
			%111	0.435928480577572\\
			%112	0.19182801356266\\
			%113	0.189188338704584\\
			%114	0.186535262878802\\
			%115	0.183838018239538\\
			%116	0.181143080926437\\
			%117	1.58703952877401\\
			%118	0.878057403763483\\
			%119	0.873572166264423\\
			%120	0.868936144454136\\
			%121	0.864179281507292\\
			%122	0.859262030919941\\
			%123	0.854222448864683\\
			%124	0.491006253507691\\
			%125	0.492695567131421\\
			%126	0.496514039385912\\
			%127	0.502341827458457\\
			%128	0.510120645199855\\
			%129	0.428424347694802\\
			%130	0.43274160870115\\
			%131	0.436934318189916\\
			%132	0.440995445814942\\
			%133	0.444933052129012\\
			%134	0.196724540733321\\
			%135	0.194107532152833\\
			%136	0.191897922201926\\
			%137	0.19011300894939\\
			%138	0.188739900851826\\
			%139	0.187794637158688\\
			%140	0.544084127315862\\
			%141	0.559332765416217\\
			%142	0.34516513354388\\
			%143	0.336722643914299\\
			%144	0.328464778336676\\
			%145	0.320360801075539\\
			%146	0.312472969999567\\
			%147	0.304836374037729\\
			%148	0.297442741955085\\
			%149	0.290300548165799\\
			%150	0.283429800308365\\
			%151	0.336994813059034\\
			%152	0.33119524267605\\
			%153	0.326601722588751\\
			%154	0.323201389537053\\
			%155	0.137659016047958\\
			%156	0.140465748829456\\
			%157	0.143282420184301\\
			%158	0.14605656700058\\
			%159	0.148791514544955\\
			%160	0.15150764979589\\
			%161	0.154190097090181\\
			%162	0.156830383488014\\
			%163	0.461383910856554\\
			%164	0.18243275606963\\
			%165	0.184588786834711\\
			%166	0.187072852386332\\
			%167	0.189881057219907\\
			%168	0.19297455073328\\
			%169	0.19635996103578\\
			%170	0.199995255653401\\
			%171	0.203858636041968\\
			%172	0.207890570226622\\
			%173	0.212072459794529\\
			%174	0.216422522451941\\
			%175	0.309141785516622\\
			%176	0.370384729815662\\
			%177	0.374778803068287\\
			%178	0.37908675315578\\
			%179	0.383317402943127\\
			%180	0.387433290921991\\
			%181	0.388280903991347\\
			%182	0.377316906207101\\
			%183	0.366663708668722\\
			%184	0.356388253457823\\
			%185	0.346482177310396\\
			%186	0.336935971651397\\
			%187	0.327803508795991\\
			%188	0.319081299179485\\
			%189	0.310760549566018\\
			%190	0.302858922158955\\
			%191	0.49080954285215\\
			%192	0.498668570790713\\
			%193	0.506434181905856\\
			%194	0.514037335665735\\
			%195	0.521524862527173\\
			%196	0.0713775095597389\\
			%197	0.0711899846253638\\
			%198	0.0709982288901111\\
			%199	0.67923098655435\\
			%200	0.695028621688524\\
			%201	0.711023600993293\\
			%202	0.727105218696333\\
			%203	0.237518147285518\\
			%204	0.235338807616582\\
			%205	0.467813916179361\\
			%206	0.463673995995013\\
			%207	0.459908054485835\\
			%208	0.456563445493788\\
			%209	0.453561640591423\\
			%210	0.450912893129419\\
			%211	0.448639222408926\\
			%212	0.446662335653063\\
			%213	0.44503583836517\\
			%214	0.443700284087294\\
			%215	0.442603859897709\\
			%216	0.441747651183461\\
			%217	0.145330501472274\\
			%218	0.143299348184401\\
			%219	0.141330168686349\\
			%220	0.577308257893178\\
			%221	0.0728829089979402\\
			%222	0.072522125963582\\
			%223	0.0721768545066966\\
			%224	0.0718459607451412\\
			%225	0.0715472453507602\\
			%226	0.0712666392459288\\
			%227	0.071020523925689\\
			%228	0.0707542753244493\\
			%229	0.0705616295956641\\
			%230	0.0703859682481473\\
			%231	0.0702190114525516\\
			%232	0.070068055679496\\
			%233	0.0699503407803601\\
			%234	0.0698519763318971\\
			%235	0.069796078420794\\
			%236	0.160071649252436\\
			%237	0.185986726820596\\
			%238	0.18612083301836\\
			%239	0.186142241832367\\
			%240	0.186065825845017\\
			%241	0.185889647374632\\
			%242	0.185601443073819\\
			%243	0.185236775986887\\
			%244	0.184721910480705\\
			%245	0.184133742550882\\
			%246	0.183442903676226\\
			%247	0.522116107444811\\
			%248	0.265473870342259\\
			%249	0.264865607169332\\
			%250	0.264216989940747\\
			%251	0.263497741435574\\
			%252	0.262743017653167\\
			%253	0.261913332577031\\
			%254	0.26108012977619\\
			%255	0.260271923969067\\
			%256	0.259481125040603\\
			%257	0.25870884183404\\
			%258	0.258026712599749\\
			%259	0.257408706075513\\
			%260	0.256910035415506\\
			%261	0.396877969506849\\
			%262	0.272501305054816\\
			%263	0.271549747922884\\
			%264	0.270561852264387\\
			%265	0.269551848982596\\
			%266	0.268523375277702\\
			%267	0.267515936416889\\
			%268	0.266481199692251\\
			%269	0.436890054605542\\
			%270	0.558773922524229\\
			%271	0.559884504744273\\
			%272	0.561594728110895\\
			%273	0.563944341384243\\
			%274	0.566954325556857\\
			%275	0.589202305601632\\
			%276	0.601048876586234\\
			%277	0.613230564407052\\
			%278	0.625733016326243\\
			%279	0.638600653387712\\
			%280	0.651803927402843\\
			%281	0.665349360942677\\
			%282	0.340754957574363\\
			%283	0.345223113130071\\
			%284	0.349880380762431\\
			%285	0.301751385759612\\
			%286	0.298296731236812\\
			%287	0.294797430875391\\
			%288	0.291207349653954\\
			%289	0.287568715006567\\
			%290	0.283884889477664\\
			%291	0.280145473722095\\
			%292	0.37760305610511\\
			%293	0.373125953274873\\
			%294	0.368544404183866\\
			%295	0.363840256143585\\
			%296	0.570801590150867\\
			%297	0.572457531197515\\
			%298	0.574484401573417\\
			%299	0.576828262133993\\
			%300	0.579555792131639\\
			%301	0.582621228419233\\
			%302	0.586032765808429\\
			%303	0.62382491491908\\
			%304	0.615812335667854\\
			%305	0.60774853822145\\
			%306	0.599693427688138\\
			%307	0.59158460801518\\
			%308	0.583477836506901\\
			%309	0.31619347111642\\
			%310	0.314112081320176\\
			%311	0.31208459787637\\
			%312	0.310044820485429\\
			%313	0.308070165906539\\
			%314	0.306114792683438\\
			%315	0.304195530018929\\
			%316	0.89012799526194\\
			%317	0.486726736195508\\
			%318	0.495925751731295\\
			%319	0.504932041478058\\
			%320	0.513727551565359\\
			%321	0.52226511834575\\
			%322	0.530556642579962\\
			%323	0.538540500570725\\
			%324	0.546188624115514\\
			%325	0.553517966730091\\
			%326	0.56044623085639\\
			%327	0.11496610411651\\
			%328	0.116867763096947\\
			%329	0.118695795895977\\
			%330	0.120492399641287\\
			%331	0.122184984007223\\
			%332	0.123814416807013\\
			%333	0.125350770960838\\
			%334	0.203786889034976\\
			%335	0.202274393265402\\
			%336	0.276398311657964\\
			%337	0.272682200971599\\
			%338	0.269182866839546\\
			%339	0.265901320523791\\
			%340	0.262805350197117\\
			%341	0.259897589151358\\
			%342	0.257139101309236\\
			%343	0.254507089967202\\
			%344	0.251999214907287\\
			%345	0.388975186979518\\
			%346	0.34763430735586\\
			%347	0.347175162659999\\
			%348	0.346603916452605\\
			%349	0.345961998286743\\
			%350	0.345209957780771\\
			%351	0.344357390953389\\
			%352	0.343420663934102\\
			%353	0.34239831956465\\
			%354	0.523288412913413\\
			%355	0.522165179479039\\
			%356	0.520675675734591\\
			%357	0.518868668426152\\
			%358	0.516730961831032\\
			%359	0.514306740422826\\
			%360	0.403872197806068\\
			%361	0.411734626731245\\
			%362	0.420741051847303\\
			%363	0.430800463209883\\
			%364	0.274373480563407\\
			%365	0.281550389478742\\
			%366	0.289351277153158\\
			%367	0.297729667173163\\
			%368	0.30662592939161\\
			%369	0.316078084008467\\
			%370	0.326063382257884\\
			%371	0.336504325448293\\
			%372	0.59198566613987\\
			%373	0.610410511372724\\
			%374	0.629495493255764\\
			%375	0.649127521948295\\
			%376	0.439309288109376\\
			%377	0.454382185589994\\
			%378	0.469775135686405\\
			%379	0.485475961433253\\
			%380	0.501478275515481\\
			%381	0.51772753851915\\
			%382	0.534227813098425\\
			%383	0.550899014362358\\
			%384	0.617040286366864\\
			%385	0.632297839323911\\
			%386	0.285169617980077\\
			%387	0.2919615790131\\
			%388	0.298851358565857\\
			%389	0.305834931479229\\
			%390	0.31292240780731\\
			%391	0.320059494318087\\
			%392	0.327299657651985\\
			%393	0.334619420061822\\
			%394	0.341989917733082\\
			%395	0.34938540617727\\
			%396	0.3568727238598\\
			%397	0.364393238728092\\
			%398	0.251339674208922\\
			%399	0.366269266186772\\
			%400	0.14051574959742\\
			%401	0.142755435898405\\
			%402	0.144978940412178\\
			%403	0.147240464385048\\
			%404	0.149556958558565\\
			%405	0.151925116203771\\
			%406	0.154361326098327\\
			%407	0.156854111326941\\
			%408	0.159386271157789\\
			%409	0.161996318472273\\
			%410	0.164670315058092\\
			%411	0.16739087302134\\
			%412	0.170169692484111\\
			%413	0.17303433279448\\
			%414	0.304985981163541\\
			%415	0.105011890049672\\
			%416	0.106642312920402\\
			%417	0.108297267202562\\
			%418	0.109936727766033\\
			%419	0.111623819151882\\
			%420	0.113350807315108\\
			%421	0.115071103895404\\
			%422	0.116839474976709\\
			%423	0.998236224595321\\
			%424	0.786066524681051\\
			%425	0.805030887413326\\
			%426	0.417554317855736\\
			%427	0.42521598454712\\
			%428	0.433023181874798\\
			%429	0.4409557590947\\
			%430	0.448999138777764\\
			%431	0.457182162440061\\
			%432	0.465472254422208\\
			%433	0.473902715672767\\
			%434	0.482407956573152\\
			%435	0.491043831776648\\
			%436	0.255706776281018\\
			%437	0.277830880877908\\
			%438	0.0420666097344285\\
			%439	0.0419741299956652\\
			%440	0.0419389405439292\\
			%441	0.0419356462214219\\
			%442	0.0419731502331416\\
			%443	0.0420453436777414\\
			%444	0.0421332454062516\\
			%445	0.0422401831399796\\
			%446	0.042400829567264\\
			%447	0.0425477072120284\\
			%448	0.0427515555047043\\
			%449	0.0429381052044986\\
			%450	0.377145342843932\\
			%451	0.280771311020611\\
			%452	0.289139995760187\\
			%453	0.297824722332655\\
			%454	0.306778527762811\\
			%455	0.315996513209482\\
			%456	0.325426019692798\\
			%457	0.335098484570055\\
			%458	0.344952269491345\\
			%459	0.354977434885046\\
			%460	0.365183856280315\\
			%461	0.375533700752984\\
			%462	0.386040185140427\\
			%463	0.501275131560768\\
			%464	0.175011305845497\\
			%465	0.171416629698504\\
			%466	0.168518319493137\\
			%467	0.16640263378673\\
			%468	0.165014782767977\\
			%469	0.402706646368816\\
			%470	0.398293471683854\\
			%471	0.393926721418985\\
			%472	0.389552323737308\\
			%473	0.385205066758573\\
			%474	0.380894391595843\\
			%475	0.376580120520725\\
			%476	0.37229420414612\\
			%477	0.368017845276257\\
			%478	0.363722956058125\\
			%479	0.193881230186483\\
			%480	0.191390359894447\\
			%481	0.0753418687157434\\
			%482	0.0774762631323697\\
			%483	0.0797679438826518\\
			%484	0.0821571757138436\\
			%485	0.0846862189224917\\
			%486	0.0873381648215219\\
			%487	0.0900980864188062\\
			%488	0.0929357575183516\\
			%489	0.749101613089885\\
			%490	0.0985222652072678\\
			%491	0.096043287191784\\
			%492	0.0939710058916391\\
			%493	0.0922745388838149\\
			%494	0.0910053936863678\\
			%495	0.0901573923617573\\
			%496	0.0897031857971175\\
			%497	0.0897034038036695\\
			%498	0.0901122070785337\\
			%499	0.0909006145054794\\
			%500	0.0920566237781822\\
			%501	0.0935152334751189\\
			%502	0.0953085966397929\\
			%503	0.0973602935387046\\
			%504	0.371537358758065\\
			%505	0.310980487791038\\
			%506	0.31531290332001\\
			%507	0.745214122097528\\
			%508	0.767754765103448\\
			%509	0.790139333055504\\
			%510	0.81235136804782\\
			%511	0.834354385396758\\
			%512	0.856119101909003\\
			%513	0.877587521079614\\
			%514	0.898750994802208\\
			%515	0.919564609854168\\
			%516	0.940046518746483\\
			%517	0.258936515453905\\
			%518	0.257692264677253\\
			%519	0.25676777708877\\
			%520	0.256156399313104\\
			%521	0.255842742407162\\
			%522	0.255790541189058\\
			%523	0.255948835750896\\
			%524	0.355436020731606\\
			%525	0.347489443966952\\
			%526	0.339668992278272\\
			%527	0.331982059787902\\
			%528	0.324446501463162\\
			%529	0.540162907878338\\
			%530	0.548773500390686\\
			%531	0.530248098950363\\
			%532	0.51602272897174\\
			%533	0.501992809270615\\
			%534	0.488235778672648\\
			%535	0.474676902505401\\
			%536	0.461367977629231\\
			%537	0.926266983278242\\
			%538	0.937188876495278\\
			%539	0.947549905214733\\
			%540	0.957352447502605\\
			%541	0.0498053305134142\\
			%542	0.0481725668957034\\
			%543	0.0466512263813025\\
			%544	0.0451641244384599\\
			%545	0.043778615560186\\
			%546	0.0424722306849934\\
			%547	0.0412089827965148\\
			%548	0.0400395162481063\\
			%549	0.038949585223134\\
			%550	0.0379769821586481\\
			%551	0.0370764491147671\\
			%552	0.0362401690827966\\
			%553	0.31899817158321\\
			%554	0.251376078834412\\
			%555	0.251258747585738\\
			%556	0.251024939304518\\
			%557	0.250681605449068\\
			%558	0.250187616686163\\
			%559	0.249573937435375\\
			%560	0.248851406075026\\
			%561	0.248020838590648\\
			%562	0.24707685863985\\
			%563	0.623169315593163\\
			%564	0.623174584568832\\
			%565	0.622927252094191\\
			%566	0.584243512202302\\
			%567	0.272686707339\\
			%568	0.273453220446673\\
			%569	0.274718577907709\\
			%570	0.276506679951795\\
			%571	0.278799430747257\\
			%572	0.281565029178587\\
			%573	0.284838252973782\\
			%574	0.288604884169735\\
			%575	0.292839116264911\\
			%576	0.29754540614649\\
			%577	0.302689193681512\\
			%578	0.30829555037782\\
			%579	0.314322404859562\\
			%580	0.320801137234696\\
			%581	0.307813529487887\\
			%582	0.206840926605444\\
			%583	0.209434331643503\\
			%584	0.212200088631529\\
			%585	0.215147506758882\\
			%586	0.218235652233653\\
			%587	0.221492224482251\\
			%588	1.14674167028731\\
			%589	0.617220860291264\\
			%590	0.61642874898445\\
			%591	0.615690302626831\\
			%592	0.615002228503799\\
			%593	0.614387549134284\\
			%594	0.61387172252523\\
			%595	0.613424724630733\\
			%596	0.613078297382423\\
			%597	0.475893720480657\\
			%598	0.486082344225637\\
			%599	0.296353417653974\\
			%600	0.296281858392197\\
			%601	0.296305222455944\\
			%602	0.296404105577784\\
			%603	0.296608908846278\\
			%604	0.296941440909699\\
			%605	0.297355431653972\\
			%606	0.297908976573156\\
			%607	0.298575667631962\\
			%608	0.454348163728281\\
			%609	0.456652287133167\\
			%610	0.459054239657136\\
			%611	0.46157430716114\\
			%612	0.464236382508351\\
			%613	0.301631979125193\\
			%614	0.302590245281917\\
			%615	0.303565932858349\\
			%616	0.53746080683427\\
			%617	0.542131428418435\\
			%618	0.54693434544323\\
			%619	0.551838888591211\\
			%620	0.55687475286674\\
			%621	0.562028464846369\\
			%622	0.559496882221969\\
			%623	0.562890011852456\\
			%624	0.566418403431978\\
			%625	0.570077385929036\\
			%626	0.510413085143658\\
			%627	0.514397753753138\\
			%628	0.518693268166417\\
			%629	0.52327123298256\\
			%630	0.528146531359369\\
			%631	0.533311131967633\\
			%632	0.538835709543696\\
			%633	0.544709498909567\\
			%634	0.507735226127932\\
			%635	0.510224364663356\\
			%636	0.512760800976913\\
			%637	0.407180090274048\\
			%638	0.413113211652171\\
			%639	0.419163678261347\\
			%640	0.42539693269252\\
			%641	0.431755813901035\\
			%642	0.438250811285905\\
			%643	0.444895113169872\\
			%644	0.451698937269252\\
			%645	0.458630323645253\\
			%646	0.465655385966984\\
			%647	0.472828580126348\\
			%648	0.291306604058782\\
			%649	0.0856299830592214\\
			%650	0.0850043894156396\\
			%651	0.0843637887643114\\
			%652	0.0837260902830551\\
			%653	0.0830997190673632\\
			%654	0.0824453277519195\\
			%655	0.0818054809013215\\
			%656	0.0811540619626171\\
			%657	0.0804933621319422\\
			%658	0.683656192497045\\
			%659	0.116647079291841\\
			%660	0.115386990709402\\
			%661	0.11416794747875\\
			%662	0.112961940355022\\
			%663	0.111808522381743\\
			%664	0.110677273594471\\
			%665	0.109625607548577\\
			%666	0.108572151897932\\
			%667	0.107574211314724\\
			%668	0.10662877666568\\
			%669	0.105722466753418\\
			%670	0.104881018670806\\
			%671	0.104078237899679\\
			%672	0.10331018610383\\
			%673	0.102592484729276\\
			%674	0.101928288691936\\
			%675	0.101304725434193\\
			%676	0.10825900074628\\
			%677	0.0465724251448683\\
			%678	0.0466560018802082\\
			%679	0.0467144306518043\\
			%680	0.664085574297673\\
			%681	0.766729132768185\\
			%682	0.771487209380412\\
			%683	0.776133284255683\\
			%684	0.780591785412032\\
			%685	0.784953575846608\\
			%686	0.789154422695535\\
			%687	0.79319250109968\\
			%688	0.244284929900802\\
			%689	0.240957715870138\\
			%690	0.237677955501852\\
			%691	0.234450957182923\\
			%692	0.231220351519523\\
			%693	0.228017094047595\\
			%694	0.281634035817455\\
			%695	0.278610534467907\\
			%696	0.275638467698285\\
			%697	0.272762235120694\\
			%698	0.269934442281963\\
			%699	0.114507055187535\\
			%700	0.112962156066431\\
			%701	0.111434925410461\\
			%702	0.109903673880946\\
			%703	0.108409693301385\\
			%704	0.106966465508675\\
			%705	0.105495342723397\\
			%706	0.104103575150408\\
			%707	0.102692668559535\\
			%708	0.101344647331575\\
			%709	0.603441015883273\\
			%710	0.243939367438526\\
			%711	0.245000439672201\\
			%712	0.245965712266531\\
			%713	0.246799425276899\\
			%714	0.247531172476081\\
			%715	0.248139737910236\\
			%716	0.248649728584203\\
			%717	0.299171666406387\\
			%718	0.301021895879947\\
			%719	0.302800383601356\\
			%720	0.304448957767243\\
			%721	0.306000334496169\\
			%722	0.339824845218228\\
			%723	0.333098027121639\\
			%724	0.326591202170627\\
			%725	0.320373693563807\\
			%726	0.314410741097534\\
			%727	0.673066484661714\\
			%728	0.674456493955432\\
			%729	0.675345625944137\\
			%730	0.675752724400806\\
			%731	0.345761432163432\\
			%732	0.342224756422204\\
			%733	0.338973039184209\\
			%734	0.336007811264589\\
			%735	0.333352964340744\\
			%736	0.330982535197424\\
			%737	0.328877902711965\\
			%738	0.327103025810145\\
			%739	0.325580120656236\\
			%740	0.324353649371184\\
			%741	0.322037237589532\\
			%742	0.322344426487395\\
			%743	0.323286893640662\\
			%744	0.324910467296341\\
			%745	0.349476596615651\\
			%746	0.349667746094584\\
			%747	0.34992407136161\\
			%748	0.350260062897815\\
			%749	0.350688821106736\\
			%750	0.351234177339581\\
			%751	0.351926456711864\\
			%752	0.352734465169246\\
			%753	0.517811444098093\\
			%754	0.519086482451812\\
			%755	0.649139699812124\\
			%756	0.662900771864078\\
			%757	0.677496070697395\\
			%758	0.692880154432617\\
			%759	0.709040151309148\\
			%760	0.725968235169117\\
			%761	0.743635654159674\\
			%762	0.762017323608159\\
			%763	0.781085019321368\\
			%764	0.290800822739827\\
			%765	0.288862694395974\\
			%766	0.286868847235003\\
			%767	0.284853750669255\\
			%768	0.116018854204869\\
			%769	0.118306906717996\\
			%770	0.120644951072941\\
			%771	0.123025713321127\\
			%772	0.12552368399616\\
			%773	0.128075393871983\\
			%774	0.130668655610412\\
			%775	0.563031872091332\\
			%776	0.712539108869313\\
			%777	0.726080938106771\\
			%778	0.739865355562402\\
			%779	0.753862780584763\\
			%780	0.768034529487495\\
			%781	0.782421507119896\\
			%782	0.797003767472218\\
			%783	0.811765884509662\\
			%784	0.512963740480811\\
			%785	0.524337448233312\\
			%786	0.535877738118606\\
			%787	0.547597548045067\\
			%788	0.559487092593688\\
			%789	0.571538326114992\\
			%790	0.583763281900609\\
			%791	0.596168561935492\\
			%792	0.297554928261506\\
			%793	0.304082340517097\\
			%794	0.310849312527473\\
			%795	0.317850983612725\\
			%796	0.508163288733685\\
			%797	0.502574731383752\\
			%798	0.497913286578983\\
			%799	0.510188512927829\\
			%800	0.503622449482347\\
			%801	0.496983291583297\\
			%802	0.527506172148384\\
			%803	0.537706296800682\\
			%804	0.548135007097826\\
			%805	0.558810376999955\\
			%806	0.569731199449048\\
			%807	0.580856765174619\\
			%808	0.606577804256702\\
			%809	0.595599155826248\\
			%810	0.584604776879497\\
			%811	0.573586492397573\\
			%812	0.562576502754096\\
			%813	0.551619290564982\\
			%814	0.0929694132425729\\
			%815	0.090697263984809\\
			%816	0.0884668498715036\\
			%817	0.0862565129890404\\
			%818	0.0841193749739877\\
			%819	0.0820540461417105\\
			%820	0.0800364374440846\\
			%821	0.0781184236315067\\
			%822	0.0762722151166688\\
			%823	0.380608704462934\\
			%824	0.356501657683523\\
			%825	0.0233353558313237\\
			%826	0.0237327368508492\\
			%827	0.0241799746825631\\
			%828	0.02469516115427\\
			%829	0.0252620226142117\\
			%830	0.025852439503499\\
			%831	0.0264678063129554\\
			%832	0.027117616819968\\
			%833	0.0278017661484555\\
			%834	0.0285425025753149\\
			%835	0.0292715166708399\\
			%836	0.0300298504739985\\
			%837	0.0307984715978397\\
			%838	0.0316063311151275\\
			%839	0.0323917485666588\\
			%840	0.0331781969013487\\
			%841	0.219076009263725\\
			%842	0.22287694142881\\
			%843	0.22149963315705\\
			%844	0.220114497561338\\
			%845	0.218780412783631\\
			%846	0.217432754706331\\
			%847	0.216125936258466\\
			%848	0.910555998753597\\
			%849	0.653660370843105\\
			%850	0.652362176989195\\
			%851	0.651092592078214\\
			%852	0.649867804130404\\
			%853	0.648733699392103\\
			%854	0.64761467979363\\
			%855	0.646595660438236\\
			%856	0.645633857033606\\
			%857	0.134927973975214\\
			%858	0.132756281807026\\
			%859	0.130634356063865\\
			%860	0.12853568767658\\
			%861	0.126475536258856\\
			%862	0.124437767613909\\
			%863	0.122453303010136\\
			%864	0.120466289572665\\
			%865	0.425955518055314\\
			%866	0.317989844403093\\
			%867	0.320325724863976\\
			%868	0.32263559219074\\
			%869	0.324842367797101\\
			%870	0.327010932660229\\
			%871	0.329096783476438\\
			%872	0.33114160041563\\
			%873	0.333082467549319\\
			%874	0.334975766707888\\
			%875	0.494772644073961\\
			%876	0.290424543717054\\
			%877	0.289379339971034\\
			%878	0.288401577641413\\
			%879	0.287492269338229\\
			%880	0.286611483679028\\
			%881	0.285796116721034\\
			%882	0.284990533621748\\
			%883	0.284245956864443\\
			%884	0.283507488882997\\
			%885	0.282783702096189\\
			%886	0.282051167153997\\
			%887	0.281304167781009\\
			%888	0.33569824031172\\
			%889	0.10269374264109\\
			%890	0.102626156106065\\
			%891	0.102510352222413\\
			%892	0.102331459051218\\
			%893	0.102119547564368\\
			%894	0.101867599815708\\
			%895	0.101601960981192\\
			%896	0.101279854444103\\
			%897	0.100898017233313\\
			%898	0.100449156116066\\
			%899	0.0999371440389031\\
			%900	0.0993914980251644\\
			%901	0.098784484575542\\
			%902	0.322052005910267\\
			%903	0.321555532854873\\
			%904	0.185117740413631\\
			%905	0.185680213719623\\
			%906	0.186668090834861\\
			%907	0.188048337598347\\
			%908	0.189859117122712\\
			%909	0.192087005824579\\
			%910	0.194729643588479\\
			%911	0.19781690303164\\
			%912	0.20132567937066\\
			%913	0.499758095895175\\
			%914	0.331820734382096\\
			%915	0.341499942766779\\
			%916	0.352020803453092\\
			%917	0.363343843803401\\
			%918	0.375450883159423\\
			%919	0.388274728858871\\
			%920	0.401839770002796\\
			%921	0.416088514692147\\
			%922	0.431026540831304\\
			%923	0.366281531977145\\
			%924	0.685045731581976\\
			%925	0.365006371506278\\
			%926	0.365897525709808\\
			%927	0.366910584314302\\
			%928	0.368086156219856\\
			%929	0.369379900955929\\
			%930	0.370852921671513\\
			%931	0.372495171810721\\
			%932	0.374308673733348\\
			%933	0.37627588639945\\
			%934	0.378408940756475\\
			%935	0.380767468533627\\
			%936	0.383295306636808\\
			%937	0.386009926327304\\
			%938	0.388916350307173\\
			%939	0.351399100840019\\
			%940	0.428409806063804\\
			%941	0.436151936253893\\
			%942	0.444007501421436\\
			%943	0.451999459570726\\
			%944	0.460078954934009\\
			%945	0.468226437825014\\
			%946	0.476476223927574\\
			%947	0.378684994519216\\
			%948	0.548964640179234\\
			%949	0.554576235927736\\
			%950	0.560737378003154\\
			%951	0.567523309940622\\
			%952	0.574961464635742\\
			%953	0.583129405653117\\
			%954	0.248528388150969\\
			%955	0.250023635636555\\
			%956	0.251649075837892\\
			%957	0.253388927570023\\
			%958	0.334880244240969\\
			%959	0.342824668126788\\
			%960	0.351018975949029\\
			%961	0.359435853593537\\
			%962	0.238380728126194\\
			%963	0.228960262707088\\
			%964	0.219796954522696\\
			%965	0.210890963895481\\
			%966	0.20231606694017\\
			%967	0.194068717265571\\
			%968	0.186206973493584\\
			%969	0.509502763901741\\
			%970	0.273943311786943\\
			%971	0.278974491473535\\
			%972	0.284155827564544\\
			%973	0.289481373676015\\
			%974	0.294975730314586\\
			%975	0.300596532841658\\
			%976	0.306310051733154\\
			%977	0.312189910294972\\
			%978	0.318187455491995\\
			%979	0.324304161096161\\
			%980	0.330539768761515\\
			%981	0.12036752765243\\
			%982	0.145392159651861\\
			%983	0.283335969320356\\
			%984	0.288863907355449\\
			%985	0.294710877549804\\
			%986	0.300810204096491\\
			%987	0.307147101343373\\
			%988	0.313676070189438\\
			%989	0.320337720847868\\
			%990	0.436412566134552\\
			%991	0.435540391982589\\
			%992	0.428557184722847\\
			%993	0.42198584017305\\
			%994	0.415870213577724\\
			%995	0.410152121981266\\
			%996	0.40487194956653\\
			%997	0.399996918907707\\
			%998	0.395541607122842\\
			%999	0.391467352447556\\
			%1000	0.38781138940301\\
			%1001	0.384523319196482\\
			%1002	0.381594007705746\\
			%1003	0.203731940983562\\
			%1004	0.138524199874499\\
			%1005	0.139928109738157\\
			%1006	0.141328002283963\\
			%1007	0.142719509565058\\
			%1008	0.144093764292721\\
			%1009	0.28061284732922\\
			%1010	0.366844266298717\\
			%1011	0.366843774347194\\
			%1012	0.366998791768447\\
			%1013	0.367323658773204\\
			%1014	0.367849607468034\\
			%1015	0.368546608357383\\
			%1016	0.369397141092355\\
			%1017	0.370395254558898\\
			%1018	0.371503204401608\\
			%1019	0.372747460582585\\
			%1020	0.374078281341272\\
			%1021	0.375534475427654\\
			%1022	0.377088321183616\\
			%1023	0.148975012028185\\
			%1024	0.249138937804879\\
			%1025	0.248685197365876\\
			%1026	0.248223129406599\\
			%1027	0.247752089132769\\
			%1028	0.247314928157998\\
			%1029	0.246845362307249\\
			%1030	0.246411989233716\\
			%1031	0.246023822686657\\
			%1032	0.245653791282772\\
			%1033	0.743167539554695\\
			%1034	0.746238593650262\\
			%1035	0.565911003520613\\
			%1036	0.574630442157722\\
			%1037	0.583794527396909\\
			%1038	0.593384034854041\\
			%1039	0.603456496552391\\
			%1040	0.613958548411532\\
			%1041	0.624921974396952\\
			%1042	0.47669566143676\\
			%1043	0.479857828074605\\
			%1044	0.483139615921239\\
			%1045	0.486475237337469\\
			%1046	0.489916436611371\\
			%1047	0.493427973898282\\
			%1048	0.497033381954035\\
			%1049	0.100421661427591\\
			%1050	0.100661997702375\\
			%1051	0.10090981565417\\
			%1052	0.10114357074281\\
			%1053	0.101393501453568\\
			%1054	0.101596837441253\\
			%1055	0.511418706903793\\
			%1056	0.277515445990516\\
			%1057	0.278897859036197\\
			%1058	0.280208687757715\\
			%1059	0.281560945263791\\
			%1060	0.282884437948107\\
			%1061	0.284190787007847\\
			%1062	0.285484731503569\\
			%1063	0.286747107768582\\
			%1064	0.287999979534595\\
			%1065	0.289222054375916\\
			%1066	0.290431685729642\\
			%1067	0.291618629674223\\
			%1068	0.292749841279711\\
			%1069	0.293850581065931\\
			%1070	0.319760567360225\\
			%1071	0.0685057152708517\\
			%1072	0.0686488692878472\\
			%1073	0.0687890719221026\\
			%1074	0.0688780391738952\\
			%1075	0.06896577288948\\
			%1076	0.0690524921134601\\
			%1077	0.0691473453498967\\
			%1078	0.0691910641276148\\
			%1079	0.0692618312239514\\
			%1080	0.0692578384494517\\
			%1081	0.0692726951577665\\
			%1082	0.0692632747187965\\
			%1083	0.0692747040478105\\
			%1084	0.0692438325558415\\
			%1085	0.0691959840866623\\
			%1086	0.0691353632998374\\
			%1087	0.191041357773194\\
			%1088	0.191368251986371\\
			%1089	0.190856145614633\\
			%1090	0.190346991061649\\
			%1091	0.189874820055017\\
			%1092	0.189411846268661\\
			%1093	0.188981454177791\\
			%1094	0.18859620586394\\
			%1095	0.188238258030548\\
			%1096	0.187857115544528\\
			%1097	0.187547359246889\\
			%1098	0.462914621217609\\
			%1099	0.65771230999117\\
			%1100	0.658125016301168\\
			%1101	0.65844246129659\\
			%1102	0.658640945570806\\
			%1103	0.183990793487254\\
			%1104	0.18362746950436\\
			%1105	0.183262324578147\\
			%1106	0.182903967060758\\
			%1107	0.182531702841469\\
			%1108	0.182150804907916\\
			%1109	0.181759600180702\\
			%1110	0.181387267107279\\
			%1111	0.180981364301965\\
			%1112	0.180581516000876\\
			%1113	0.180197572986856\\
			%1114	0.179842311777876\\
			%1115	0.179486505552754\\
			%1116	0.179099708796834\\
			%1117	0.323084687409413\\
			%1118	0.329854269942928\\
			%1119	0.330662225289679\\
			%1120	0.331488913380309\\
			%1121	0.332324710430645\\
			%1122	0.333168367550756\\
			%1123	0.334022501883283\\
			%1124	0.334891970936061\\
			%1125	0.335788157063117\\
			%1126	0.336633616194363\\
			%1127	0.337524096207924\\
			%1128	0.338413450454999\\
			%1129	0.339276959366955\\
			%1130	0.340179892285197\\
			%1131	0.341062335058518\\
			%1132	0.110432149749872\\
			%1133	0.379289389445268\\
			%1134	0.378602780499071\\
			%1135	0.378031116942182\\
			%1136	0.377612476960605\\
			%1137	0.377310951730963\\
			%1138	0.377161982726475\\
			%1139	0.377146425648874\\
			%1140	0.377290301734684\\
			%1141	0.377563152110408\\
			%1142	0.37802155509565\\
			%1143	0.378623121505264\\
			%1144	0.379398843406181\\
			%1145	0.380373862767934\\
			%1146	0.39355850639654\\
			%1147	0.250877279237928\\
			%1148	0.215563819931106\\
			%1149	0.216117608437478\\
			%1150	0.216781186820246\\
			%1151	0.217544840058739\\
			%1152	0.218416403606325\\
			%1153	0.219427281362435\\
			%1154	0.220585410235229\\
			%1155	0.221908921964739\\
			%1156	0.223377369852793\\
			%1157	0.225041598220362\\
			%1158	0.226936447669676\\
			%1159	0.22904320655775\\
			%1160	0.231454617169203\\
			%1161	0.234129925347618\\
			%1162	0.237078425016562\\
			%1163	0.240358632859926\\
			%1164	0.524194640568097\\
			%1165	0.0603952428996999\\
			%1166	0.0601183516973072\\
			%1167	0.059812516826077\\
			%1168	0.0594983177309749\\
			%1169	0.0592003909948271\\
			%1170	0.0588788380391717\\
			%1171	0.0585235018131865\\
			%1172	0.0581544806724828\\
			%1173	0.0577253964770242\\
			%1174	0.0573138662710255\\
			%1175	0.0568762993763162\\
			%1176	0.0563990797494908\\
			%1177	0.0559033247208474\\
			%1178	0.0554217472842228\\
			%1179	0.417073099652175\\
			%1180	0.292527053347201\\
			%1181	0.287496733052296\\
			%1182	0.282471750639816\\
			%1183	0.277460086230542\\
			%1184	0.630169970058409\\
			%1185	0.310495207050985\\
			%1186	0.30579989042365\\
			%1187	0.301051363562882\\
			%1188	0.296273988334292\\
			%1189	0.29148425611061\\
			%1190	0.854553092861514\\
			%1191	0.870365940872644\\
			%1192	0.536918486971528\\
			%1193	0.535526336008839\\
			%1194	0.534388788539473\\
			%1195	0.533430329047685\\
			%1196	0.532698571575087\\
			%1197	0.532157747306795\\
			%1198	0.531837569409711\\
			%1199	0.531689521381527\\
			%1200	0.531701933095385\\
			%};
		%\addlegendentry{$\alpha\text{=60}$}
		
		
		
	\end{axis}
	
	%\begin{axis}[%
	%width=5.833in,
	%height=4.375in,
	%at={(0in,0in)},
	%scale only axis,
	%xmin=0,
	%xmax=1,
	%ymin=0,
	%ymax=1,
	%axis line style={draw=none},
	%ticks=none,
	%axis x line*=bottom,
	%axis y line*=left
	%]
	%\end{axis}
\end{tikzpicture}%
